Optimized Preference-Aware Multi-path Video Streaming with Scalable Video Coding

Most client hosts are equipped with multiple network interfaces (e.g., WiFi and cellular networks). Simultaneous access of multiple interfaces can significantly improve the users' quality of experience (QoE) in video streaming. An intuitive approach to achieve it is to use Multi-path TCP (MPTCP). However, the deployment of MPTCP, especially with link preference, requires OS kernel update at both the client and server side, and a vast amount of commercial content providers do not support MPTCP. Thus, in this paper, we realize a multi-path video streaming algorithm in the application layer instead, by considering Scalable Video Coding (SVC), where each layer of every chunk can be fetched from only one of the orthogonal paths. We formulate the quality decisions of video chunks subject to the available bandwidth of the different paths, chunk deadlines, and link preferences as an optimization problem. The objective is to to optimize a QoE metric that maintains a tradeoff between maximizing the playback rate of every chunk and ensuring fairness among chunks. The QoE is a weighted some of the following metrics: skip/stall duration, average playback rate, and quality switching rate. However, the weights are chosen such that pushing more chunks to the same quality level is more preferable over any other choice. Even though the formulation is a non-convex discrete optimization, we show that the problem can be solved optimally with a polynomial complexity in some special cases. We further propose an online algorithm where several challenges including bandwidth prediction errors, are addressed. Extensive emulated experiments in a real testbed with real traces of public dataset reveal the robustness of our scheme and demonstrate its significant performance improvement compared to other multi-path algorithms.

==> bwStat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.2in,
at={(1.25in,4.694in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5,
xlabel style={font=\bfseries\color{white!13!black}, align=center},
xlabel={Average BW in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!13!black}},
ylabel={CDF (Average BW)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.860473249061047	0\\
0.860473249061047	0.001\\
0.873852976680187	0.001\\
0.873852976680187	0.002\\
0.876092479088727	0.002\\
0.876092479088727	0.003\\
0.887053403625268	0.003\\
0.887053403625268	0.004\\
0.887308159327453	0.004\\
0.887308159327453	0.005\\
0.889488687516026	0.005\\
0.889488687516026	0.006\\
0.89988640305749	0.006\\
0.89988640305749	0.007\\
0.92198765754884	0.007\\
0.92198765754884	0.008\\
0.931782321228884	0.008\\
0.931782321228884	0.009\\
0.939142021256858	0.009\\
0.939142021256858	0.01\\
0.945134205648918	0.01\\
0.945134205648918	0.011\\
0.951737027485287	0.011\\
0.951737027485287	0.012\\
0.951896231954679	0.012\\
0.951896231954679	0.013\\
0.965753270652565	0.013\\
0.965753270652565	0.014\\
0.967121021059871	0.014\\
0.967121021059871	0.015\\
1.0036666084297	0.015\\
1.0036666084297	0.016\\
1.00983293440232	0.016\\
1.00983293440232	0.017\\
1.01377852535172	0.017\\
1.01377852535172	0.018\\
1.03771741564373	0.018\\
1.03771741564373	0.019\\
1.03867076211807	0.019\\
1.03867076211807	0.02\\
1.06300278742717	0.02\\
1.06300278742717	0.021\\
1.06565865907234	0.021\\
1.06565865907234	0.022\\
1.09792210721841	0.022\\
1.09792210721841	0.023\\
1.09889372822284	0.023\\
1.09889372822284	0.024\\
1.10075109273059	0.024\\
1.10075109273059	0.025\\
1.10888221943885	0.025\\
1.10888221943885	0.026\\
1.11893208412244	0.026\\
1.11893208412244	0.027\\
1.12047980654697	0.027\\
1.12047980654697	0.028\\
1.13329800601678	0.028\\
1.13329800601678	0.029\\
1.13576524098787	0.029\\
1.13576524098787	0.03\\
1.1366575702199	0.03\\
1.1366575702199	0.031\\
1.13685337918997	0.031\\
1.13685337918997	0.032\\
1.13838154228376	0.032\\
1.13838154228376	0.033\\
1.14053792809202	0.033\\
1.14053792809202	0.034\\
1.16206437868383	0.034\\
1.16206437868383	0.035\\
1.16264214339456	0.035\\
1.16264214339456	0.036\\
1.16836323573912	0.036\\
1.16836323573912	0.037\\
1.17370934121414	0.037\\
1.17370934121414	0.038\\
1.17844163060703	0.038\\
1.17844163060703	0.039\\
1.18099190579248	0.039\\
1.18099190579248	0.04\\
1.18274788671562	0.04\\
1.18274788671562	0.041\\
1.19195648626048	0.041\\
1.19195648626048	0.042\\
1.19316923535842	0.042\\
1.19316923535842	0.043\\
1.19385303723656	0.043\\
1.19385303723656	0.044\\
1.19404360571959	0.044\\
1.19404360571959	0.045\\
1.19439329792294	0.045\\
1.19439329792294	0.046\\
1.20509850905875	0.046\\
1.20509850905875	0.047\\
1.20629455782282	0.047\\
1.20629455782282	0.048\\
1.20886854097252	0.048\\
1.20886854097252	0.049\\
1.21382873853264	0.049\\
1.21382873853264	0.05\\
1.21968092332957	0.05\\
1.21968092332957	0.051\\
1.22162932746313	0.051\\
1.22162932746313	0.052\\
1.2217256157991	0.052\\
1.2217256157991	0.053\\
1.22837922952795	0.053\\
1.22837922952795	0.054\\
1.23369523745137	0.054\\
1.23369523745137	0.055\\
1.24398827456658	0.055\\
1.24398827456658	0.056\\
1.2467975803642	0.056\\
1.2467975803642	0.057\\
1.25039255487032	0.057\\
1.25039255487032	0.058\\
1.25220724305356	0.058\\
1.25220724305356	0.059\\
1.25862939334893	0.059\\
1.25862939334893	0.06\\
1.27262898360488	0.06\\
1.27262898360488	0.061\\
1.27307128359085	0.061\\
1.27307128359085	0.062\\
1.28875805239337	0.062\\
1.28875805239337	0.063\\
1.32208822079208	0.063\\
1.32208822079208	0.064\\
1.32580274083773	0.064\\
1.32580274083773	0.065\\
1.32646432537422	0.065\\
1.32646432537422	0.066\\
1.33349433987199	0.066\\
1.33349433987199	0.067\\
1.34035658025186	0.067\\
1.34035658025186	0.068\\
1.34523418436096	0.068\\
1.34523418436096	0.069\\
1.34569713273819	0.069\\
1.34569713273819	0.07\\
1.34825065553343	0.07\\
1.34825065553343	0.071\\
1.35333648564321	0.071\\
1.35333648564321	0.072\\
1.3534354373665	0.072\\
1.3534354373665	0.073\\
1.35475352462437	0.073\\
1.35475352462437	0.074\\
1.35804393996361	0.074\\
1.35804393996361	0.075\\
1.3592698829656	0.075\\
1.3592698829656	0.076\\
1.36340786352427	0.076\\
1.36340786352427	0.077\\
1.36368133233216	0.077\\
1.36368133233216	0.078\\
1.36414759616949	0.078\\
1.36414759616949	0.079\\
1.36861635561295	0.079\\
1.36861635561295	0.08\\
1.36919983365257	0.08\\
1.36919983365257	0.081\\
1.37069010898617	0.081\\
1.37069010898617	0.082\\
1.37107300211757	0.082\\
1.37107300211757	0.083\\
1.37213672676984	0.083\\
1.37213672676984	0.084\\
1.38157507797014	0.084\\
1.38157507797014	0.085\\
1.38458902479992	0.085\\
1.38458902479992	0.086\\
1.38545589422265	0.086\\
1.38545589422265	0.087\\
1.38721799849497	0.087\\
1.38721799849497	0.088\\
1.38789194720903	0.088\\
1.38789194720903	0.089\\
1.38960821750965	0.089\\
1.38960821750965	0.09\\
1.39092738235892	0.09\\
1.39092738235892	0.091\\
1.39191020154012	0.091\\
1.39191020154012	0.092\\
1.39337093899851	0.092\\
1.39337093899851	0.093\\
1.39399411625668	0.093\\
1.39399411625668	0.094\\
1.39476712430037	0.094\\
1.39476712430037	0.095\\
1.39517263415011	0.095\\
1.39517263415011	0.096\\
1.39761193906561	0.096\\
1.39761193906561	0.097\\
1.39947830911291	0.097\\
1.39947830911291	0.098\\
1.40037066876657	0.098\\
1.40037066876657	0.099\\
1.40945939152789	0.099\\
1.40945939152789	0.1\\
1.41128260523706	0.1\\
1.41128260523706	0.101\\
1.41338843861421	0.101\\
1.41338843861421	0.102\\
1.41469863983089	0.102\\
1.41469863983089	0.103\\
1.41521378547142	0.103\\
1.41521378547142	0.104\\
1.42085656014031	0.104\\
1.42085656014031	0.105\\
1.42426746484406	0.105\\
1.42426746484406	0.106\\
1.42504094680005	0.106\\
1.42504094680005	0.107\\
1.4311560275475	0.107\\
1.4311560275475	0.108\\
1.43258065591132	0.108\\
1.43258065591132	0.109\\
1.4368256511535	0.109\\
1.4368256511535	0.11\\
1.44204753145387	0.11\\
1.44204753145387	0.111\\
1.44478780516859	0.111\\
1.44478780516859	0.112\\
1.44660898562497	0.112\\
1.44660898562497	0.113\\
1.44814486536724	0.113\\
1.44814486536724	0.114\\
1.44835586824526	0.114\\
1.44835586824526	0.115\\
1.44996903970872	0.115\\
1.44996903970872	0.116\\
1.45061433807231	0.116\\
1.45061433807231	0.117\\
1.45352167587924	0.117\\
1.45352167587924	0.118\\
1.45356720466306	0.118\\
1.45356720466306	0.119\\
1.46718639808082	0.119\\
1.46718639808082	0.12\\
1.4698076054106	0.12\\
1.4698076054106	0.121\\
1.47436088726348	0.121\\
1.47436088726348	0.122\\
1.47654576290451	0.122\\
1.47654576290451	0.123\\
1.47962818983101	0.123\\
1.47962818983101	0.124\\
1.48113588628244	0.124\\
1.48113588628244	0.125\\
1.48304374328817	0.125\\
1.48304374328817	0.126\\
1.48438109388832	0.126\\
1.48438109388832	0.127\\
1.49467255534267	0.127\\
1.49467255534267	0.128\\
1.49756837683234	0.128\\
1.49756837683234	0.129\\
1.4999371351018	0.129\\
1.4999371351018	0.13\\
1.50075243533322	0.13\\
1.50075243533322	0.131\\
1.50608911146749	0.131\\
1.50608911146749	0.132\\
1.50880391267595	0.132\\
1.50880391267595	0.133\\
1.50912022882109	0.133\\
1.50912022882109	0.134\\
1.5097351029389	0.134\\
1.5097351029389	0.135\\
1.50974463922969	0.135\\
1.50974463922969	0.136\\
1.50975601727024	0.136\\
1.50975601727024	0.137\\
1.51116375534063	0.137\\
1.51116375534063	0.138\\
1.5124658499684	0.138\\
1.5124658499684	0.139\\
1.51378989722984	0.139\\
1.51378989722984	0.14\\
1.51702118133196	0.14\\
1.51702118133196	0.141\\
1.51772957636973	0.141\\
1.51772957636973	0.142\\
1.52108091641757	0.142\\
1.52108091641757	0.143\\
1.52133608462266	0.143\\
1.52133608462266	0.144\\
1.52340038765686	0.144\\
1.52340038765686	0.145\\
1.52670404721527	0.145\\
1.52670404721527	0.146\\
1.52717061460377	0.146\\
1.52717061460377	0.147\\
1.5272384240336	0.147\\
1.5272384240336	0.148\\
1.52814505660133	0.148\\
1.52814505660133	0.149\\
1.52827438907696	0.149\\
1.52827438907696	0.15\\
1.53049286646956	0.15\\
1.53049286646956	0.151\\
1.53230339636506	0.151\\
1.53230339636506	0.152\\
1.53422950267323	0.152\\
1.53422950267323	0.153\\
1.53435656955736	0.153\\
1.53435656955736	0.154\\
1.53731467290331	0.154\\
1.53731467290331	0.155\\
1.53927670364362	0.155\\
1.53927670364362	0.156\\
1.53944571869805	0.156\\
1.53944571869805	0.157\\
1.54439845534117	0.157\\
1.54439845534117	0.158\\
1.54595702875491	0.158\\
1.54595702875491	0.159\\
1.54963869261175	0.159\\
1.54963869261175	0.16\\
1.55106679989865	0.16\\
1.55106679989865	0.161\\
1.55489278183583	0.161\\
1.55489278183583	0.162\\
1.55843187824314	0.162\\
1.55843187824314	0.163\\
1.56101699535339	0.163\\
1.56101699535339	0.164\\
1.56287856008352	0.164\\
1.56287856008352	0.165\\
1.56638531633893	0.165\\
1.56638531633893	0.166\\
1.56798380022225	0.166\\
1.56798380022225	0.167\\
1.5690895262418	0.167\\
1.5690895262418	0.168\\
1.57116324655415	0.168\\
1.57116324655415	0.169\\
1.57121508733877	0.169\\
1.57121508733877	0.17\\
1.57191488953055	0.17\\
1.57191488953055	0.171\\
1.5720925318397	0.171\\
1.5720925318397	0.172\\
1.57221600159214	0.172\\
1.57221600159214	0.173\\
1.57271227093867	0.173\\
1.57271227093867	0.174\\
1.57406902996961	0.174\\
1.57406902996961	0.175\\
1.57479032111949	0.175\\
1.57479032111949	0.176\\
1.57541900068327	0.176\\
1.57541900068327	0.177\\
1.57593962291818	0.177\\
1.57593962291818	0.178\\
1.57680825715242	0.178\\
1.57680825715242	0.179\\
1.57732867260574	0.179\\
1.57732867260574	0.18\\
1.58064948913085	0.18\\
1.58064948913085	0.181\\
1.58092000520554	0.181\\
1.58092000520554	0.182\\
1.58330347616053	0.182\\
1.58330347616053	0.183\\
1.58608385952931	0.183\\
1.58608385952931	0.184\\
1.58654111269572	0.184\\
1.58654111269572	0.185\\
1.58745765212213	0.185\\
1.58745765212213	0.186\\
1.5880195681648	0.186\\
1.5880195681648	0.187\\
1.58830930731433	0.187\\
1.58830930731433	0.188\\
1.58926071595257	0.188\\
1.58926071595257	0.189\\
1.59343589070499	0.189\\
1.59343589070499	0.19\\
1.59525807375355	0.19\\
1.59525807375355	0.191\\
1.59945304546204	0.191\\
1.59945304546204	0.192\\
1.60167542041351	0.192\\
1.60167542041351	0.193\\
1.60538061945191	0.193\\
1.60538061945191	0.194\\
1.60557528080612	0.194\\
1.60557528080612	0.195\\
1.61081736263446	0.195\\
1.61081736263446	0.196\\
1.61386687757164	0.196\\
1.61386687757164	0.197\\
1.61437881593764	0.197\\
1.61437881593764	0.198\\
1.61504547890642	0.198\\
1.61504547890642	0.199\\
1.6152542029692	0.199\\
1.6152542029692	0.2\\
1.61528076667092	0.2\\
1.61528076667092	0.201\\
1.61591536555751	0.201\\
1.61591536555751	0.202\\
1.61653381722692	0.202\\
1.61653381722692	0.203\\
1.61719352857569	0.203\\
1.61719352857569	0.204\\
1.61730549142833	0.204\\
1.61730549142833	0.205\\
1.61760452303165	0.205\\
1.61760452303165	0.206\\
1.61779527247323	0.206\\
1.61779527247323	0.207\\
1.6188235535181	0.207\\
1.6188235535181	0.208\\
1.6193956456849	0.208\\
1.6193956456849	0.209\\
1.61956336907587	0.209\\
1.61956336907587	0.21\\
1.6239966022208	0.21\\
1.6239966022208	0.211\\
1.62601234550343	0.211\\
1.62601234550343	0.212\\
1.62621419209251	0.212\\
1.62621419209251	0.213\\
1.62670914636477	0.213\\
1.62670914636477	0.214\\
1.62721693826184	0.214\\
1.62721693826184	0.215\\
1.62941488490966	0.215\\
1.62941488490966	0.216\\
1.62955618302883	0.216\\
1.62955618302883	0.217\\
1.6299669415019	0.217\\
1.6299669415019	0.218\\
1.63104560415106	0.218\\
1.63104560415106	0.219\\
1.6334585187012	0.219\\
1.6334585187012	0.22\\
1.63357935596143	0.22\\
1.63357935596143	0.221\\
1.63433059587988	0.221\\
1.63433059587988	0.222\\
1.63461613859994	0.222\\
1.63461613859994	0.223\\
1.63537564818871	0.223\\
1.63537564818871	0.224\\
1.63607443122858	0.224\\
1.63607443122858	0.225\\
1.63637146327458	0.225\\
1.63637146327458	0.226\\
1.63664299390365	0.226\\
1.63664299390365	0.227\\
1.63680717652877	0.227\\
1.63680717652877	0.228\\
1.63918207924788	0.228\\
1.63918207924788	0.229\\
1.64001121045809	0.229\\
1.64001121045809	0.23\\
1.64357864656236	0.23\\
1.64357864656236	0.231\\
1.64685550387073	0.231\\
1.64685550387073	0.232\\
1.6492628723849	0.232\\
1.6492628723849	0.233\\
1.64945898173358	0.233\\
1.64945898173358	0.234\\
1.6502101175827	0.234\\
1.6502101175827	0.235\\
1.65237808750423	0.235\\
1.65237808750423	0.236\\
1.65270391303897	0.236\\
1.65270391303897	0.237\\
1.65558469831942	0.237\\
1.65558469831942	0.238\\
1.65617746560563	0.238\\
1.65617746560563	0.239\\
1.65820861593661	0.239\\
1.65820861593661	0.24\\
1.65848775597234	0.24\\
1.65848775597234	0.241\\
1.65873006407093	0.241\\
1.65873006407093	0.242\\
1.65884571119792	0.242\\
1.65884571119792	0.243\\
1.65958703787646	0.243\\
1.65958703787646	0.244\\
1.66117725177848	0.244\\
1.66117725177848	0.245\\
1.66126783021308	0.245\\
1.66126783021308	0.246\\
1.66206857725921	0.246\\
1.66206857725921	0.247\\
1.66396211174965	0.247\\
1.66396211174965	0.248\\
1.66512565430796	0.248\\
1.66512565430796	0.25\\
1.66516998070799	0.25\\
1.66516998070799	0.251\\
1.66563007575438	0.251\\
1.66563007575438	0.252\\
1.66699989434755	0.252\\
1.66699989434755	0.253\\
1.66844484335402	0.253\\
1.66844484335402	0.254\\
1.66995580146158	0.254\\
1.66995580146158	0.255\\
1.66995804885162	0.255\\
1.66995804885162	0.256\\
1.67089065673559	0.256\\
1.67089065673559	0.257\\
1.67162731802519	0.257\\
1.67162731802519	0.258\\
1.67194572022068	0.258\\
1.67194572022068	0.259\\
1.67223417452042	0.259\\
1.67223417452042	0.26\\
1.67232047474731	0.26\\
1.67232047474731	0.261\\
1.67240919398648	0.261\\
1.67240919398648	0.262\\
1.67276262986594	0.262\\
1.67276262986594	0.263\\
1.67276526779379	0.263\\
1.67276526779379	0.264\\
1.67497097747619	0.264\\
1.67497097747619	0.265\\
1.67868903634117	0.265\\
1.67868903634117	0.266\\
1.67884808450344	0.266\\
1.67884808450344	0.267\\
1.68156854389645	0.267\\
1.68156854389645	0.268\\
1.68184121165374	0.268\\
1.68184121165374	0.269\\
1.68281901864486	0.269\\
1.68281901864486	0.27\\
1.68420103830679	0.27\\
1.68420103830679	0.271\\
1.68600462091198	0.271\\
1.68600462091198	0.272\\
1.68634786958529	0.272\\
1.68634786958529	0.273\\
1.6881458866027	0.273\\
1.6881458866027	0.274\\
1.68819025758266	0.274\\
1.68819025758266	0.275\\
1.68821439062641	0.275\\
1.68821439062641	0.276\\
1.68832132586516	0.276\\
1.68832132586516	0.277\\
1.69192593221912	0.277\\
1.69192593221912	0.278\\
1.69289143745895	0.278\\
1.69289143745895	0.279\\
1.6929256146237	0.279\\
1.6929256146237	0.28\\
1.69490066797287	0.28\\
1.69490066797287	0.281\\
1.69510662300399	0.281\\
1.69510662300399	0.282\\
1.69577951036259	0.282\\
1.69577951036259	0.283\\
1.69697421455905	0.283\\
1.69697421455905	0.284\\
1.69727410149697	0.284\\
1.69727410149697	0.285\\
1.6978304675897	0.285\\
1.6978304675897	0.286\\
1.69870946000102	0.286\\
1.69870946000102	0.287\\
1.69920664270789	0.287\\
1.69920664270789	0.288\\
1.69930577023544	0.288\\
1.69930577023544	0.289\\
1.70151982819262	0.289\\
1.70151982819262	0.29\\
1.7015916129113	0.29\\
1.7015916129113	0.291\\
1.7023805893409	0.291\\
1.7023805893409	0.292\\
1.70672582405933	0.292\\
1.70672582405933	0.293\\
1.70821664257609	0.293\\
1.70821664257609	0.294\\
1.71013102924857	0.294\\
1.71013102924857	0.295\\
1.71039389175485	0.295\\
1.71039389175485	0.296\\
1.71181530270085	0.296\\
1.71181530270085	0.297\\
1.71237188107356	0.297\\
1.71237188107356	0.298\\
1.71610145233651	0.298\\
1.71610145233651	0.299\\
1.71774141638702	0.299\\
1.71774141638702	0.3\\
1.71964645098131	0.3\\
1.71964645098131	0.301\\
1.72073781256153	0.301\\
1.72073781256153	0.302\\
1.7311982434142	0.302\\
1.7311982434142	0.303\\
1.73338862814194	0.303\\
1.73338862814194	0.304\\
1.73650006366696	0.304\\
1.73650006366696	0.305\\
1.74190870776319	0.305\\
1.74190870776319	0.306\\
1.74192007488506	0.306\\
1.74192007488506	0.307\\
1.74430684176116	0.307\\
1.74430684176116	0.308\\
1.74720776675371	0.308\\
1.74720776675371	0.309\\
1.74746236822423	0.309\\
1.74746236822423	0.31\\
1.74769812291098	0.31\\
1.74769812291098	0.311\\
1.74941193486801	0.311\\
1.74941193486801	0.312\\
1.75105166629062	0.312\\
1.75105166629062	0.313\\
1.75172237194257	0.313\\
1.75172237194257	0.314\\
1.75183437845458	0.314\\
1.75183437845458	0.315\\
1.75292134298256	0.315\\
1.75292134298256	0.316\\
1.75382497981114	0.316\\
1.75382497981114	0.317\\
1.75753188462754	0.317\\
1.75753188462754	0.318\\
1.75856524335692	0.318\\
1.75856524335692	0.319\\
1.75889522642735	0.319\\
1.75889522642735	0.32\\
1.76191628401251	0.32\\
1.76191628401251	0.321\\
1.76217374694462	0.321\\
1.76217374694462	0.322\\
1.76366849777752	0.322\\
1.76366849777752	0.323\\
1.76393695515539	0.323\\
1.76393695515539	0.324\\
1.76675626873115	0.324\\
1.76675626873115	0.325\\
1.76745048676675	0.325\\
1.76745048676675	0.326\\
1.76815879492222	0.326\\
1.76815879492222	0.327\\
1.7685751757448	0.327\\
1.7685751757448	0.328\\
1.77042394847027	0.328\\
1.77042394847027	0.329\\
1.77280665822082	0.329\\
1.77280665822082	0.33\\
1.77520678114213	0.33\\
1.77520678114213	0.331\\
1.77563810384179	0.331\\
1.77563810384179	0.332\\
1.77575237426083	0.332\\
1.77575237426083	0.333\\
1.77669963413857	0.333\\
1.77669963413857	0.334\\
1.78203755909594	0.334\\
1.78203755909594	0.335\\
1.78294727515431	0.335\\
1.78294727515431	0.336\\
1.78376176244064	0.336\\
1.78376176244064	0.337\\
1.78462402326893	0.337\\
1.78462402326893	0.338\\
1.78646830312323	0.338\\
1.78646830312323	0.339\\
1.78895554784704	0.339\\
1.78895554784704	0.34\\
1.78937720363572	0.34\\
1.78937720363572	0.341\\
1.79214841275615	0.341\\
1.79214841275615	0.342\\
1.79551030110601	0.342\\
1.79551030110601	0.343\\
1.79929900579992	0.343\\
1.79929900579992	0.344\\
1.80058091264692	0.344\\
1.80058091264692	0.345\\
1.80185089096069	0.345\\
1.80185089096069	0.346\\
1.80283422690603	0.346\\
1.80283422690603	0.347\\
1.80326213040947	0.347\\
1.80326213040947	0.348\\
1.80851730462793	0.348\\
1.80851730462793	0.349\\
1.80853731662214	0.349\\
1.80853731662214	0.35\\
1.80988909148621	0.35\\
1.80988909148621	0.351\\
1.81039817056696	0.351\\
1.81039817056696	0.352\\
1.81130735176822	0.352\\
1.81130735176822	0.353\\
1.81165051522245	0.353\\
1.81165051522245	0.354\\
1.81192514214897	0.354\\
1.81192514214897	0.355\\
1.81253080260283	0.355\\
1.81253080260283	0.356\\
1.81302672666331	0.356\\
1.81302672666331	0.357\\
1.81353521992925	0.357\\
1.81353521992925	0.358\\
1.82085802159217	0.358\\
1.82085802159217	0.359\\
1.82432066570606	0.359\\
1.82432066570606	0.36\\
1.82472175590895	0.36\\
1.82472175590895	0.361\\
1.82487774959286	0.361\\
1.82487774959286	0.362\\
1.82513119877309	0.362\\
1.82513119877309	0.363\\
1.8255869290207	0.363\\
1.8255869290207	0.364\\
1.82817823990581	0.364\\
1.82817823990581	0.365\\
1.83115312871077	0.365\\
1.83115312871077	0.366\\
1.832965831804	0.366\\
1.832965831804	0.367\\
1.83389755604961	0.367\\
1.83389755604961	0.368\\
1.83631632683555	0.368\\
1.83631632683555	0.369\\
1.83718893952587	0.369\\
1.83718893952587	0.37\\
1.83796300450721	0.37\\
1.83796300450721	0.371\\
1.84054868847618	0.371\\
1.84054868847618	0.372\\
1.84080938925633	0.372\\
1.84080938925633	0.373\\
1.84186605627512	0.373\\
1.84186605627512	0.374\\
1.84276770631866	0.374\\
1.84276770631866	0.375\\
1.84314352625715	0.375\\
1.84314352625715	0.376\\
1.84362012244577	0.376\\
1.84362012244577	0.377\\
1.84385288955816	0.377\\
1.84385288955816	0.378\\
1.8454292032003	0.378\\
1.8454292032003	0.379\\
1.84574530172929	0.379\\
1.84574530172929	0.38\\
1.84614044032797	0.38\\
1.84614044032797	0.381\\
1.84641817914191	0.381\\
1.84641817914191	0.382\\
1.85058098581188	0.382\\
1.85058098581188	0.383\\
1.85101124813393	0.383\\
1.85101124813393	0.384\\
1.85125483131826	0.384\\
1.85125483131826	0.385\\
1.85146488606119	0.385\\
1.85146488606119	0.386\\
1.85261237003254	0.386\\
1.85261237003254	0.387\\
1.85268887285405	0.387\\
1.85268887285405	0.388\\
1.85329898805488	0.388\\
1.85329898805488	0.389\\
1.85413347346819	0.389\\
1.85413347346819	0.39\\
1.85420864589353	0.39\\
1.85420864589353	0.391\\
1.85425079886608	0.391\\
1.85425079886608	0.392\\
1.85425786105992	0.392\\
1.85425786105992	0.393\\
1.85510731172315	0.393\\
1.85510731172315	0.394\\
1.85587532843463	0.394\\
1.85587532843463	0.395\\
1.85603221825408	0.395\\
1.85603221825408	0.396\\
1.85658270924931	0.396\\
1.85658270924931	0.397\\
1.85671209983198	0.397\\
1.85671209983198	0.398\\
1.85712836371025	0.398\\
1.85712836371025	0.399\\
1.85976977285408	0.399\\
1.85976977285408	0.4\\
1.86128207165289	0.4\\
1.86128207165289	0.401\\
1.86146605610827	0.401\\
1.86146605610827	0.402\\
1.86155887291249	0.402\\
1.86155887291249	0.403\\
1.86227088654126	0.403\\
1.86227088654126	0.404\\
1.86284820168852	0.404\\
1.86284820168852	0.405\\
1.86391423596236	0.405\\
1.86391423596236	0.406\\
1.86476521782835	0.406\\
1.86476521782835	0.407\\
1.86491562005243	0.407\\
1.86491562005243	0.408\\
1.86545544700764	0.408\\
1.86545544700764	0.409\\
1.86552566489188	0.409\\
1.86552566489188	0.41\\
1.86554690958919	0.41\\
1.86554690958919	0.411\\
1.86711308435448	0.411\\
1.86711308435448	0.412\\
1.86719761890511	0.412\\
1.86719761890511	0.413\\
1.8677614887812	0.413\\
1.8677614887812	0.414\\
1.86784312687124	0.414\\
1.86784312687124	0.415\\
1.86823616110463	0.415\\
1.86823616110463	0.416\\
1.8685174543063	0.416\\
1.8685174543063	0.417\\
1.86901831449163	0.417\\
1.86901831449163	0.418\\
1.86925709140115	0.418\\
1.86925709140115	0.419\\
1.8692910673081	0.419\\
1.8692910673081	0.42\\
1.86976556934832	0.42\\
1.86976556934832	0.421\\
1.86988362203995	0.421\\
1.86988362203995	0.422\\
1.86989437386937	0.422\\
1.86989437386937	0.423\\
1.8704692195011	0.423\\
1.8704692195011	0.424\\
1.87080643620342	0.424\\
1.87080643620342	0.425\\
1.87106491747477	0.425\\
1.87106491747477	0.426\\
1.87147308074007	0.426\\
1.87147308074007	0.427\\
1.87439841500769	0.427\\
1.87439841500769	0.428\\
1.87709840437144	0.428\\
1.87709840437144	0.429\\
1.87799461431414	0.429\\
1.87799461431414	0.43\\
1.87825567054134	0.43\\
1.87825567054134	0.431\\
1.87897052309309	0.431\\
1.87897052309309	0.432\\
1.87960769819255	0.432\\
1.87960769819255	0.433\\
1.87985235455184	0.433\\
1.87985235455184	0.434\\
1.88000125091036	0.434\\
1.88000125091036	0.435\\
1.8802144767228	0.435\\
1.8802144767228	0.436\\
1.88024013170565	0.436\\
1.88024013170565	0.437\\
1.8826205786088	0.437\\
1.8826205786088	0.438\\
1.88278361037774	0.438\\
1.88278361037774	0.439\\
1.88527395990259	0.439\\
1.88527395990259	0.44\\
1.88537566778141	0.44\\
1.88537566778141	0.441\\
1.8856703641663	0.441\\
1.8856703641663	0.442\\
1.88686389243469	0.442\\
1.88686389243469	0.443\\
1.88896987677144	0.443\\
1.88896987677144	0.444\\
1.8889960413714	0.444\\
1.8889960413714	0.445\\
1.88954228800595	0.445\\
1.88954228800595	0.446\\
1.89005596031732	0.446\\
1.89005596031732	0.447\\
1.8902724777549	0.447\\
1.8902724777549	0.448\\
1.89082608482764	0.448\\
1.89082608482764	0.449\\
1.89274760662939	0.449\\
1.89274760662939	0.45\\
1.89289207209551	0.45\\
1.89289207209551	0.451\\
1.89435400864526	0.451\\
1.89435400864526	0.452\\
1.89565580124973	0.452\\
1.89565580124973	0.453\\
1.89912892246836	0.453\\
1.89912892246836	0.454\\
1.89957824533133	0.454\\
1.89957824533133	0.455\\
1.8999681294892	0.455\\
1.8999681294892	0.456\\
1.90155510992904	0.456\\
1.90155510992904	0.457\\
1.9021029763972	0.457\\
1.9021029763972	0.458\\
1.90248614106706	0.458\\
1.90248614106706	0.459\\
1.90472472247249	0.459\\
1.90472472247249	0.46\\
1.90603732627887	0.46\\
1.90603732627887	0.461\\
1.90627864523516	0.461\\
1.90627864523516	0.462\\
1.90640825395759	0.462\\
1.90640825395759	0.463\\
1.90642226299461	0.463\\
1.90642226299461	0.464\\
1.90757636109281	0.464\\
1.90757636109281	0.465\\
1.90851844164809	0.465\\
1.90851844164809	0.466\\
1.91034473549551	0.466\\
1.91034473549551	0.467\\
1.91133730169188	0.467\\
1.91133730169188	0.468\\
1.91165751443316	0.468\\
1.91165751443316	0.469\\
1.913747331193	0.469\\
1.913747331193	0.47\\
1.91493219732233	0.47\\
1.91493219732233	0.471\\
1.91650822173655	0.471\\
1.91650822173655	0.472\\
1.91652217159896	0.472\\
1.91652217159896	0.473\\
1.91734042019284	0.473\\
1.91734042019284	0.474\\
1.91803170953583	0.474\\
1.91803170953583	0.475\\
1.91933240727327	0.475\\
1.91933240727327	0.476\\
1.91934044103659	0.476\\
1.91934044103659	0.477\\
1.92118510748553	0.477\\
1.92118510748553	0.478\\
1.92156648714433	0.478\\
1.92156648714433	0.479\\
1.92301005522895	0.479\\
1.92301005522895	0.48\\
1.92302915553024	0.48\\
1.92302915553024	0.481\\
1.92312607595273	0.481\\
1.92312607595273	0.482\\
1.92351272589103	0.482\\
1.92351272589103	0.483\\
1.92401236074215	0.483\\
1.92401236074215	0.484\\
1.92434242228769	0.484\\
1.92434242228769	0.485\\
1.92506426581473	0.485\\
1.92506426581473	0.486\\
1.92638687842623	0.486\\
1.92638687842623	0.487\\
1.92941874944612	0.487\\
1.92941874944612	0.488\\
1.93722222888897	0.488\\
1.93722222888897	0.489\\
1.93866478851843	0.489\\
1.93866478851843	0.49\\
1.93939787728686	0.49\\
1.93939787728686	0.491\\
1.94177628224001	0.491\\
1.94177628224001	0.492\\
1.94194253025131	0.492\\
1.94194253025131	0.493\\
1.94251253876792	0.493\\
1.94251253876792	0.494\\
1.94287840299622	0.494\\
1.94287840299622	0.495\\
1.94312054072909	0.495\\
1.94312054072909	0.496\\
1.94408634341114	0.496\\
1.94408634341114	0.497\\
1.94563050131067	0.497\\
1.94563050131067	0.498\\
1.95080899591093	0.498\\
1.95080899591093	0.499\\
1.95096127425272	0.499\\
1.95096127425272	0.5\\
1.95151662118674	0.5\\
1.95151662118674	0.501\\
1.952106056316	0.501\\
1.952106056316	0.502\\
1.95448596996343	0.502\\
1.95448596996343	0.503\\
1.95497876914677	0.503\\
1.95497876914677	0.504\\
1.95596106871159	0.504\\
1.95596106871159	0.505\\
1.95681573671178	0.505\\
1.95681573671178	0.506\\
1.95755303517363	0.506\\
1.95755303517363	0.507\\
1.95762567188737	0.507\\
1.95762567188737	0.508\\
1.95777255147556	0.508\\
1.95777255147556	0.509\\
1.96157037422437	0.509\\
1.96157037422437	0.51\\
1.96185002489377	0.51\\
1.96185002489377	0.511\\
1.96326335177406	0.511\\
1.96326335177406	0.512\\
1.96473693558397	0.512\\
1.96473693558397	0.513\\
1.96744850373729	0.513\\
1.96744850373729	0.514\\
1.96775222186179	0.514\\
1.96775222186179	0.515\\
1.96971884906336	0.515\\
1.96971884906336	0.516\\
1.96997735295196	0.516\\
1.96997735295196	0.517\\
1.97017005000314	0.517\\
1.97017005000314	0.518\\
1.97032396711629	0.518\\
1.97032396711629	0.519\\
1.97043685896588	0.519\\
1.97043685896588	0.52\\
1.97059882727081	0.52\\
1.97059882727081	0.521\\
1.97107866206499	0.521\\
1.97107866206499	0.522\\
1.97182326636282	0.522\\
1.97182326636282	0.523\\
1.97234297433585	0.523\\
1.97234297433585	0.524\\
1.97331671879228	0.524\\
1.97331671879228	0.525\\
1.9746458210699	0.525\\
1.9746458210699	0.526\\
1.97557331468733	0.526\\
1.97557331468733	0.527\\
1.97654252389843	0.527\\
1.97654252389843	0.528\\
1.97697137598092	0.528\\
1.97697137598092	0.529\\
1.97767278391972	0.529\\
1.97767278391972	0.53\\
1.97852204980506	0.53\\
1.97852204980506	0.531\\
1.97880224140101	0.531\\
1.97880224140101	0.532\\
1.97966181726059	0.532\\
1.97966181726059	0.533\\
1.98046868163132	0.533\\
1.98046868163132	0.534\\
1.98076725301234	0.534\\
1.98076725301234	0.535\\
1.98154389360112	0.535\\
1.98154389360112	0.536\\
1.98215844838024	0.536\\
1.98215844838024	0.537\\
1.98415563288404	0.537\\
1.98415563288404	0.538\\
1.98814990904851	0.538\\
1.98814990904851	0.539\\
1.99302990191046	0.539\\
1.99302990191046	0.54\\
1.99362746400534	0.54\\
1.99362746400534	0.541\\
1.99394993979457	0.541\\
1.99394993979457	0.542\\
1.99428960785932	0.542\\
1.99428960785932	0.543\\
1.99435264793932	0.543\\
1.99435264793932	0.544\\
1.99475954246773	0.544\\
1.99475954246773	0.545\\
1.99551427169443	0.545\\
1.99551427169443	0.546\\
1.99729085076409	0.546\\
1.99729085076409	0.547\\
2.00434039097185	0.547\\
2.00434039097185	0.548\\
2.00555471728554	0.548\\
2.00555471728554	0.549\\
2.00555471728554	0.549\\
2.00555471728554	0.55\\
2.00642602958212	0.55\\
2.00642602958212	0.551\\
2.00664274880326	0.551\\
2.00664274880326	0.552\\
2.00761953050576	0.552\\
2.00761953050576	0.553\\
2.01290510938413	0.553\\
2.01290510938413	0.554\\
2.0132459135632	0.554\\
2.0132459135632	0.555\\
2.01734602006025	0.555\\
2.01734602006025	0.556\\
2.01746724507512	0.556\\
2.01746724507512	0.557\\
2.01799408486098	0.557\\
2.01799408486098	0.558\\
2.01868033240249	0.558\\
2.01868033240249	0.559\\
2.0201493201951	0.559\\
2.0201493201951	0.56\\
2.02498030459688	0.56\\
2.02498030459688	0.561\\
2.02715449284698	0.561\\
2.02715449284698	0.562\\
2.02842061000696	0.562\\
2.02842061000696	0.563\\
2.02937875735772	0.563\\
2.02937875735772	0.564\\
2.03395750245093	0.564\\
2.03395750245093	0.565\\
2.03687559040817	0.565\\
2.03687559040817	0.566\\
2.03885372863626	0.566\\
2.03885372863626	0.567\\
2.03987903186171	0.567\\
2.03987903186171	0.568\\
2.04083459498786	0.568\\
2.04083459498786	0.569\\
2.04289731096633	0.569\\
2.04289731096633	0.57\\
2.04768093127079	0.57\\
2.04768093127079	0.571\\
2.04991981987776	0.571\\
2.04991981987776	0.572\\
2.05319095406834	0.572\\
2.05319095406834	0.573\\
2.05475292794243	0.573\\
2.05475292794243	0.574\\
2.05984738403726	0.574\\
2.05984738403726	0.575\\
2.06307540336595	0.575\\
2.06307540336595	0.576\\
2.06513480740144	0.576\\
2.06513480740144	0.577\\
2.06655186544402	0.577\\
2.06655186544402	0.578\\
2.06870433649907	0.578\\
2.06870433649907	0.579\\
2.06912635505254	0.579\\
2.06912635505254	0.58\\
2.07022109116098	0.58\\
2.07022109116098	0.581\\
2.07034576520066	0.581\\
2.07034576520066	0.582\\
2.08330913950481	0.582\\
2.08330913950481	0.583\\
2.08375528089579	0.583\\
2.08375528089579	0.584\\
2.09017362116849	0.584\\
2.09017362116849	0.585\\
2.09299165465232	0.585\\
2.09299165465232	0.586\\
2.09985693343402	0.586\\
2.09985693343402	0.587\\
2.10194736088203	0.587\\
2.10194736088203	0.588\\
2.1022921990013	0.588\\
2.1022921990013	0.589\\
2.10235901336412	0.589\\
2.10235901336412	0.59\\
2.10253601871384	0.59\\
2.10253601871384	0.591\\
2.10283750917688	0.591\\
2.10283750917688	0.592\\
2.10488193298729	0.592\\
2.10488193298729	0.593\\
2.10589353694595	0.593\\
2.10589353694595	0.594\\
2.11697290291167	0.594\\
2.11697290291167	0.595\\
2.11768495051073	0.595\\
2.11768495051073	0.596\\
2.11783831638734	0.596\\
2.11783831638734	0.597\\
2.12212267069846	0.597\\
2.12212267069846	0.598\\
2.12339757129604	0.598\\
2.12339757129604	0.599\\
2.1248179546627	0.599\\
2.1248179546627	0.6\\
2.12570068035106	0.6\\
2.12570068035106	0.601\\
2.12816563752232	0.601\\
2.12816563752232	0.602\\
2.1286987561472	0.602\\
2.1286987561472	0.603\\
2.12947454222328	0.603\\
2.12947454222328	0.604\\
2.13542274778838	0.604\\
2.13542274778838	0.605\\
2.13989989229287	0.605\\
2.13989989229287	0.606\\
2.14521241329105	0.606\\
2.14521241329105	0.607\\
2.15113297415246	0.607\\
2.15113297415246	0.608\\
2.15217318076548	0.608\\
2.15217318076548	0.609\\
2.15283508933352	0.609\\
2.15283508933352	0.61\\
2.15575273932821	0.61\\
2.15575273932821	0.611\\
2.15805744450607	0.611\\
2.15805744450607	0.612\\
2.16389006595238	0.612\\
2.16389006595238	0.613\\
2.16422381532893	0.613\\
2.16422381532893	0.614\\
2.16498505737263	0.614\\
2.16498505737263	0.615\\
2.17272717134942	0.615\\
2.17272717134942	0.616\\
2.17439231167445	0.616\\
2.17439231167445	0.617\\
2.19508615703064	0.617\\
2.19508615703064	0.618\\
2.19530307727877	0.618\\
2.19530307727877	0.619\\
2.1968720988285	0.619\\
2.1968720988285	0.62\\
2.1982204485896	0.62\\
2.1982204485896	0.621\\
2.19846106377994	0.621\\
2.19846106377994	0.622\\
2.20003017925606	0.622\\
2.20003017925606	0.623\\
2.20009927453326	0.623\\
2.20009927453326	0.624\\
2.20240226948961	0.624\\
2.20240226948961	0.625\\
2.205810014195	0.625\\
2.205810014195	0.626\\
2.20814092565252	0.626\\
2.20814092565252	0.627\\
2.20989422271755	0.627\\
2.20989422271755	0.628\\
2.21127623969705	0.628\\
2.21127623969705	0.629\\
2.21731033986584	0.629\\
2.21731033986584	0.63\\
2.21731193392324	0.63\\
2.21731193392324	0.631\\
2.21735144165541	0.631\\
2.21735144165541	0.632\\
2.21822553433963	0.632\\
2.21822553433963	0.633\\
2.21825433125259	0.633\\
2.21825433125259	0.634\\
2.22100645145361	0.634\\
2.22100645145361	0.635\\
2.22445214654532	0.635\\
2.22445214654532	0.636\\
2.22595533943914	0.636\\
2.22595533943914	0.637\\
2.22744632020137	0.637\\
2.22744632020137	0.638\\
2.22768843444636	0.638\\
2.22768843444636	0.639\\
2.23079547974841	0.639\\
2.23079547974841	0.64\\
2.23106434825654	0.64\\
2.23106434825654	0.641\\
2.24048475310354	0.641\\
2.24048475310354	0.642\\
2.24654932799842	0.642\\
2.24654932799842	0.643\\
2.24727758103543	0.643\\
2.24727758103543	0.644\\
2.24746958675898	0.644\\
2.24746958675898	0.645\\
2.24810604846149	0.645\\
2.24810604846149	0.646\\
2.24891425893526	0.646\\
2.24891425893526	0.647\\
2.24930433609343	0.647\\
2.24930433609343	0.648\\
2.25250785151598	0.648\\
2.25250785151598	0.649\\
2.25473027254916	0.649\\
2.25473027254916	0.65\\
2.25539799539542	0.65\\
2.25539799539542	0.651\\
2.25542925309778	0.651\\
2.25542925309778	0.652\\
2.26146067639514	0.652\\
2.26146067639514	0.653\\
2.26544731345281	0.653\\
2.26544731345281	0.654\\
2.2665002192321	0.654\\
2.2665002192321	0.655\\
2.26877745474703	0.655\\
2.26877745474703	0.656\\
2.26958704936282	0.656\\
2.26958704936282	0.657\\
2.27465975179983	0.657\\
2.27465975179983	0.658\\
2.27782099822519	0.658\\
2.27782099822519	0.659\\
2.28402275937663	0.659\\
2.28402275937663	0.66\\
2.28407470612623	0.66\\
2.28407470612623	0.661\\
2.2842683217069	0.661\\
2.2842683217069	0.662\\
2.28464745461769	0.662\\
2.28464745461769	0.663\\
2.28934397889597	0.663\\
2.28934397889597	0.664\\
2.28963168826011	0.664\\
2.28963168826011	0.665\\
2.29218122838154	0.665\\
2.29218122838154	0.666\\
2.29381710996018	0.666\\
2.29381710996018	0.667\\
2.29429334820415	0.667\\
2.29429334820415	0.668\\
2.295709779296	0.668\\
2.295709779296	0.669\\
2.29642130465678	0.669\\
2.29642130465678	0.67\\
2.29761947913752	0.67\\
2.29761947913752	0.671\\
2.29768190866723	0.671\\
2.29768190866723	0.672\\
2.29780736448713	0.672\\
2.29780736448713	0.673\\
2.30046972755957	0.673\\
2.30046972755957	0.674\\
2.30063952841894	0.674\\
2.30063952841894	0.675\\
2.30335644833804	0.675\\
2.30335644833804	0.676\\
2.30554910064961	0.676\\
2.30554910064961	0.677\\
2.3058861848452	0.677\\
2.3058861848452	0.678\\
2.30693630963416	0.678\\
2.30693630963416	0.679\\
2.30755845530489	0.679\\
2.30755845530489	0.68\\
2.31416131278805	0.68\\
2.31416131278805	0.681\\
2.31906713769569	0.681\\
2.31906713769569	0.682\\
2.32051458275715	0.682\\
2.32051458275715	0.683\\
2.32183802710617	0.683\\
2.32183802710617	0.684\\
2.32787778264323	0.684\\
2.32787778264323	0.685\\
2.32823574088055	0.685\\
2.32823574088055	0.686\\
2.32886902052566	0.686\\
2.32886902052566	0.687\\
2.33001729130422	0.687\\
2.33001729130422	0.688\\
2.3314119055686	0.688\\
2.3314119055686	0.689\\
2.33144368593394	0.689\\
2.33144368593394	0.69\\
2.33392780356192	0.69\\
2.33392780356192	0.691\\
2.33569817386221	0.691\\
2.33569817386221	0.692\\
2.33732677711403	0.692\\
2.33732677711403	0.693\\
2.34374509370809	0.693\\
2.34374509370809	0.694\\
2.34459134543675	0.694\\
2.34459134543675	0.695\\
2.34535700961824	0.695\\
2.34535700961824	0.696\\
2.34546138614603	0.696\\
2.34546138614603	0.697\\
2.3460316058418	0.697\\
2.3460316058418	0.698\\
2.34793533267199	0.698\\
2.34793533267199	0.699\\
2.34852154426911	0.699\\
2.34852154426911	0.7\\
2.34924885037767	0.7\\
2.34924885037767	0.701\\
2.35334779707632	0.701\\
2.35334779707632	0.702\\
2.35469910706579	0.702\\
2.35469910706579	0.703\\
2.35611985691437	0.703\\
2.35611985691437	0.704\\
2.35706761337821	0.704\\
2.35706761337821	0.705\\
2.35725898309121	0.705\\
2.35725898309121	0.706\\
2.35731209055552	0.706\\
2.35731209055552	0.707\\
2.36319394966914	0.707\\
2.36319394966914	0.708\\
2.36408294856403	0.708\\
2.36408294856403	0.709\\
2.36497325147774	0.709\\
2.36497325147774	0.71\\
2.36579606756855	0.71\\
2.36579606756855	0.711\\
2.36644891351281	0.711\\
2.36644891351281	0.712\\
2.36662134393293	0.712\\
2.36662134393293	0.713\\
2.36803168192312	0.713\\
2.36803168192312	0.714\\
2.36966233847379	0.714\\
2.36966233847379	0.715\\
2.37462807179952	0.715\\
2.37462807179952	0.716\\
2.38141631407935	0.716\\
2.38141631407935	0.717\\
2.3899487075802	0.717\\
2.3899487075802	0.718\\
2.39030279107897	0.718\\
2.39030279107897	0.719\\
2.39328477323104	0.719\\
2.39328477323104	0.72\\
2.39476768379676	0.72\\
2.39476768379676	0.721\\
2.39557419072708	0.721\\
2.39557419072708	0.722\\
2.39568609008699	0.722\\
2.39568609008699	0.723\\
2.39847231973924	0.723\\
2.39847231973924	0.724\\
2.40584761820915	0.724\\
2.40584761820915	0.725\\
2.41572723358713	0.725\\
2.41572723358713	0.726\\
2.4201868979642	0.726\\
2.4201868979642	0.727\\
2.42351076448578	0.727\\
2.42351076448578	0.728\\
2.42823592775593	0.728\\
2.42823592775593	0.729\\
2.43224081474806	0.729\\
2.43224081474806	0.73\\
2.43269891368028	0.73\\
2.43269891368028	0.731\\
2.43753631708816	0.731\\
2.43753631708816	0.732\\
2.44474004350926	0.732\\
2.44474004350926	0.733\\
2.44592208973191	0.733\\
2.44592208973191	0.734\\
2.44656021087744	0.734\\
2.44656021087744	0.735\\
2.44775601895621	0.735\\
2.44775601895621	0.736\\
2.45103758328619	0.736\\
2.45103758328619	0.737\\
2.4512602435566	0.737\\
2.4512602435566	0.738\\
2.45541018065513	0.738\\
2.45541018065513	0.739\\
2.46044970274817	0.739\\
2.46044970274817	0.74\\
2.46089091112156	0.74\\
2.46089091112156	0.741\\
2.46176221585903	0.741\\
2.46176221585903	0.742\\
2.46329862844648	0.742\\
2.46329862844648	0.743\\
2.46530683775396	0.743\\
2.46530683775396	0.744\\
2.46631056402695	0.744\\
2.46631056402695	0.745\\
2.47326867989084	0.745\\
2.47326867989084	0.746\\
2.47456329459316	0.746\\
2.47456329459316	0.747\\
2.4748425694098	0.747\\
2.4748425694098	0.748\\
2.47750433108548	0.748\\
2.47750433108548	0.749\\
2.47887450174375	0.749\\
2.47887450174375	0.75\\
2.48166676304044	0.75\\
2.48166676304044	0.751\\
2.48214743868137	0.751\\
2.48214743868137	0.752\\
2.48554673987399	0.752\\
2.48554673987399	0.753\\
2.49113557001017	0.753\\
2.49113557001017	0.754\\
2.49884861528639	0.754\\
2.49884861528639	0.755\\
2.49968107335414	0.755\\
2.49968107335414	0.756\\
2.50221008203857	0.756\\
2.50221008203857	0.757\\
2.5026953160225	0.757\\
2.5026953160225	0.758\\
2.50297434475867	0.758\\
2.50297434475867	0.759\\
2.50817682318791	0.759\\
2.50817682318791	0.76\\
2.51023996788946	0.76\\
2.51023996788946	0.762\\
2.51369617304451	0.762\\
2.51369617304451	0.763\\
2.51391766160422	0.763\\
2.51391766160422	0.764\\
2.51586799365628	0.764\\
2.51586799365628	0.765\\
2.51958448767984	0.765\\
2.51958448767984	0.766\\
2.53760274518058	0.766\\
2.53760274518058	0.767\\
2.55180439906541	0.767\\
2.55180439906541	0.768\\
2.55454863040057	0.768\\
2.55454863040057	0.77\\
2.55775030172338	0.77\\
2.55775030172338	0.771\\
2.55784538315431	0.771\\
2.55784538315431	0.772\\
2.55908993877845	0.772\\
2.55908993877845	0.773\\
2.56094247869451	0.773\\
2.56094247869451	0.774\\
2.56130115125473	0.774\\
2.56130115125473	0.775\\
2.56227324924699	0.775\\
2.56227324924699	0.776\\
2.56757075766036	0.776\\
2.56757075766036	0.777\\
2.57092375322248	0.777\\
2.57092375322248	0.778\\
2.57735566044822	0.778\\
2.57735566044822	0.779\\
2.58088002821649	0.779\\
2.58088002821649	0.78\\
2.5837559953681	0.78\\
2.5837559953681	0.781\\
2.58545582749764	0.781\\
2.58545582749764	0.782\\
2.59424642002574	0.782\\
2.59424642002574	0.783\\
2.59923583528098	0.783\\
2.59923583528098	0.784\\
2.60156298384526	0.784\\
2.60156298384526	0.785\\
2.602738564958	0.785\\
2.602738564958	0.786\\
2.60483781768689	0.786\\
2.60483781768689	0.787\\
2.60682129866564	0.787\\
2.60682129866564	0.788\\
2.60821497519167	0.788\\
2.60821497519167	0.789\\
2.61009795105598	0.789\\
2.61009795105598	0.79\\
2.62567273852058	0.79\\
2.62567273852058	0.791\\
2.62925186777123	0.791\\
2.62925186777123	0.792\\
2.63646526606504	0.792\\
2.63646526606504	0.793\\
2.63880619738875	0.793\\
2.63880619738875	0.794\\
2.64024557564966	0.794\\
2.64024557564966	0.795\\
2.65447624606794	0.795\\
2.65447624606794	0.796\\
2.65986593956793	0.796\\
2.65986593956793	0.797\\
2.66001019828575	0.797\\
2.66001019828575	0.798\\
2.66125649377859	0.798\\
2.66125649377859	0.799\\
2.66282795318034	0.799\\
2.66282795318034	0.8\\
2.66408368514249	0.8\\
2.66408368514249	0.801\\
2.664580189918	0.801\\
2.664580189918	0.802\\
2.66511586525161	0.802\\
2.66511586525161	0.803\\
2.66698933113627	0.803\\
2.66698933113627	0.804\\
2.67425903248606	0.804\\
2.67425903248606	0.805\\
2.68239694605803	0.805\\
2.68239694605803	0.806\\
2.68285586788855	0.806\\
2.68285586788855	0.807\\
2.68351878438899	0.807\\
2.68351878438899	0.808\\
2.68817360128462	0.808\\
2.68817360128462	0.809\\
2.69019003818866	0.809\\
2.69019003818866	0.81\\
2.69374604404179	0.81\\
2.69374604404179	0.811\\
2.69493709293585	0.811\\
2.69493709293585	0.812\\
2.69878788426179	0.812\\
2.69878788426179	0.813\\
2.69916662057917	0.813\\
2.69916662057917	0.814\\
2.70476649306256	0.814\\
2.70476649306256	0.815\\
2.7148374667361	0.815\\
2.7148374667361	0.816\\
2.71493085327117	0.816\\
2.71493085327117	0.817\\
2.71548832216298	0.817\\
2.71548832216298	0.818\\
2.71550672289276	0.818\\
2.71550672289276	0.819\\
2.71789110887158	0.819\\
2.71789110887158	0.82\\
2.71823966752729	0.82\\
2.71823966752729	0.821\\
2.71912934785352	0.821\\
2.71912934785352	0.822\\
2.7193697169012	0.822\\
2.7193697169012	0.823\\
2.72069275545809	0.823\\
2.72069275545809	0.824\\
2.72371141197065	0.824\\
2.72371141197065	0.825\\
2.72381940258754	0.825\\
2.72381940258754	0.826\\
2.72512530700659	0.826\\
2.72512530700659	0.827\\
2.73051311963624	0.827\\
2.73051311963624	0.828\\
2.73201329421473	0.828\\
2.73201329421473	0.829\\
2.73236145630834	0.829\\
2.73236145630834	0.83\\
2.73297352933298	0.83\\
2.73297352933298	0.831\\
2.74742100213921	0.831\\
2.74742100213921	0.832\\
2.75722802867445	0.832\\
2.75722802867445	0.833\\
2.75895141833914	0.833\\
2.75895141833914	0.834\\
2.76725933186922	0.834\\
2.76725933186922	0.835\\
2.77050452681525	0.835\\
2.77050452681525	0.836\\
2.77133865783686	0.836\\
2.77133865783686	0.837\\
2.77175888664467	0.837\\
2.77175888664467	0.838\\
2.77522735245051	0.838\\
2.77522735245051	0.839\\
2.7771686407366	0.839\\
2.7771686407366	0.84\\
2.79009721920763	0.84\\
2.79009721920763	0.841\\
2.79026350653947	0.841\\
2.79026350653947	0.842\\
2.79045457297269	0.842\\
2.79045457297269	0.843\\
2.79248175936902	0.843\\
2.79248175936902	0.844\\
2.79278460782633	0.844\\
2.79278460782633	0.845\\
2.79416716217236	0.845\\
2.79416716217236	0.846\\
2.79867539244515	0.846\\
2.79867539244515	0.847\\
2.79919786645354	0.847\\
2.79919786645354	0.848\\
2.79919786645354	0.848\\
2.79919786645354	0.849\\
2.80245844439084	0.849\\
2.80245844439084	0.85\\
2.80752091366121	0.85\\
2.80752091366121	0.851\\
2.81125372587215	0.851\\
2.81125372587215	0.852\\
2.81466048539048	0.852\\
2.81466048539048	0.853\\
2.81714656740952	0.853\\
2.81714656740952	0.854\\
2.81777547766097	0.854\\
2.81777547766097	0.855\\
2.8214343738524	0.855\\
2.8214343738524	0.856\\
2.83219529756428	0.856\\
2.83219529756428	0.857\\
2.8334665550271	0.857\\
2.8334665550271	0.858\\
2.83589066585211	0.858\\
2.83589066585211	0.859\\
2.85179303534146	0.859\\
2.85179303534146	0.86\\
2.85255306589675	0.86\\
2.85255306589675	0.861\\
2.85524495862011	0.861\\
2.85524495862011	0.862\\
2.85964701592261	0.862\\
2.85964701592261	0.863\\
2.86080867130467	0.863\\
2.86080867130467	0.864\\
2.86097134435282	0.864\\
2.86097134435282	0.865\\
2.8612606681744	0.865\\
2.8612606681744	0.866\\
2.87873333448254	0.866\\
2.87873333448254	0.867\\
2.87944965597968	0.867\\
2.87944965597968	0.868\\
2.88459583628094	0.868\\
2.88459583628094	0.869\\
2.89917803099353	0.869\\
2.89917803099353	0.87\\
2.90605845675221	0.87\\
2.90605845675221	0.871\\
2.9114564872931	0.871\\
2.9114564872931	0.872\\
2.91869811433799	0.872\\
2.91869811433799	0.873\\
2.95058356166415	0.873\\
2.95058356166415	0.874\\
2.96319860239255	0.874\\
2.96319860239255	0.875\\
2.96375473441806	0.875\\
2.96375473441806	0.876\\
2.97332536217471	0.876\\
2.97332536217471	0.877\\
2.98093020856059	0.877\\
2.98093020856059	0.878\\
2.98471786986727	0.878\\
2.98471786986727	0.879\\
2.9879834498261	0.879\\
2.9879834498261	0.88\\
2.99240104237729	0.88\\
2.99240104237729	0.881\\
3.00463411438484	0.881\\
3.00463411438484	0.882\\
3.02892529419976	0.882\\
3.02892529419976	0.883\\
3.0358808602524	0.883\\
3.0358808602524	0.884\\
3.03981880230752	0.884\\
3.03981880230752	0.885\\
3.06359668999067	0.885\\
3.06359668999067	0.886\\
3.06590754304989	0.886\\
3.06590754304989	0.887\\
3.06618519165652	0.887\\
3.06618519165652	0.888\\
3.07898972846404	0.888\\
3.07898972846404	0.889\\
3.08544862805422	0.889\\
3.08544862805422	0.89\\
3.09363808148859	0.89\\
3.09363808148859	0.891\\
3.10706001944564	0.891\\
3.10706001944564	0.892\\
3.10729493941241	0.892\\
3.10729493941241	0.893\\
3.11606511866479	0.893\\
3.11606511866479	0.894\\
3.11761261854953	0.894\\
3.11761261854953	0.895\\
3.11765323945595	0.895\\
3.11765323945595	0.896\\
3.13621798995451	0.896\\
3.13621798995451	0.897\\
3.14026318898389	0.897\\
3.14026318898389	0.898\\
3.14246207057453	0.898\\
3.14246207057453	0.899\\
3.1484210237271	0.899\\
3.1484210237271	0.9\\
3.15355637897455	0.9\\
3.15355637897455	0.901\\
3.15901435893831	0.901\\
3.15901435893831	0.902\\
3.16013128056201	0.902\\
3.16013128056201	0.903\\
3.16134862880251	0.903\\
3.16134862880251	0.904\\
3.17463963993778	0.904\\
3.17463963993778	0.905\\
3.17496616891816	0.905\\
3.17496616891816	0.906\\
3.1785414900936	0.906\\
3.1785414900936	0.907\\
3.17993857903437	0.907\\
3.17993857903437	0.908\\
3.18265082368725	0.908\\
3.18265082368725	0.909\\
3.19318841320459	0.909\\
3.19318841320459	0.91\\
3.19946060954179	0.91\\
3.19946060954179	0.911\\
3.20072400313306	0.911\\
3.20072400313306	0.912\\
3.20710221343619	0.912\\
3.20710221343619	0.913\\
3.21374776068689	0.913\\
3.21374776068689	0.914\\
3.23583110794776	0.914\\
3.23583110794776	0.915\\
3.24346883948543	0.915\\
3.24346883948543	0.916\\
3.26888697811314	0.916\\
3.26888697811314	0.917\\
3.27598776484956	0.917\\
3.27598776484956	0.918\\
3.29217337672502	0.918\\
3.29217337672502	0.919\\
3.31040452832499	0.919\\
3.31040452832499	0.92\\
3.32621761239858	0.92\\
3.32621761239858	0.921\\
3.32632895953619	0.921\\
3.32632895953619	0.922\\
3.35642663257315	0.922\\
3.35642663257315	0.923\\
3.36811368589529	0.923\\
3.36811368589529	0.924\\
3.37182075045422	0.924\\
3.37182075045422	0.925\\
3.37952817714541	0.925\\
3.37952817714541	0.926\\
3.38031222581546	0.926\\
3.38031222581546	0.927\\
3.39482492617756	0.927\\
3.39482492617756	0.928\\
3.39534347635311	0.928\\
3.39534347635311	0.929\\
3.39690084635874	0.929\\
3.39690084635874	0.93\\
3.40617374435279	0.93\\
3.40617374435279	0.931\\
3.40863231925267	0.931\\
3.40863231925267	0.932\\
3.48575593339256	0.932\\
3.48575593339256	0.933\\
3.50825403986672	0.933\\
3.50825403986672	0.934\\
3.53526867391941	0.934\\
3.53526867391941	0.935\\
3.59199314671911	0.935\\
3.59199314671911	0.936\\
3.60447450038908	0.936\\
3.60447450038908	0.937\\
3.6458316414896	0.937\\
3.6458316414896	0.938\\
3.72977939737446	0.938\\
3.72977939737446	0.939\\
3.76671016151769	0.939\\
3.76671016151769	0.94\\
3.80151187052032	0.94\\
3.80151187052032	0.941\\
3.87961372206888	0.941\\
3.87961372206888	0.942\\
3.88650216659923	0.942\\
3.88650216659923	0.943\\
3.90666539610987	0.943\\
3.90666539610987	0.944\\
4.03975686467245	0.944\\
4.03975686467245	0.945\\
4.17837071689916	0.945\\
4.17837071689916	0.946\\
4.21193831515856	0.946\\
4.21193831515856	0.947\\
4.21681787019046	0.947\\
4.21681787019046	0.948\\
4.28347641281396	0.948\\
4.28347641281396	0.949\\
4.30135378747262	0.949\\
4.30135378747262	0.95\\
4.30581217571533	0.95\\
4.30581217571533	0.951\\
4.31507301583492	0.951\\
4.31507301583492	0.952\\
4.33960554147378	0.952\\
4.33960554147378	0.953\\
4.34569293778674	0.953\\
4.34569293778674	0.954\\
4.47446175935577	0.954\\
4.47446175935577	0.955\\
4.59482608581416	0.955\\
4.59482608581416	0.956\\
4.61366960887446	0.956\\
4.61366960887446	0.957\\
4.6298176960073	0.957\\
4.6298176960073	0.958\\
4.63536511852438	0.958\\
4.63536511852438	0.959\\
4.63991985345245	0.959\\
4.63991985345245	0.96\\
4.64212996907025	0.96\\
4.64212996907025	0.961\\
4.64227670845413	0.961\\
4.64227670845413	0.962\\
4.64485206409894	0.962\\
4.64485206409894	0.963\\
4.64534465402717	0.963\\
4.64534465402717	0.964\\
4.64808354025011	0.964\\
4.64808354025011	0.965\\
4.66323658427878	0.965\\
4.66323658427878	0.966\\
4.66486960863714	0.966\\
4.66486960863714	0.967\\
4.66602786819493	0.967\\
4.66602786819493	0.968\\
4.66632608688272	0.968\\
4.66632608688272	0.969\\
4.67447683539169	0.969\\
4.67447683539169	0.97\\
4.67548530279723	0.97\\
4.67548530279723	0.971\\
4.67691263871424	0.971\\
4.67691263871424	0.972\\
4.67927854402915	0.972\\
4.67927854402915	0.973\\
4.67993933125868	0.973\\
4.67993933125868	0.974\\
4.6801048361453	0.974\\
4.6801048361453	0.975\\
4.68037245852857	0.975\\
4.68037245852857	0.976\\
4.68143132730999	0.976\\
4.68143132730999	0.977\\
4.682540376486	0.977\\
4.682540376486	0.978\\
4.68329580459176	0.978\\
4.68329580459176	0.979\\
4.68699164055738	0.979\\
4.68699164055738	0.98\\
4.68741314563396	0.98\\
4.68741314563396	0.981\\
4.6895977818584	0.981\\
4.6895977818584	0.982\\
4.69041198495928	0.982\\
4.69041198495928	0.983\\
4.69063505139021	0.983\\
4.69063505139021	0.984\\
4.69130148745658	0.984\\
4.69130148745658	0.985\\
4.69301895320268	0.985\\
4.69301895320268	0.986\\
4.69434725763472	0.986\\
4.69434725763472	0.987\\
4.6951776134932	0.987\\
4.6951776134932	0.988\\
4.69525859926436	0.988\\
4.69525859926436	0.989\\
4.69527928230115	0.989\\
4.69527928230115	0.99\\
4.6953790916017	0.99\\
4.6953790916017	0.991\\
4.69638201140953	0.991\\
4.69638201140953	0.992\\
4.69641128708953	0.992\\
4.69641128708953	0.993\\
4.69651237747621	0.993\\
4.69651237747621	0.994\\
4.69698078901129	0.994\\
4.69698078901129	0.995\\
4.69899250476918	0.995\\
4.69899250476918	0.996\\
4.69918982874077	0.996\\
4.69918982874077	0.997\\
4.69973561456938	0.997\\
4.69973561456938	0.998\\
4.70036500233358	0.998\\
4.70036500233358	0.999\\
4.70155277711418	0.999\\
4.70155277711418	1\\
inf	1\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.526874940531827	0\\
0.526874940531827	0.001\\
0.526953523582105	0.001\\
0.526953523582105	0.002\\
0.527180585129075	0.002\\
0.527180585129075	0.003\\
0.529219996397759	0.003\\
0.529219996397759	0.004\\
0.539004637077485	0.004\\
0.539004637077485	0.005\\
0.556065994982267	0.005\\
0.556065994982267	0.006\\
0.556419693642817	0.006\\
0.556419693642817	0.007\\
0.556425672921449	0.007\\
0.556425672921449	0.008\\
0.558523378343416	0.008\\
0.558523378343416	0.009\\
0.560064311881354	0.009\\
0.560064311881354	0.01\\
0.561297625179288	0.01\\
0.561297625179288	0.011\\
0.56138885680939	0.011\\
0.56138885680939	0.012\\
0.563202675996219	0.012\\
0.563202675996219	0.013\\
0.564638282154003	0.013\\
0.564638282154003	0.014\\
0.565250439177172	0.014\\
0.565250439177172	0.015\\
0.565448495014927	0.015\\
0.565448495014927	0.016\\
0.565858685070003	0.016\\
0.565858685070003	0.017\\
0.56589122178081	0.017\\
0.56589122178081	0.018\\
0.566078351358577	0.018\\
0.566078351358577	0.019\\
0.566154272026642	0.019\\
0.566154272026642	0.02\\
0.566650346089379	0.02\\
0.566650346089379	0.021\\
0.567349693886647	0.021\\
0.567349693886647	0.022\\
0.567764833304167	0.022\\
0.567764833304167	0.023\\
0.567889797983358	0.023\\
0.567889797983358	0.024\\
0.568864543653029	0.024\\
0.568864543653029	0.025\\
0.569288140088592	0.025\\
0.569288140088592	0.026\\
0.574779931720463	0.026\\
0.574779931720463	0.027\\
0.574918523879616	0.027\\
0.574918523879616	0.028\\
0.575136126990622	0.028\\
0.575136126990622	0.029\\
0.575769897530688	0.029\\
0.575769897530688	0.03\\
0.576447336238377	0.03\\
0.576447336238377	0.031\\
0.579359985209128	0.031\\
0.579359985209128	0.032\\
0.580125803772657	0.032\\
0.580125803772657	0.033\\
0.582040797547463	0.033\\
0.582040797547463	0.034\\
0.583276383212851	0.034\\
0.583276383212851	0.035\\
0.585824179755597	0.035\\
0.585824179755597	0.036\\
0.586100866524752	0.036\\
0.586100866524752	0.037\\
0.588603713047064	0.037\\
0.588603713047064	0.038\\
0.59768372489449	0.038\\
0.59768372489449	0.039\\
0.598242141779746	0.039\\
0.598242141779746	0.04\\
0.598248325284468	0.04\\
0.598248325284468	0.041\\
0.599199218659759	0.041\\
0.599199218659759	0.042\\
0.599355420962561	0.042\\
0.599355420962561	0.043\\
0.628388430483514	0.043\\
0.628388430483514	0.044\\
0.635602388176077	0.044\\
0.635602388176077	0.045\\
0.636323714250458	0.045\\
0.636323714250458	0.046\\
0.638897622250105	0.046\\
0.638897622250105	0.047\\
0.639560883621013	0.047\\
0.639560883621013	0.048\\
0.641906361967856	0.048\\
0.641906361967856	0.049\\
0.64252611637124	0.049\\
0.64252611637124	0.05\\
0.642876313376493	0.05\\
0.642876313376493	0.051\\
0.644331912162205	0.051\\
0.644331912162205	0.052\\
0.644752167212197	0.052\\
0.644752167212197	0.053\\
0.64608209822097	0.053\\
0.64608209822097	0.054\\
0.647559606418741	0.054\\
0.647559606418741	0.055\\
0.649157765229125	0.055\\
0.649157765229125	0.056\\
0.64988390841499	0.056\\
0.64988390841499	0.057\\
0.650227177295771	0.057\\
0.650227177295771	0.058\\
0.650524571826208	0.058\\
0.650524571826208	0.059\\
0.65190884333779	0.059\\
0.65190884333779	0.06\\
0.653527972026873	0.06\\
0.653527972026873	0.061\\
0.655218731829883	0.061\\
0.655218731829883	0.062\\
0.655551539176913	0.062\\
0.655551539176913	0.063\\
0.656033169420636	0.063\\
0.656033169420636	0.064\\
0.656112830574739	0.064\\
0.656112830574739	0.065\\
0.656821577675089	0.065\\
0.656821577675089	0.066\\
0.657089682053575	0.066\\
0.657089682053575	0.067\\
0.657458025857239	0.067\\
0.657458025857239	0.068\\
0.658518479953019	0.068\\
0.658518479953019	0.069\\
0.66022600197831	0.069\\
0.66022600197831	0.07\\
0.661878041459266	0.07\\
0.661878041459266	0.071\\
0.662133089645516	0.071\\
0.662133089645516	0.072\\
0.663179342229771	0.072\\
0.663179342229771	0.073\\
0.663569024619458	0.073\\
0.663569024619458	0.074\\
0.671050544063849	0.074\\
0.671050544063849	0.075\\
0.672609629690249	0.075\\
0.672609629690249	0.076\\
0.672827394852477	0.076\\
0.672827394852477	0.077\\
0.672949276336735	0.077\\
0.672949276336735	0.078\\
0.675426270724713	0.078\\
0.675426270724713	0.079\\
0.676497782145187	0.079\\
0.676497782145187	0.08\\
0.677490511889124	0.08\\
0.677490511889124	0.081\\
0.67752512880553	0.081\\
0.67752512880553	0.082\\
0.677641433739114	0.082\\
0.677641433739114	0.083\\
0.677673302084597	0.083\\
0.677673302084597	0.084\\
0.678091777752897	0.084\\
0.678091777752897	0.085\\
0.678563454830874	0.085\\
0.678563454830874	0.086\\
0.680039373966043	0.086\\
0.680039373966043	0.087\\
0.680360104488971	0.087\\
0.680360104488971	0.088\\
0.681102311823213	0.088\\
0.681102311823213	0.089\\
0.681947012123152	0.089\\
0.681947012123152	0.09\\
0.681982422250118	0.09\\
0.681982422250118	0.091\\
0.682717889919317	0.091\\
0.682717889919317	0.092\\
0.682897454341014	0.092\\
0.682897454341014	0.093\\
0.683236258673552	0.093\\
0.683236258673552	0.094\\
0.68628378771112	0.094\\
0.68628378771112	0.095\\
0.686320328745825	0.095\\
0.686320328745825	0.096\\
0.687330133749561	0.096\\
0.687330133749561	0.097\\
0.688519547839286	0.097\\
0.688519547839286	0.098\\
0.689507798403416	0.098\\
0.689507798403416	0.099\\
0.691030580766654	0.099\\
0.691030580766654	0.1\\
0.69126753022586	0.1\\
0.69126753022586	0.101\\
0.691766732197115	0.101\\
0.691766732197115	0.102\\
0.693126929113223	0.102\\
0.693126929113223	0.103\\
0.693127697379383	0.103\\
0.693127697379383	0.104\\
0.693330278618969	0.104\\
0.693330278618969	0.105\\
0.693519670133565	0.105\\
0.693519670133565	0.106\\
0.694766629155173	0.106\\
0.694766629155173	0.107\\
0.695110577421185	0.107\\
0.695110577421185	0.108\\
0.696501292528712	0.108\\
0.696501292528712	0.109\\
0.696580467311785	0.109\\
0.696580467311785	0.11\\
0.696975709439121	0.11\\
0.696975709439121	0.111\\
0.698170754665782	0.111\\
0.698170754665782	0.112\\
0.698247623301624	0.112\\
0.698247623301624	0.113\\
0.698450658960927	0.113\\
0.698450658960927	0.114\\
0.698731889567302	0.114\\
0.698731889567302	0.115\\
0.698826904862245	0.115\\
0.698826904862245	0.116\\
0.698829013592989	0.116\\
0.698829013592989	0.117\\
0.699309789057607	0.117\\
0.699309789057607	0.118\\
0.699470627213019	0.118\\
0.699470627213019	0.119\\
0.699944797711771	0.119\\
0.699944797711771	0.12\\
0.700170819758346	0.12\\
0.700170819758346	0.121\\
0.700475727797654	0.121\\
0.700475727797654	0.122\\
0.701933922819852	0.122\\
0.701933922819852	0.123\\
0.702044549455511	0.123\\
0.702044549455511	0.124\\
0.703202130418789	0.124\\
0.703202130418789	0.125\\
0.703495161059863	0.125\\
0.703495161059863	0.126\\
0.703782769002021	0.126\\
0.703782769002021	0.127\\
0.703865788022584	0.127\\
0.703865788022584	0.128\\
0.70402106612738	0.128\\
0.70402106612738	0.129\\
0.704640270037661	0.129\\
0.704640270037661	0.13\\
0.707371103340546	0.13\\
0.707371103340546	0.131\\
0.707456270655491	0.131\\
0.707456270655491	0.132\\
0.710150843138935	0.132\\
0.710150843138935	0.133\\
0.712226114105608	0.133\\
0.712226114105608	0.134\\
0.712397303762331	0.134\\
0.712397303762331	0.135\\
0.712952929803229	0.135\\
0.712952929803229	0.136\\
0.713241002516009	0.136\\
0.713241002516009	0.137\\
0.713785054687875	0.137\\
0.713785054687875	0.138\\
0.713895931485686	0.138\\
0.713895931485686	0.139\\
0.714009668693003	0.139\\
0.714009668693003	0.14\\
0.714543724362455	0.14\\
0.714543724362455	0.141\\
0.715560816226074	0.141\\
0.715560816226074	0.142\\
0.715795423711684	0.142\\
0.715795423711684	0.143\\
0.716055251591601	0.143\\
0.716055251591601	0.144\\
0.716217179284645	0.144\\
0.716217179284645	0.145\\
0.717115462764935	0.145\\
0.717115462764935	0.146\\
0.718005229482803	0.146\\
0.718005229482803	0.147\\
0.718421811969097	0.147\\
0.718421811969097	0.148\\
0.718902088575925	0.148\\
0.718902088575925	0.149\\
0.720089965003516	0.149\\
0.720089965003516	0.15\\
0.72042997566651	0.15\\
0.72042997566651	0.151\\
0.720839126465774	0.151\\
0.720839126465774	0.152\\
0.721789919015569	0.152\\
0.721789919015569	0.153\\
0.721812641590737	0.153\\
0.721812641590737	0.154\\
0.721971609774559	0.154\\
0.721971609774559	0.155\\
0.722179902833936	0.155\\
0.722179902833936	0.156\\
0.722931711908588	0.156\\
0.722931711908588	0.157\\
0.723763435696286	0.157\\
0.723763435696286	0.158\\
0.724016161998666	0.158\\
0.724016161998666	0.159\\
0.728271739389986	0.159\\
0.728271739389986	0.16\\
0.728323082701379	0.16\\
0.728323082701379	0.161\\
0.730945845457995	0.161\\
0.730945845457995	0.162\\
0.731021105151996	0.162\\
0.731021105151996	0.163\\
0.731315174930006	0.163\\
0.731315174930006	0.164\\
0.732548810504123	0.164\\
0.732548810504123	0.165\\
0.734966506241406	0.165\\
0.734966506241406	0.166\\
0.736125330884368	0.166\\
0.736125330884368	0.167\\
0.736975884881901	0.167\\
0.736975884881901	0.168\\
0.737034898538966	0.168\\
0.737034898538966	0.169\\
0.737603811218374	0.169\\
0.737603811218374	0.17\\
0.737709085308459	0.17\\
0.737709085308459	0.171\\
0.738348203360909	0.171\\
0.738348203360909	0.172\\
0.740553788256018	0.172\\
0.740553788256018	0.173\\
0.742300806465476	0.173\\
0.742300806465476	0.174\\
0.743205498550498	0.174\\
0.743205498550498	0.175\\
0.744117273575846	0.175\\
0.744117273575846	0.176\\
0.744981396665399	0.176\\
0.744981396665399	0.177\\
0.745766044638507	0.177\\
0.745766044638507	0.178\\
0.747363407043738	0.178\\
0.747363407043738	0.179\\
0.74829045948712	0.179\\
0.74829045948712	0.18\\
0.749614164976386	0.18\\
0.749614164976386	0.181\\
0.750772054619109	0.181\\
0.750772054619109	0.182\\
0.751488370629269	0.182\\
0.751488370629269	0.183\\
0.751596796860993	0.183\\
0.751596796860993	0.184\\
0.752227873936829	0.184\\
0.752227873936829	0.185\\
0.7535947987454	0.185\\
0.7535947987454	0.186\\
0.753995862612884	0.186\\
0.753995862612884	0.187\\
0.756703406868909	0.187\\
0.756703406868909	0.188\\
0.757511204754226	0.188\\
0.757511204754226	0.189\\
0.757525748489419	0.189\\
0.757525748489419	0.19\\
0.757808846243221	0.19\\
0.757808846243221	0.191\\
0.757822995112414	0.191\\
0.757822995112414	0.192\\
0.758369157946396	0.192\\
0.758369157946396	0.193\\
0.759223278710026	0.193\\
0.759223278710026	0.194\\
0.760511028055578	0.194\\
0.760511028055578	0.195\\
0.761069140284787	0.195\\
0.761069140284787	0.196\\
0.763502027275784	0.196\\
0.763502027275784	0.197\\
0.764637821828042	0.197\\
0.764637821828042	0.198\\
0.768360531307356	0.198\\
0.768360531307356	0.199\\
0.769238803760093	0.199\\
0.769238803760093	0.2\\
0.769478961618684	0.2\\
0.769478961618684	0.201\\
0.770788082570425	0.201\\
0.770788082570425	0.202\\
0.771468296804013	0.202\\
0.771468296804013	0.203\\
0.77378552396398	0.203\\
0.77378552396398	0.204\\
0.774582357270981	0.204\\
0.774582357270981	0.205\\
0.77478595642648	0.205\\
0.77478595642648	0.206\\
0.774917383573409	0.206\\
0.774917383573409	0.207\\
0.776858014967015	0.207\\
0.776858014967015	0.208\\
0.777247538757199	0.208\\
0.777247538757199	0.209\\
0.777791370944978	0.209\\
0.777791370944978	0.21\\
0.778714831118076	0.21\\
0.778714831118076	0.211\\
0.778828535498755	0.211\\
0.778828535498755	0.212\\
0.779000730533176	0.212\\
0.779000730533176	0.213\\
0.779549792679266	0.213\\
0.779549792679266	0.214\\
0.779655452760532	0.214\\
0.779655452760532	0.215\\
0.78013204301617	0.215\\
0.78013204301617	0.216\\
0.780798855439539	0.216\\
0.780798855439539	0.217\\
0.781459972995538	0.217\\
0.781459972995538	0.218\\
0.782573491338214	0.218\\
0.782573491338214	0.219\\
0.782698966743717	0.219\\
0.782698966743717	0.22\\
0.782979513589533	0.22\\
0.782979513589533	0.221\\
0.783934747926527	0.221\\
0.783934747926527	0.222\\
0.784025271378469	0.222\\
0.784025271378469	0.223\\
0.784675603609649	0.223\\
0.784675603609649	0.224\\
0.784796558373564	0.224\\
0.784796558373564	0.225\\
0.785491397853118	0.225\\
0.785491397853118	0.226\\
0.785524086552199	0.226\\
0.785524086552199	0.227\\
0.78601405280127	0.227\\
0.78601405280127	0.228\\
0.78613695161954	0.228\\
0.78613695161954	0.229\\
0.786611842921973	0.229\\
0.786611842921973	0.23\\
0.787241651638587	0.23\\
0.787241651638587	0.231\\
0.787309024722686	0.231\\
0.787309024722686	0.232\\
0.78792175231443	0.232\\
0.78792175231443	0.233\\
0.788091868980504	0.233\\
0.788091868980504	0.234\\
0.788102625200073	0.234\\
0.788102625200073	0.235\\
0.788966649071285	0.235\\
0.788966649071285	0.236\\
0.789102988546951	0.236\\
0.789102988546951	0.237\\
0.790426515687671	0.237\\
0.790426515687671	0.238\\
0.790766012440891	0.238\\
0.790766012440891	0.239\\
0.791186834150071	0.239\\
0.791186834150071	0.24\\
0.791434432769388	0.24\\
0.791434432769388	0.241\\
0.792069046075483	0.241\\
0.792069046075483	0.242\\
0.792484281908696	0.242\\
0.792484281908696	0.243\\
0.792769747185591	0.243\\
0.792769747185591	0.244\\
0.792947915546932	0.244\\
0.792947915546932	0.245\\
0.793015454060783	0.245\\
0.793015454060783	0.246\\
0.793997803421589	0.246\\
0.793997803421589	0.247\\
0.794632020233956	0.247\\
0.794632020233956	0.248\\
0.796061684315799	0.248\\
0.796061684315799	0.249\\
0.797644427910658	0.249\\
0.797644427910658	0.25\\
0.797936540829427	0.25\\
0.797936540829427	0.251\\
0.79816932545595	0.251\\
0.79816932545595	0.252\\
0.798341195368244	0.252\\
0.798341195368244	0.253\\
0.798697499929386	0.253\\
0.798697499929386	0.254\\
0.799221528331904	0.254\\
0.799221528331904	0.255\\
0.799991638239137	0.255\\
0.799991638239137	0.256\\
0.800263323222622	0.256\\
0.800263323222622	0.257\\
0.800721995503673	0.257\\
0.800721995503673	0.258\\
0.800783151574515	0.258\\
0.800783151574515	0.259\\
0.800813534320007	0.259\\
0.800813534320007	0.26\\
0.801047396935703	0.26\\
0.801047396935703	0.261\\
0.801541726524652	0.261\\
0.801541726524652	0.262\\
0.801871102697284	0.262\\
0.801871102697284	0.263\\
0.802193388875794	0.263\\
0.802193388875794	0.264\\
0.80232598017417	0.264\\
0.80232598017417	0.265\\
0.802821929497265	0.265\\
0.802821929497265	0.266\\
0.804730325585211	0.266\\
0.804730325585211	0.267\\
0.805125747661874	0.267\\
0.805125747661874	0.268\\
0.805840551984811	0.268\\
0.805840551984811	0.269\\
0.806864819849998	0.269\\
0.806864819849998	0.27\\
0.808022548863061	0.27\\
0.808022548863061	0.271\\
0.809058217429408	0.271\\
0.809058217429408	0.272\\
0.809790998729152	0.272\\
0.809790998729152	0.273\\
0.810251845947983	0.273\\
0.810251845947983	0.274\\
0.811060213148863	0.274\\
0.811060213148863	0.275\\
0.811654066555069	0.275\\
0.811654066555069	0.276\\
0.813341481683024	0.276\\
0.813341481683024	0.277\\
0.814237834724548	0.277\\
0.814237834724548	0.278\\
0.814409854173108	0.278\\
0.814409854173108	0.279\\
0.814635181115064	0.279\\
0.814635181115064	0.28\\
0.814941878085908	0.28\\
0.814941878085908	0.281\\
0.815085692740942	0.281\\
0.815085692740942	0.282\\
0.815243008309555	0.282\\
0.815243008309555	0.283\\
0.815574004570814	0.283\\
0.815574004570814	0.284\\
0.815698699505601	0.284\\
0.815698699505601	0.285\\
0.815915851364082	0.285\\
0.815915851364082	0.286\\
0.816121319922705	0.286\\
0.816121319922705	0.287\\
0.816462082882851	0.287\\
0.816462082882851	0.288\\
0.816812927243741	0.288\\
0.816812927243741	0.289\\
0.816974210603423	0.289\\
0.816974210603423	0.29\\
0.817221703447144	0.29\\
0.817221703447144	0.291\\
0.817875182600607	0.291\\
0.817875182600607	0.292\\
0.81940305750522	0.292\\
0.81940305750522	0.293\\
0.819409365476699	0.293\\
0.819409365476699	0.294\\
0.819716484537536	0.294\\
0.819716484537536	0.295\\
0.819746037611825	0.295\\
0.819746037611825	0.296\\
0.820081260713806	0.296\\
0.820081260713806	0.297\\
0.820652460877015	0.297\\
0.820652460877015	0.298\\
0.821293618889575	0.298\\
0.821293618889575	0.299\\
0.822259627841749	0.299\\
0.822259627841749	0.3\\
0.82244496917249	0.3\\
0.82244496917249	0.301\\
0.823126044361149	0.301\\
0.823126044361149	0.302\\
0.823421336125063	0.302\\
0.823421336125063	0.303\\
0.823844244579156	0.303\\
0.823844244579156	0.304\\
0.823953819970513	0.304\\
0.823953819970513	0.305\\
0.824455112671358	0.305\\
0.824455112671358	0.306\\
0.825396699914259	0.306\\
0.825396699914259	0.307\\
0.82691888340052	0.307\\
0.82691888340052	0.308\\
0.827042687121868	0.308\\
0.827042687121868	0.309\\
0.829203970112073	0.309\\
0.829203970112073	0.31\\
0.829693943923017	0.31\\
0.829693943923017	0.311\\
0.82974651070824	0.311\\
0.82974651070824	0.312\\
0.832188810727998	0.312\\
0.832188810727998	0.313\\
0.832990449442593	0.313\\
0.832990449442593	0.314\\
0.833463260160016	0.314\\
0.833463260160016	0.315\\
0.834216674812132	0.315\\
0.834216674812132	0.316\\
0.836289784524211	0.316\\
0.836289784524211	0.317\\
0.837014268860203	0.317\\
0.837014268860203	0.318\\
0.837343392948404	0.318\\
0.837343392948404	0.319\\
0.837872935881979	0.319\\
0.837872935881979	0.32\\
0.838692912385582	0.32\\
0.838692912385582	0.321\\
0.838857045889104	0.321\\
0.838857045889104	0.322\\
0.838937474955143	0.322\\
0.838937474955143	0.323\\
0.839185870305717	0.323\\
0.839185870305717	0.324\\
0.839408936934575	0.324\\
0.839408936934575	0.325\\
0.839433179590095	0.325\\
0.839433179590095	0.326\\
0.840391727424536	0.326\\
0.840391727424536	0.327\\
0.840443267649519	0.327\\
0.840443267649519	0.328\\
0.840582926199593	0.328\\
0.840582926199593	0.329\\
0.840625988467169	0.329\\
0.840625988467169	0.33\\
0.840665212154426	0.33\\
0.840665212154426	0.331\\
0.840762610155168	0.331\\
0.840762610155168	0.332\\
0.84101122190236	0.332\\
0.84101122190236	0.333\\
0.841391187560493	0.333\\
0.841391187560493	0.334\\
0.841644736253935	0.334\\
0.841644736253935	0.335\\
0.841659681950584	0.335\\
0.841659681950584	0.336\\
0.842994313620724	0.336\\
0.842994313620724	0.337\\
0.843273538534183	0.337\\
0.843273538534183	0.338\\
0.844263336975198	0.338\\
0.844263336975198	0.339\\
0.844667234876542	0.339\\
0.844667234876542	0.34\\
0.844738162194579	0.34\\
0.844738162194579	0.341\\
0.844939598282755	0.341\\
0.844939598282755	0.342\\
0.845036140956382	0.342\\
0.845036140956382	0.343\\
0.846008125214561	0.343\\
0.846008125214561	0.344\\
0.846042971235055	0.344\\
0.846042971235055	0.345\\
0.847017669090681	0.345\\
0.847017669090681	0.346\\
0.847332177735184	0.346\\
0.847332177735184	0.347\\
0.847363746253167	0.347\\
0.847363746253167	0.348\\
0.847755912407138	0.348\\
0.847755912407138	0.349\\
0.847840688271005	0.349\\
0.847840688271005	0.35\\
0.847841205434492	0.35\\
0.847841205434492	0.351\\
0.847850117827819	0.351\\
0.847850117827819	0.352\\
0.848081882060985	0.352\\
0.848081882060985	0.353\\
0.849404027874838	0.353\\
0.849404027874838	0.354\\
0.849451826637283	0.354\\
0.849451826637283	0.355\\
0.849999008051256	0.355\\
0.849999008051256	0.356\\
0.850112028723756	0.356\\
0.850112028723756	0.357\\
0.850161859636833	0.357\\
0.850161859636833	0.358\\
0.851499900389529	0.358\\
0.851499900389529	0.359\\
0.85212863493702	0.359\\
0.85212863493702	0.36\\
0.8527438055979	0.36\\
0.8527438055979	0.361\\
0.853676297055761	0.361\\
0.853676297055761	0.362\\
0.854187781159191	0.362\\
0.854187781159191	0.363\\
0.854531308072454	0.363\\
0.854531308072454	0.364\\
0.855166831952476	0.364\\
0.855166831952476	0.365\\
0.855364247722482	0.365\\
0.855364247722482	0.366\\
0.856034119654627	0.366\\
0.856034119654627	0.367\\
0.856259155488843	0.367\\
0.856259155488843	0.368\\
0.86000744772465	0.368\\
0.86000744772465	0.369\\
0.861081451987934	0.369\\
0.861081451987934	0.37\\
0.8618945383898	0.37\\
0.8618945383898	0.371\\
0.862718883485652	0.371\\
0.862718883485652	0.372\\
0.863968003079984	0.372\\
0.863968003079984	0.373\\
0.864154335540362	0.373\\
0.864154335540362	0.374\\
0.865144615517597	0.374\\
0.865144615517597	0.375\\
0.865652133702865	0.375\\
0.865652133702865	0.376\\
0.866940278298946	0.376\\
0.866940278298946	0.377\\
0.867477671056215	0.377\\
0.867477671056215	0.378\\
0.868222564314881	0.378\\
0.868222564314881	0.379\\
0.868224899677522	0.379\\
0.868224899677522	0.38\\
0.872288290740257	0.38\\
0.872288290740257	0.381\\
0.875204787555314	0.381\\
0.875204787555314	0.382\\
0.875960211886027	0.382\\
0.875960211886027	0.383\\
0.875988642638848	0.383\\
0.875988642638848	0.384\\
0.876516966633547	0.384\\
0.876516966633547	0.385\\
0.877298104173402	0.385\\
0.877298104173402	0.386\\
0.878671504202902	0.386\\
0.878671504202902	0.387\\
0.879660298378215	0.387\\
0.879660298378215	0.388\\
0.880183474598436	0.388\\
0.880183474598436	0.389\\
0.880504638906711	0.389\\
0.880504638906711	0.39\\
0.881088201105228	0.39\\
0.881088201105228	0.391\\
0.882676815652141	0.391\\
0.882676815652141	0.392\\
0.88425444981301	0.392\\
0.88425444981301	0.393\\
0.88613826453546	0.393\\
0.88613826453546	0.394\\
0.886159577182865	0.394\\
0.886159577182865	0.395\\
0.887157115346351	0.395\\
0.887157115346351	0.396\\
0.888756460008433	0.396\\
0.888756460008433	0.397\\
0.889448325538518	0.397\\
0.889448325538518	0.398\\
0.889512875328593	0.398\\
0.889512875328593	0.399\\
0.890893376566787	0.399\\
0.890893376566787	0.4\\
0.890942923367347	0.4\\
0.890942923367347	0.401\\
0.891157084518152	0.401\\
0.891157084518152	0.402\\
0.893257553888088	0.402\\
0.893257553888088	0.403\\
0.893978347092374	0.403\\
0.893978347092374	0.404\\
0.896410313872786	0.404\\
0.896410313872786	0.405\\
0.896783390842914	0.405\\
0.896783390842914	0.406\\
0.896906482096391	0.406\\
0.896906482096391	0.407\\
0.898644938611414	0.407\\
0.898644938611414	0.408\\
0.899192742547194	0.408\\
0.899192742547194	0.409\\
0.899792982549782	0.409\\
0.899792982549782	0.41\\
0.900229087240167	0.41\\
0.900229087240167	0.411\\
0.900907822768661	0.411\\
0.900907822768661	0.412\\
0.901972266358641	0.412\\
0.901972266358641	0.413\\
0.903207025519344	0.413\\
0.903207025519344	0.414\\
0.9032169138473	0.414\\
0.9032169138473	0.415\\
0.903568756351608	0.415\\
0.903568756351608	0.416\\
0.904732918117435	0.416\\
0.904732918117435	0.417\\
0.906156506207302	0.417\\
0.906156506207302	0.418\\
0.907615860271842	0.418\\
0.907615860271842	0.419\\
0.907949495135988	0.419\\
0.907949495135988	0.42\\
0.908241379745623	0.42\\
0.908241379745623	0.421\\
0.908366170733258	0.421\\
0.908366170733258	0.422\\
0.908511182944058	0.422\\
0.908511182944058	0.423\\
0.909453102942185	0.423\\
0.909453102942185	0.424\\
0.909772226158146	0.424\\
0.909772226158146	0.425\\
0.910286534724429	0.425\\
0.910286534724429	0.426\\
0.910666514800166	0.426\\
0.910666514800166	0.427\\
0.911038610301227	0.427\\
0.911038610301227	0.428\\
0.914534312357917	0.428\\
0.914534312357917	0.429\\
0.915481039901506	0.429\\
0.915481039901506	0.43\\
0.916275198121945	0.43\\
0.916275198121945	0.431\\
0.917457898926475	0.431\\
0.917457898926475	0.432\\
0.917643097641149	0.432\\
0.917643097641149	0.433\\
0.918743466372389	0.433\\
0.918743466372389	0.434\\
0.919577452104231	0.434\\
0.919577452104231	0.435\\
0.920315705055437	0.435\\
0.920315705055437	0.436\\
0.92034548775181	0.436\\
0.92034548775181	0.437\\
0.920429408624449	0.437\\
0.920429408624449	0.438\\
0.920619326249478	0.438\\
0.920619326249478	0.439\\
0.920974788916397	0.439\\
0.920974788916397	0.44\\
0.921217503275355	0.44\\
0.921217503275355	0.441\\
0.921328868361266	0.441\\
0.921328868361266	0.442\\
0.92341699440402	0.442\\
0.92341699440402	0.443\\
0.923538795459708	0.443\\
0.923538795459708	0.444\\
0.923612415648383	0.444\\
0.923612415648383	0.445\\
0.923815084571232	0.445\\
0.923815084571232	0.446\\
0.924362635102487	0.446\\
0.924362635102487	0.447\\
0.924510719525636	0.447\\
0.924510719525636	0.448\\
0.924603864280373	0.448\\
0.924603864280373	0.449\\
0.925304002210301	0.449\\
0.925304002210301	0.45\\
0.927373682290231	0.45\\
0.927373682290231	0.451\\
0.92750337532787	0.451\\
0.92750337532787	0.452\\
0.927522475783247	0.452\\
0.927522475783247	0.453\\
0.927844275998168	0.453\\
0.927844275998168	0.454\\
0.928502256457624	0.454\\
0.928502256457624	0.455\\
0.928890150060625	0.455\\
0.928890150060625	0.456\\
0.929434325006707	0.456\\
0.929434325006707	0.457\\
0.930225270968396	0.457\\
0.930225270968396	0.458\\
0.931751172820468	0.458\\
0.931751172820468	0.459\\
0.932280257793859	0.459\\
0.932280257793859	0.46\\
0.932771258562841	0.46\\
0.932771258562841	0.461\\
0.932916540621689	0.461\\
0.932916540621689	0.462\\
0.933821967364801	0.462\\
0.933821967364801	0.463\\
0.934364625219743	0.463\\
0.934364625219743	0.464\\
0.935325093995601	0.464\\
0.935325093995601	0.465\\
0.935560351141361	0.465\\
0.935560351141361	0.466\\
0.937003002770173	0.466\\
0.937003002770173	0.467\\
0.93712133336971	0.467\\
0.93712133336971	0.468\\
0.937415091147748	0.468\\
0.937415091147748	0.469\\
0.93829162541174	0.469\\
0.93829162541174	0.47\\
0.939259738273166	0.47\\
0.939259738273166	0.471\\
0.939374832883839	0.471\\
0.939374832883839	0.472\\
0.942641392977272	0.472\\
0.942641392977272	0.473\\
0.943092659765097	0.473\\
0.943092659765097	0.474\\
0.943148425254271	0.474\\
0.943148425254271	0.475\\
0.943527367165228	0.475\\
0.943527367165228	0.476\\
0.9443647428902	0.476\\
0.9443647428902	0.477\\
0.944395760799086	0.477\\
0.944395760799086	0.478\\
0.944938075725325	0.478\\
0.944938075725325	0.479\\
0.945029375123576	0.479\\
0.945029375123576	0.48\\
0.945987556168039	0.48\\
0.945987556168039	0.481\\
0.946074525987239	0.481\\
0.946074525987239	0.482\\
0.946157574787065	0.482\\
0.946157574787065	0.483\\
0.946388089772621	0.483\\
0.946388089772621	0.484\\
0.94688837917208	0.484\\
0.94688837917208	0.485\\
0.948558298193429	0.485\\
0.948558298193429	0.486\\
0.948685499347552	0.486\\
0.948685499347552	0.487\\
0.948705140514183	0.487\\
0.948705140514183	0.488\\
0.949094495060248	0.488\\
0.949094495060248	0.489\\
0.94968712582294	0.489\\
0.94968712582294	0.49\\
0.949710111077959	0.49\\
0.949710111077959	0.491\\
0.950139936471838	0.491\\
0.950139936471838	0.492\\
0.952184545933382	0.492\\
0.952184545933382	0.493\\
0.954331262208787	0.493\\
0.954331262208787	0.494\\
0.954393472025315	0.494\\
0.954393472025315	0.495\\
0.954414480694827	0.495\\
0.954414480694827	0.496\\
0.95443860061041	0.496\\
0.95443860061041	0.497\\
0.954775209501177	0.497\\
0.954775209501177	0.498\\
0.954864557604353	0.498\\
0.954864557604353	0.499\\
0.955416726148948	0.499\\
0.955416726148948	0.5\\
0.955824666645278	0.5\\
0.955824666645278	0.501\\
0.95620718870949	0.501\\
0.95620718870949	0.502\\
0.956841145828678	0.502\\
0.956841145828678	0.503\\
0.957591013316272	0.503\\
0.957591013316272	0.504\\
0.957758868628428	0.504\\
0.957758868628428	0.505\\
0.957845453526866	0.505\\
0.957845453526866	0.506\\
0.95912127596814	0.506\\
0.95912127596814	0.507\\
0.961006344442762	0.507\\
0.961006344442762	0.508\\
0.961061008935408	0.508\\
0.961061008935408	0.509\\
0.96243611171411	0.509\\
0.96243611171411	0.51\\
0.962846468395185	0.51\\
0.962846468395185	0.511\\
0.963664618985368	0.511\\
0.963664618985368	0.512\\
0.9645489039655	0.512\\
0.9645489039655	0.513\\
0.965618142353659	0.513\\
0.965618142353659	0.514\\
0.966404357701613	0.514\\
0.966404357701613	0.515\\
0.966649520873384	0.515\\
0.966649520873384	0.516\\
0.96792519325014	0.516\\
0.96792519325014	0.517\\
0.968004640856786	0.517\\
0.968004640856786	0.518\\
0.96958158706468	0.518\\
0.96958158706468	0.519\\
0.970474824981555	0.519\\
0.970474824981555	0.52\\
0.97072299874238	0.52\\
0.97072299874238	0.521\\
0.970955318410678	0.521\\
0.970955318410678	0.522\\
0.971384266272819	0.522\\
0.971384266272819	0.523\\
0.971643173586292	0.523\\
0.971643173586292	0.524\\
0.972884264646194	0.524\\
0.972884264646194	0.525\\
0.973413438353583	0.525\\
0.973413438353583	0.526\\
0.975116939576118	0.526\\
0.975116939576118	0.527\\
0.976194138224246	0.527\\
0.976194138224246	0.528\\
0.976668666128768	0.528\\
0.976668666128768	0.529\\
0.978119378308763	0.529\\
0.978119378308763	0.53\\
0.978393609673924	0.53\\
0.978393609673924	0.531\\
0.979282137627753	0.531\\
0.979282137627753	0.533\\
0.979297708303436	0.533\\
0.979297708303436	0.534\\
0.979996902572112	0.534\\
0.979996902572112	0.535\\
0.980624925528966	0.535\\
0.980624925528966	0.536\\
0.982643454646668	0.536\\
0.982643454646668	0.537\\
0.982890591149571	0.537\\
0.982890591149571	0.538\\
0.98343939446836	0.538\\
0.98343939446836	0.539\\
0.983767031373004	0.539\\
0.983767031373004	0.54\\
0.984508790357421	0.54\\
0.984508790357421	0.541\\
0.985315684182355	0.541\\
0.985315684182355	0.542\\
0.986384176356338	0.542\\
0.986384176356338	0.543\\
0.986445282185225	0.543\\
0.986445282185225	0.544\\
0.986624721235517	0.544\\
0.986624721235517	0.545\\
0.987472168894069	0.545\\
0.987472168894069	0.546\\
0.988009332158211	0.546\\
0.988009332158211	0.547\\
0.988553679369343	0.547\\
0.988553679369343	0.548\\
0.989394759603924	0.548\\
0.989394759603924	0.549\\
0.989635400614971	0.549\\
0.989635400614971	0.55\\
0.990646600961422	0.55\\
0.990646600961422	0.551\\
0.990963729782957	0.551\\
0.990963729782957	0.552\\
0.992665175526014	0.552\\
0.992665175526014	0.553\\
0.993899413586033	0.553\\
0.993899413586033	0.554\\
0.994493039063435	0.554\\
0.994493039063435	0.555\\
0.994496924593726	0.555\\
0.994496924593726	0.556\\
0.994612189343366	0.556\\
0.994612189343366	0.557\\
0.994677239776039	0.557\\
0.994677239776039	0.558\\
0.994732631818115	0.558\\
0.994732631818115	0.559\\
0.995111502677265	0.559\\
0.995111502677265	0.56\\
0.995889593406609	0.56\\
0.995889593406609	0.561\\
0.996248174742382	0.561\\
0.996248174742382	0.562\\
0.998073791730347	0.562\\
0.998073791730347	0.563\\
0.998199242100561	0.563\\
0.998199242100561	0.564\\
0.998480275242596	0.564\\
0.998480275242596	0.565\\
0.999455657364397	0.565\\
0.999455657364397	0.566\\
0.999716841461578	0.566\\
0.999716841461578	0.567\\
1.0004435575836	0.567\\
1.0004435575836	0.568\\
1.00118450090912	0.568\\
1.00118450090912	0.569\\
1.00126373124583	0.569\\
1.00126373124583	0.57\\
1.00192090402276	0.57\\
1.00192090402276	0.571\\
1.00263610461663	0.571\\
1.00263610461663	0.572\\
1.00308270463982	0.572\\
1.00308270463982	0.573\\
1.0032324623584	0.573\\
1.0032324623584	0.574\\
1.00344759993005	0.574\\
1.00344759993005	0.575\\
1.00380952686302	0.575\\
1.00380952686302	0.576\\
1.00421703911443	0.576\\
1.00421703911443	0.577\\
1.00422991482795	0.577\\
1.00422991482795	0.578\\
1.00438063798513	0.578\\
1.00438063798513	0.579\\
1.0049187142378	0.579\\
1.0049187142378	0.58\\
1.00503189213801	0.58\\
1.00503189213801	0.581\\
1.00557314448289	0.581\\
1.00557314448289	0.582\\
1.00557931521189	0.582\\
1.00557931521189	0.583\\
1.005657153597	0.583\\
1.005657153597	0.584\\
1.00585350285328	0.584\\
1.00585350285328	0.585\\
1.00591295698541	0.585\\
1.00591295698541	0.586\\
1.00611975886357	0.586\\
1.00611975886357	0.587\\
1.00612959347147	0.587\\
1.00612959347147	0.588\\
1.00625702469742	0.588\\
1.00625702469742	0.589\\
1.00651716227508	0.589\\
1.00651716227508	0.59\\
1.00663300057751	0.59\\
1.00663300057751	0.591\\
1.0072624008875	0.591\\
1.0072624008875	0.592\\
1.0074838613652	0.592\\
1.0074838613652	0.593\\
1.007643774913	0.593\\
1.007643774913	0.594\\
1.00821274515585	0.594\\
1.00821274515585	0.595\\
1.00825417906797	0.595\\
1.00825417906797	0.596\\
1.00825627010194	0.596\\
1.00825627010194	0.597\\
1.00850652924949	0.597\\
1.00850652924949	0.598\\
1.00888322063294	0.598\\
1.00888322063294	0.599\\
1.00990883504907	0.599\\
1.00990883504907	0.6\\
1.010037138345	0.6\\
1.010037138345	0.601\\
1.01003992771917	0.601\\
1.01003992771917	0.602\\
1.01009784824655	0.602\\
1.01009784824655	0.603\\
1.01090434120873	0.603\\
1.01090434120873	0.604\\
1.01112644900393	0.604\\
1.01112644900393	0.605\\
1.01115239411372	0.605\\
1.01115239411372	0.606\\
1.01143176196218	0.606\\
1.01143176196218	0.607\\
1.01364772840069	0.607\\
1.01364772840069	0.608\\
1.01451822126126	0.608\\
1.01451822126126	0.609\\
1.01541182034694	0.609\\
1.01541182034694	0.61\\
1.01577119031235	0.61\\
1.01577119031235	0.611\\
1.01604485617262	0.611\\
1.01604485617262	0.612\\
1.01813877807987	0.612\\
1.01813877807987	0.613\\
1.01849644268564	0.613\\
1.01849644268564	0.614\\
1.01859714436947	0.614\\
1.01859714436947	0.615\\
1.02054488630262	0.615\\
1.02054488630262	0.616\\
1.02064331978829	0.616\\
1.02064331978829	0.617\\
1.02157016904484	0.617\\
1.02157016904484	0.618\\
1.02192159292632	0.618\\
1.02192159292632	0.619\\
1.02192209714725	0.619\\
1.02192209714725	0.62\\
1.02207081986946	0.62\\
1.02207081986946	0.621\\
1.02282794841853	0.621\\
1.02282794841853	0.622\\
1.02299405263398	0.622\\
1.02299405263398	0.623\\
1.0231278931138	0.623\\
1.0231278931138	0.624\\
1.02459439435867	0.624\\
1.02459439435867	0.625\\
1.02478343288507	0.625\\
1.02478343288507	0.626\\
1.02909207594956	0.626\\
1.02909207594956	0.627\\
1.03017266733741	0.627\\
1.03017266733741	0.628\\
1.03019731095225	0.628\\
1.03019731095225	0.629\\
1.03215988336237	0.629\\
1.03215988336237	0.63\\
1.03342173003586	0.63\\
1.03342173003586	0.631\\
1.03364595391184	0.631\\
1.03364595391184	0.632\\
1.0337620071043	0.632\\
1.0337620071043	0.633\\
1.03382979771694	0.633\\
1.03382979771694	0.634\\
1.03513800196312	0.634\\
1.03513800196312	0.635\\
1.03631936841277	0.635\\
1.03631936841277	0.636\\
1.0367919993486	0.636\\
1.0367919993486	0.637\\
1.03733751689652	0.637\\
1.03733751689652	0.638\\
1.03821214275509	0.638\\
1.03821214275509	0.639\\
1.03904748679718	0.639\\
1.03904748679718	0.64\\
1.04297436051746	0.64\\
1.04297436051746	0.641\\
1.04298234013158	0.641\\
1.04298234013158	0.642\\
1.04485337280223	0.642\\
1.04485337280223	0.643\\
1.04579475554084	0.643\\
1.04579475554084	0.644\\
1.04628878653996	0.644\\
1.04628878653996	0.645\\
1.04657542261505	0.645\\
1.04657542261505	0.646\\
1.04761314174478	0.646\\
1.04761314174478	0.647\\
1.04829541463423	0.647\\
1.04829541463423	0.648\\
1.04897685113147	0.648\\
1.04897685113147	0.649\\
1.0491094801412	0.649\\
1.0491094801412	0.65\\
1.04963868426215	0.65\\
1.04963868426215	0.651\\
1.04965598799253	0.651\\
1.04965598799253	0.652\\
1.05325722432658	0.652\\
1.05325722432658	0.653\\
1.05382856569291	0.653\\
1.05382856569291	0.654\\
1.05413270012347	0.654\\
1.05413270012347	0.655\\
1.05631394775624	0.655\\
1.05631394775624	0.656\\
1.05752820701111	0.656\\
1.05752820701111	0.657\\
1.05821299839715	0.657\\
1.05821299839715	0.658\\
1.05889482027479	0.658\\
1.05889482027479	0.659\\
1.05974588796336	0.659\\
1.05974588796336	0.661\\
1.06002323620001	0.661\\
1.06002323620001	0.662\\
1.06016462922243	0.662\\
1.06016462922243	0.663\\
1.06132985672096	0.663\\
1.06132985672096	0.664\\
1.06193666586801	0.664\\
1.06193666586801	0.665\\
1.06261383947514	0.665\\
1.06261383947514	0.666\\
1.06441186494737	0.666\\
1.06441186494737	0.667\\
1.06491307538116	0.667\\
1.06491307538116	0.669\\
1.06541847617159	0.669\\
1.06541847617159	0.67\\
1.06583303787901	0.67\\
1.06583303787901	0.671\\
1.06583414507578	0.671\\
1.06583414507578	0.672\\
1.06603449683713	0.672\\
1.06603449683713	0.673\\
1.06660321831611	0.673\\
1.06660321831611	0.674\\
1.06784991329498	0.674\\
1.06784991329498	0.675\\
1.06794833434333	0.675\\
1.06794833434333	0.676\\
1.06873758248884	0.676\\
1.06873758248884	0.677\\
1.0701079153494	0.677\\
1.0701079153494	0.678\\
1.07087742982403	0.678\\
1.07087742982403	0.679\\
1.07130207683707	0.679\\
1.07130207683707	0.68\\
1.07148054451818	0.68\\
1.07148054451818	0.681\\
1.07190205843718	0.681\\
1.07190205843718	0.682\\
1.07190302354404	0.682\\
1.07190302354404	0.683\\
1.07233479868873	0.683\\
1.07233479868873	0.684\\
1.07275088956177	0.684\\
1.07275088956177	0.685\\
1.07319993851637	0.685\\
1.07319993851637	0.686\\
1.07497414267391	0.686\\
1.07497414267391	0.687\\
1.07562655174781	0.687\\
1.07562655174781	0.688\\
1.07593495080377	0.688\\
1.07593495080377	0.689\\
1.07595314562219	0.689\\
1.07595314562219	0.69\\
1.0760379833854	0.69\\
1.0760379833854	0.691\\
1.07623480549138	0.691\\
1.07623480549138	0.692\\
1.07669203648185	0.692\\
1.07669203648185	0.693\\
1.07708564339871	0.693\\
1.07708564339871	0.694\\
1.07821001954219	0.694\\
1.07821001954219	0.695\\
1.07827946316746	0.695\\
1.07827946316746	0.696\\
1.07888349085736	0.696\\
1.07888349085736	0.697\\
1.07926131725691	0.697\\
1.07926131725691	0.698\\
1.0794197543721	0.698\\
1.0794197543721	0.699\\
1.07959609777519	0.699\\
1.07959609777519	0.7\\
1.07971025662378	0.7\\
1.07971025662378	0.701\\
1.08060652196201	0.701\\
1.08060652196201	0.702\\
1.08140960966051	0.702\\
1.08140960966051	0.703\\
1.08187129710281	0.703\\
1.08187129710281	0.704\\
1.08390572772697	0.704\\
1.08390572772697	0.705\\
1.08683342424687	0.705\\
1.08683342424687	0.706\\
1.08775337864733	0.706\\
1.08775337864733	0.707\\
1.0881379158207	0.707\\
1.0881379158207	0.708\\
1.08908809817028	0.708\\
1.08908809817028	0.709\\
1.09029234280567	0.709\\
1.09029234280567	0.71\\
1.09136522887113	0.71\\
1.09136522887113	0.711\\
1.09181068446214	0.711\\
1.09181068446214	0.712\\
1.09261986874016	0.712\\
1.09261986874016	0.713\\
1.09290122669476	0.713\\
1.09290122669476	0.714\\
1.09361636284655	0.714\\
1.09361636284655	0.715\\
1.09518066798917	0.715\\
1.09518066798917	0.716\\
1.09934391905987	0.716\\
1.09934391905987	0.717\\
1.10305233681558	0.717\\
1.10305233681558	0.718\\
1.10326660193966	0.718\\
1.10326660193966	0.719\\
1.10333442207018	0.719\\
1.10333442207018	0.72\\
1.10378875512411	0.72\\
1.10378875512411	0.721\\
1.10459664401208	0.721\\
1.10459664401208	0.722\\
1.10487633194869	0.722\\
1.10487633194869	0.723\\
1.10539865894955	0.723\\
1.10539865894955	0.724\\
1.10543683076974	0.724\\
1.10543683076974	0.725\\
1.10556532055187	0.725\\
1.10556532055187	0.726\\
1.10612954853004	0.726\\
1.10612954853004	0.727\\
1.10904182746836	0.727\\
1.10904182746836	0.728\\
1.10986516052282	0.728\\
1.10986516052282	0.729\\
1.10997231249411	0.729\\
1.10997231249411	0.73\\
1.11018911152344	0.73\\
1.11018911152344	0.731\\
1.11086771456397	0.731\\
1.11086771456397	0.732\\
1.11221437963532	0.732\\
1.11221437963532	0.733\\
1.11478021532815	0.733\\
1.11478021532815	0.734\\
1.11585752275072	0.734\\
1.11585752275072	0.735\\
1.11605126636698	0.735\\
1.11605126636698	0.736\\
1.11614662776722	0.736\\
1.11614662776722	0.737\\
1.11680986251162	0.737\\
1.11680986251162	0.738\\
1.11999827915853	0.738\\
1.11999827915853	0.739\\
1.12045611241656	0.739\\
1.12045611241656	0.74\\
1.12401601430438	0.74\\
1.12401601430438	0.741\\
1.12641465559647	0.741\\
1.12641465559647	0.742\\
1.12799278311104	0.742\\
1.12799278311104	0.743\\
1.12810347264788	0.743\\
1.12810347264788	0.744\\
1.12981007192389	0.744\\
1.12981007192389	0.745\\
1.13166476344954	0.745\\
1.13166476344954	0.746\\
1.13182334667079	0.746\\
1.13182334667079	0.747\\
1.13342686317496	0.747\\
1.13342686317496	0.748\\
1.13696441179048	0.748\\
1.13696441179048	0.749\\
1.13808388973779	0.749\\
1.13808388973779	0.75\\
1.14165765720073	0.75\\
1.14165765720073	0.751\\
1.14169365264319	0.751\\
1.14169365264319	0.752\\
1.14180606179875	0.752\\
1.14180606179875	0.753\\
1.14331724881996	0.753\\
1.14331724881996	0.754\\
1.14413459777688	0.754\\
1.14413459777688	0.755\\
1.14503563155941	0.755\\
1.14503563155941	0.756\\
1.14541715459408	0.756\\
1.14541715459408	0.757\\
1.14662643065605	0.757\\
1.14662643065605	0.758\\
1.14869374530538	0.758\\
1.14869374530538	0.759\\
1.14875351019972	0.759\\
1.14875351019972	0.76\\
1.14928100213527	0.76\\
1.14928100213527	0.761\\
1.14960872411621	0.761\\
1.14960872411621	0.762\\
1.14961289239576	0.762\\
1.14961289239576	0.763\\
1.15023646801745	0.763\\
1.15023646801745	0.764\\
1.15197736184631	0.764\\
1.15197736184631	0.765\\
1.15554137327297	0.765\\
1.15554137327297	0.766\\
1.15913779985206	0.766\\
1.15913779985206	0.767\\
1.16051917605097	0.767\\
1.16051917605097	0.768\\
1.16348489268317	0.768\\
1.16348489268317	0.769\\
1.16433348706577	0.769\\
1.16433348706577	0.77\\
1.16580212958414	0.77\\
1.16580212958414	0.771\\
1.16619278733319	0.771\\
1.16619278733319	0.772\\
1.1711378804409	0.772\\
1.1711378804409	0.773\\
1.17164956016898	0.773\\
1.17164956016898	0.774\\
1.17170387052101	0.774\\
1.17170387052101	0.775\\
1.1741311616765	0.775\\
1.1741311616765	0.776\\
1.18012279564639	0.776\\
1.18012279564639	0.778\\
1.1816231344937	0.778\\
1.1816231344937	0.779\\
1.18345813223641	0.779\\
1.18345813223641	0.78\\
1.18500428253944	0.78\\
1.18500428253944	0.781\\
1.185055113123	0.781\\
1.185055113123	0.782\\
1.18818267893081	0.782\\
1.18818267893081	0.783\\
1.18880622141633	0.783\\
1.18880622141633	0.784\\
1.18980647305337	0.784\\
1.18980647305337	0.785\\
1.1915210660525	0.785\\
1.1915210660525	0.786\\
1.19228065443629	0.786\\
1.19228065443629	0.787\\
1.19306411235283	0.787\\
1.19306411235283	0.788\\
1.19360922084743	0.788\\
1.19360922084743	0.789\\
1.19408515500798	0.789\\
1.19408515500798	0.79\\
1.19410940037758	0.79\\
1.19410940037758	0.791\\
1.19434505288797	0.791\\
1.19434505288797	0.792\\
1.19473257964954	0.792\\
1.19473257964954	0.793\\
1.19603418835155	0.793\\
1.19603418835155	0.794\\
1.19684015672476	0.794\\
1.19684015672476	0.795\\
1.19686401736139	0.795\\
1.19686401736139	0.796\\
1.19721711579423	0.796\\
1.19721711579423	0.797\\
1.19730182483983	0.797\\
1.19730182483983	0.798\\
1.20008976233065	0.798\\
1.20008976233065	0.799\\
1.20046868707179	0.799\\
1.20046868707179	0.8\\
1.20179355374628	0.8\\
1.20179355374628	0.801\\
1.20286936102607	0.801\\
1.20286936102607	0.802\\
1.20566896261548	0.802\\
1.20566896261548	0.803\\
1.20967314665326	0.803\\
1.20967314665326	0.804\\
1.21278168090126	0.804\\
1.21278168090126	0.805\\
1.21438900853417	0.805\\
1.21438900853417	0.806\\
1.21452606924514	0.806\\
1.21452606924514	0.807\\
1.21636541174247	0.807\\
1.21636541174247	0.808\\
1.21654861494716	0.808\\
1.21654861494716	0.809\\
1.21765397608376	0.809\\
1.21765397608376	0.81\\
1.21769090339349	0.81\\
1.21769090339349	0.811\\
1.21967039026398	0.811\\
1.21967039026398	0.812\\
1.21973860880339	0.812\\
1.21973860880339	0.813\\
1.22237927482721	0.813\\
1.22237927482721	0.814\\
1.22283182714507	0.814\\
1.22283182714507	0.815\\
1.22284765627742	0.815\\
1.22284765627742	0.816\\
1.22292051617423	0.816\\
1.22292051617423	0.817\\
1.2230938129714	0.817\\
1.2230938129714	0.818\\
1.22420244041702	0.818\\
1.22420244041702	0.819\\
1.22441287583859	0.819\\
1.22441287583859	0.82\\
1.22539000598859	0.82\\
1.22539000598859	0.821\\
1.22646708601093	0.821\\
1.22646708601093	0.822\\
1.22772845869248	0.822\\
1.22772845869248	0.823\\
1.22964546040759	0.823\\
1.22964546040759	0.824\\
1.23078564242476	0.824\\
1.23078564242476	0.825\\
1.231179508663	0.825\\
1.231179508663	0.826\\
1.23636372561957	0.826\\
1.23636372561957	0.827\\
1.23981443885805	0.827\\
1.23981443885805	0.828\\
1.24237705399745	0.828\\
1.24237705399745	0.829\\
1.24337912262125	0.829\\
1.24337912262125	0.83\\
1.24650635977064	0.83\\
1.24650635977064	0.831\\
1.24778065420368	0.831\\
1.24778065420368	0.832\\
1.2484024415077	0.832\\
1.2484024415077	0.833\\
1.24954467449157	0.833\\
1.24954467449157	0.834\\
1.25060271272629	0.834\\
1.25060271272629	0.835\\
1.2508895901467	0.835\\
1.2508895901467	0.836\\
1.25183833318455	0.836\\
1.25183833318455	0.837\\
1.25184206029361	0.837\\
1.25184206029361	0.838\\
1.25282726878669	0.838\\
1.25282726878669	0.839\\
1.25431419825239	0.839\\
1.25431419825239	0.84\\
1.25625082504027	0.84\\
1.25625082504027	0.841\\
1.25632406981047	0.841\\
1.25632406981047	0.842\\
1.2602425826356	0.842\\
1.2602425826356	0.843\\
1.26116673168141	0.843\\
1.26116673168141	0.844\\
1.26461250221472	0.844\\
1.26461250221472	0.845\\
1.26480117076372	0.845\\
1.26480117076372	0.846\\
1.26490628944591	0.846\\
1.26490628944591	0.847\\
1.26505390352601	0.847\\
1.26505390352601	0.848\\
1.26693488200551	0.848\\
1.26693488200551	0.849\\
1.26817640600034	0.849\\
1.26817640600034	0.85\\
1.26897995168468	0.85\\
1.26897995168468	0.851\\
1.27155852525506	0.851\\
1.27155852525506	0.852\\
1.27181111464292	0.852\\
1.27181111464292	0.853\\
1.27329123908776	0.853\\
1.27329123908776	0.854\\
1.27334247372792	0.854\\
1.27334247372792	0.855\\
1.27618849971472	0.855\\
1.27618849971472	0.856\\
1.27715617546237	0.856\\
1.27715617546237	0.857\\
1.27718729769068	0.857\\
1.27718729769068	0.858\\
1.27751543697886	0.858\\
1.27751543697886	0.859\\
1.2779463506973	0.859\\
1.2779463506973	0.86\\
1.27834782486187	0.86\\
1.27834782486187	0.861\\
1.27865919657539	0.861\\
1.27865919657539	0.862\\
1.27907795660291	0.862\\
1.27907795660291	0.863\\
1.27949912932216	0.863\\
1.27949912932216	0.864\\
1.28296036740376	0.864\\
1.28296036740376	0.865\\
1.2832520495221	0.865\\
1.2832520495221	0.866\\
1.28363533910443	0.866\\
1.28363533910443	0.867\\
1.28388907928208	0.867\\
1.28388907928208	0.868\\
1.28410904301431	0.868\\
1.28410904301431	0.869\\
1.28442341874645	0.869\\
1.28442341874645	0.87\\
1.28664463572267	0.87\\
1.28664463572267	0.871\\
1.28909332009328	0.871\\
1.28909332009328	0.872\\
1.29019970126288	0.872\\
1.29019970126288	0.873\\
1.29134425114295	0.873\\
1.29134425114295	0.874\\
1.29296889843372	0.874\\
1.29296889843372	0.875\\
1.29534829655633	0.875\\
1.29534829655633	0.876\\
1.29679887872348	0.876\\
1.29679887872348	0.877\\
1.29683379907482	0.877\\
1.29683379907482	0.878\\
1.29707947303684	0.878\\
1.29707947303684	0.879\\
1.2972778307755	0.879\\
1.2972778307755	0.88\\
1.29979437439291	0.88\\
1.29979437439291	0.881\\
1.30512619398625	0.881\\
1.30512619398625	0.882\\
1.30652352042243	0.882\\
1.30652352042243	0.883\\
1.30702361110312	0.883\\
1.30702361110312	0.884\\
1.30861220668921	0.884\\
1.30861220668921	0.885\\
1.30864104452733	0.885\\
1.30864104452733	0.886\\
1.30924048451309	0.886\\
1.30924048451309	0.887\\
1.31164892431141	0.887\\
1.31164892431141	0.888\\
1.31243871330204	0.888\\
1.31243871330204	0.889\\
1.31469967036498	0.889\\
1.31469967036498	0.89\\
1.3165593928876	0.89\\
1.3165593928876	0.891\\
1.31706863803231	0.891\\
1.31706863803231	0.892\\
1.31709312440416	0.892\\
1.31709312440416	0.893\\
1.32077727426657	0.893\\
1.32077727426657	0.894\\
1.32475586397978	0.894\\
1.32475586397978	0.895\\
1.32498695531087	0.895\\
1.32498695531087	0.896\\
1.32578170079435	0.896\\
1.32578170079435	0.897\\
1.32674998117371	0.897\\
1.32674998117371	0.898\\
1.3279355458417	0.898\\
1.3279355458417	0.899\\
1.32988923766041	0.899\\
1.32988923766041	0.9\\
1.3304754675966	0.9\\
1.3304754675966	0.901\\
1.33053891213536	0.901\\
1.33053891213536	0.902\\
1.33303264523245	0.902\\
1.33303264523245	0.903\\
1.33514473995697	0.903\\
1.33514473995697	0.904\\
1.33747798697801	0.904\\
1.33747798697801	0.905\\
1.33784318434986	0.905\\
1.33784318434986	0.906\\
1.33815106947727	0.906\\
1.33815106947727	0.907\\
1.34017846653681	0.907\\
1.34017846653681	0.908\\
1.34070565996533	0.908\\
1.34070565996533	0.909\\
1.34108048457782	0.909\\
1.34108048457782	0.91\\
1.34140384414242	0.91\\
1.34140384414242	0.911\\
1.34467298546896	0.911\\
1.34467298546896	0.912\\
1.34750402045537	0.912\\
1.34750402045537	0.913\\
1.34832020434641	0.913\\
1.34832020434641	0.914\\
1.34963553117316	0.914\\
1.34963553117316	0.915\\
1.35118435933322	0.915\\
1.35118435933322	0.916\\
1.35161997599275	0.916\\
1.35161997599275	0.917\\
1.35369419190667	0.917\\
1.35369419190667	0.918\\
1.35391907035455	0.918\\
1.35391907035455	0.919\\
1.35691392414793	0.919\\
1.35691392414793	0.92\\
1.35757433502169	0.92\\
1.35757433502169	0.921\\
1.3655713456331	0.921\\
1.3655713456331	0.922\\
1.36694455878924	0.922\\
1.36694455878924	0.923\\
1.36800643916126	0.923\\
1.36800643916126	0.924\\
1.37006999046727	0.924\\
1.37006999046727	0.925\\
1.39068756276151	0.925\\
1.39068756276151	0.926\\
1.39214807187677	0.926\\
1.39214807187677	0.927\\
1.39509557135566	0.927\\
1.39509557135566	0.928\\
1.40154717633897	0.928\\
1.40154717633897	0.929\\
1.40721591339191	0.929\\
1.40721591339191	0.93\\
1.40964555321576	0.93\\
1.40964555321576	0.931\\
1.41476524685571	0.931\\
1.41476524685571	0.932\\
1.4150148921947	0.932\\
1.4150148921947	0.933\\
1.41908670087572	0.933\\
1.41908670087572	0.934\\
1.42003901353064	0.934\\
1.42003901353064	0.935\\
1.42542228358086	0.935\\
1.42542228358086	0.936\\
1.43379673990676	0.936\\
1.43379673990676	0.937\\
1.4344089573346	0.937\\
1.4344089573346	0.938\\
1.43844387966677	0.938\\
1.43844387966677	0.939\\
1.44584400483586	0.939\\
1.44584400483586	0.94\\
1.44825913013058	0.94\\
1.44825913013058	0.941\\
1.45058913427391	0.941\\
1.45058913427391	0.942\\
1.45149285239973	0.942\\
1.45149285239973	0.943\\
1.45419947822939	0.943\\
1.45419947822939	0.944\\
1.45528037229652	0.944\\
1.45528037229652	0.945\\
1.45613279078942	0.945\\
1.45613279078942	0.946\\
1.45613279078942	0.946\\
1.45613279078942	0.947\\
1.45635114304842	0.947\\
1.45635114304842	0.948\\
1.45812939934544	0.948\\
1.45812939934544	0.949\\
1.46011123121189	0.949\\
1.46011123121189	0.95\\
1.46101677312346	0.95\\
1.46101677312346	0.951\\
1.46138938452656	0.951\\
1.46138938452656	0.952\\
1.46142035188647	0.952\\
1.46142035188647	0.953\\
1.46293739701036	0.953\\
1.46293739701036	0.954\\
1.46725923115147	0.954\\
1.46725923115147	0.955\\
1.46855945743677	0.955\\
1.46855945743677	0.956\\
1.46881708323652	0.956\\
1.46881708323652	0.957\\
1.46883282758905	0.957\\
1.46883282758905	0.958\\
1.46899709333888	0.958\\
1.46899709333888	0.959\\
1.48111084077468	0.959\\
1.48111084077468	0.96\\
1.48348628789114	0.96\\
1.48348628789114	0.961\\
1.48507141716276	0.961\\
1.48507141716276	0.962\\
1.48894026116833	0.962\\
1.48894026116833	0.963\\
1.48952341136093	0.963\\
1.48952341136093	0.964\\
1.49087384718688	0.964\\
1.49087384718688	0.965\\
1.4912347294422	0.965\\
1.4912347294422	0.966\\
1.49257111025837	0.966\\
1.49257111025837	0.967\\
1.49664123272631	0.967\\
1.49664123272631	0.968\\
1.49756323766414	0.968\\
1.49756323766414	0.969\\
1.49887946350207	0.969\\
1.49887946350207	0.97\\
1.53892990200848	0.97\\
1.53892990200848	0.971\\
1.5571541018852	0.971\\
1.5571541018852	0.972\\
1.56092865987438	0.972\\
1.56092865987438	0.973\\
1.57770275189312	0.973\\
1.57770275189312	0.974\\
1.57783064534516	0.974\\
1.57783064534516	0.975\\
1.57879565017124	0.975\\
1.57879565017124	0.976\\
1.58093949295958	0.976\\
1.58093949295958	0.977\\
1.59017352665537	0.977\\
1.59017352665537	0.978\\
1.59699945007058	0.978\\
1.59699945007058	0.979\\
1.60006642755796	0.979\\
1.60006642755796	0.98\\
1.60074296111583	0.98\\
1.60074296111583	0.981\\
1.60705770065075	0.981\\
1.60705770065075	0.982\\
1.61160634727072	0.982\\
1.61160634727072	0.983\\
1.62142296796252	0.983\\
1.62142296796252	0.984\\
1.64826076671803	0.984\\
1.64826076671803	0.985\\
1.66125440978647	0.985\\
1.66125440978647	0.986\\
1.67497889910821	0.986\\
1.67497889910821	0.987\\
1.68759174749432	0.987\\
1.68759174749432	0.988\\
1.70190042678977	0.988\\
1.70190042678977	0.989\\
1.70574815296434	0.989\\
1.70574815296434	0.99\\
1.71710488280633	0.99\\
1.71710488280633	0.991\\
1.7238171951952	0.991\\
1.7238171951952	0.992\\
1.73503136911892	0.992\\
1.73503136911892	0.993\\
1.74188903784841	0.993\\
1.74188903784841	0.994\\
1.74944842075724	0.994\\
1.74944842075724	0.995\\
1.75457815939316	0.995\\
1.75457815939316	0.996\\
1.76048443764822	0.996\\
1.76048443764822	0.997\\
1.7610587300451	0.997\\
1.7610587300451	0.998\\
1.76430413224123	0.998\\
1.76430413224123	0.999\\
1.77532221287235	0.999\\
1.77532221287235	1\\
inf	1\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1.2in,
at={(1.25in,2.6in)},
%at={(1.25in,0.81in)},
%at={(1.25in,4.694in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\bfseries\color{white!13!black}, align=center},
xlabel={Standard Deviation (SD) in Mbps\\[1ex](b)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!13!black}},
ylabel={CDF (SD)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.448,0.791)}, anchor=south west, legend cell align=left, align=left, draw=white!13!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.30050417827298	0\\
0.30050417827298	0.001\\
0.302426183844011	0.001\\
0.302426183844011	0.002\\
0.303821727019499	0.002\\
0.303821727019499	0.003\\
0.304855153203343	0.003\\
0.304855153203343	0.004\\
0.306793871866295	0.004\\
0.306793871866295	0.005\\
0.308211699164345	0.005\\
0.308211699164345	0.006\\
0.308779944289694	0.006\\
0.308779944289694	0.007\\
0.311401114206128	0.007\\
0.311401114206128	0.008\\
0.312635097493036	0.008\\
0.312635097493036	0.009\\
0.312777158774373	0.009\\
0.312777158774373	0.01\\
0.316153203342618	0.01\\
0.316153203342618	0.011\\
0.321077994428969	0.011\\
0.321077994428969	0.012\\
0.32149582172702	0.012\\
0.32149582172702	0.013\\
0.326935933147632	0.013\\
0.326935933147632	0.014\\
0.327033426183844	0.014\\
0.327033426183844	0.015\\
0.327805013927577	0.015\\
0.327805013927577	0.016\\
0.327866295264624	0.016\\
0.327866295264624	0.017\\
0.327938718662953	0.017\\
0.327938718662953	0.018\\
0.329128133704735	0.018\\
0.329128133704735	0.019\\
0.332844011142061	0.019\\
0.332844011142061	0.02\\
0.341022284122563	0.02\\
0.341022284122563	0.021\\
0.34183286908078	0.021\\
0.34183286908078	0.022\\
0.344963788300836	0.022\\
0.344963788300836	0.023\\
0.35116713091922	0.023\\
0.35116713091922	0.024\\
0.351844011142061	0.024\\
0.351844011142061	0.025\\
0.351877437325905	0.025\\
0.351877437325905	0.026\\
0.360871866295265	0.026\\
0.360871866295265	0.027\\
0.363724233983287	0.027\\
0.363724233983287	0.028\\
0.374587743732591	0.028\\
0.374587743732591	0.029\\
0.375484679665738	0.029\\
0.375484679665738	0.03\\
0.376387186629526	0.03\\
0.376387186629526	0.031\\
0.379487465181058	0.031\\
0.379487465181058	0.032\\
0.382532033426184	0.032\\
0.382532033426184	0.033\\
0.388437325905293	0.033\\
0.388437325905293	0.034\\
0.389559888579387	0.034\\
0.389559888579387	0.035\\
0.410378830083565	0.035\\
0.410378830083565	0.036\\
0.416465181058496	0.036\\
0.416465181058496	0.037\\
0.417958217270195	0.037\\
0.417958217270195	0.038\\
0.419924791086351	0.038\\
0.419924791086351	0.039\\
0.424350974930362	0.039\\
0.424350974930362	0.04\\
0.434846796657382	0.04\\
0.434846796657382	0.041\\
0.436938718662953	0.041\\
0.436938718662953	0.042\\
0.462325905292479	0.042\\
0.462325905292479	0.043\\
0.469448467966574	0.043\\
0.469448467966574	0.044\\
0.483930362116992	0.044\\
0.483930362116992	0.045\\
0.484298050139276	0.045\\
0.484298050139276	0.046\\
0.484348189415042	0.046\\
0.484348189415042	0.047\\
0.487520891364903	0.047\\
0.487520891364903	0.048\\
0.489640668523677	0.048\\
0.489640668523677	0.049\\
0.490398328690808	0.049\\
0.490398328690808	0.05\\
0.494465181058496	0.05\\
0.494465181058496	0.051\\
0.497896935933148	0.051\\
0.497896935933148	0.052\\
0.497994428969359	0.052\\
0.497994428969359	0.053\\
0.499370473537604	0.053\\
0.499370473537604	0.054\\
0.500598885793872	0.054\\
0.500598885793872	0.055\\
0.501111420612813	0.055\\
0.501111420612813	0.056\\
0.502052924791086	0.056\\
0.502052924791086	0.057\\
0.505072423398329	0.057\\
0.505072423398329	0.058\\
0.505364902506964	0.058\\
0.505364902506964	0.059\\
0.506704735376045	0.059\\
0.506704735376045	0.06\\
0.507930362116992	0.06\\
0.507930362116992	0.061\\
0.509543175487465	0.061\\
0.509543175487465	0.062\\
0.510587743732591	0.062\\
0.510587743732591	0.063\\
0.511030640668524	0.063\\
0.511030640668524	0.064\\
0.511930362116992	0.064\\
0.511930362116992	0.065\\
0.511935933147632	0.065\\
0.511935933147632	0.066\\
0.512144846796657	0.066\\
0.512144846796657	0.067\\
0.513011142061281	0.067\\
0.513011142061281	0.068\\
0.516225626740947	0.068\\
0.516225626740947	0.069\\
0.518044568245125	0.069\\
0.518044568245125	0.07\\
0.520133704735376	0.07\\
0.520133704735376	0.071\\
0.52058495821727	0.071\\
0.52058495821727	0.072\\
0.520818941504178	0.072\\
0.520818941504178	0.073\\
0.523554317548747	0.073\\
0.523554317548747	0.074\\
0.525974930362117	0.074\\
0.525974930362117	0.075\\
0.529799442896936	0.075\\
0.529799442896936	0.076\\
0.529955431754875	0.076\\
0.529955431754875	0.077\\
0.530523676880223	0.077\\
0.530523676880223	0.078\\
0.531760445682451	0.078\\
0.531760445682451	0.079\\
0.534699164345404	0.079\\
0.534699164345404	0.08\\
0.536239554317549	0.08\\
0.536239554317549	0.081\\
0.538732590529248	0.081\\
0.538732590529248	0.082\\
0.542314763231198	0.082\\
0.542314763231198	0.083\\
0.544515320334262	0.083\\
0.544515320334262	0.084\\
0.545860724233983	0.084\\
0.545860724233983	0.085\\
0.548303621169916	0.085\\
0.548303621169916	0.086\\
0.552378830083565	0.086\\
0.552378830083565	0.087\\
0.552891364902507	0.087\\
0.552891364902507	0.088\\
0.55933704735376	0.088\\
0.55933704735376	0.089\\
0.562701949860724	0.089\\
0.562701949860724	0.09\\
0.563295264623955	0.09\\
0.563295264623955	0.091\\
0.56691364902507	0.091\\
0.56691364902507	0.092\\
0.568857938718663	0.092\\
0.568857938718663	0.093\\
0.571462395543175	0.093\\
0.571462395543175	0.094\\
0.571743732590529	0.094\\
0.571743732590529	0.095\\
0.57249582172702	0.095\\
0.57249582172702	0.096\\
0.573066852367688	0.096\\
0.573066852367688	0.097\\
0.573590529247911	0.097\\
0.573590529247911	0.098\\
0.574445682451253	0.098\\
0.574445682451253	0.099\\
0.574573816155989	0.099\\
0.574573816155989	0.1\\
0.575016713091922	0.1\\
0.575016713091922	0.101\\
0.575387186629526	0.101\\
0.575387186629526	0.102\\
0.576537604456825	0.102\\
0.576537604456825	0.103\\
0.577194986072423	0.103\\
0.577194986072423	0.104\\
0.581654596100279	0.104\\
0.581654596100279	0.105\\
0.583777158774373	0.105\\
0.583777158774373	0.106\\
0.583983286908078	0.106\\
0.583983286908078	0.107\\
0.588601671309192	0.107\\
0.588601671309192	0.108\\
0.591200557103064	0.108\\
0.591200557103064	0.109\\
0.593353760445682	0.109\\
0.593353760445682	0.11\\
0.593392757660167	0.11\\
0.593392757660167	0.111\\
0.594077994428969	0.111\\
0.594077994428969	0.112\\
0.594454038997214	0.112\\
0.594454038997214	0.113\\
0.596339832869081	0.113\\
0.596339832869081	0.114\\
0.597626740947075	0.114\\
0.597626740947075	0.115\\
0.601027855153203	0.115\\
0.601027855153203	0.116\\
0.601217270194986	0.116\\
0.601217270194986	0.117\\
0.605543175487465	0.117\\
0.605543175487465	0.118\\
0.605757660167131	0.118\\
0.605757660167131	0.119\\
0.607710306406685	0.119\\
0.607710306406685	0.12\\
0.608323119777159	0.12\\
0.608323119777159	0.121\\
0.609122562674095	0.121\\
0.609122562674095	0.122\\
0.609910863509749	0.122\\
0.609910863509749	0.123\\
0.612874651810585	0.123\\
0.612874651810585	0.124\\
0.614300835654596	0.124\\
0.614300835654596	0.125\\
0.614465181058496	0.125\\
0.614465181058496	0.126\\
0.615490250696379	0.126\\
0.615490250696379	0.127\\
0.639715877437326	0.127\\
0.639715877437326	0.128\\
0.643487465181058	0.128\\
0.643487465181058	0.129\\
0.653011142061281	0.129\\
0.653011142061281	0.13\\
0.653208913649025	0.13\\
0.653208913649025	0.131\\
0.661941504178273	0.131\\
0.661941504178273	0.132\\
0.667860724233983	0.132\\
0.667860724233983	0.133\\
0.669573816155989	0.133\\
0.669573816155989	0.134\\
0.674030640668524	0.134\\
0.674030640668524	0.135\\
0.685966573816156	0.135\\
0.685966573816156	0.136\\
0.689147632311978	0.136\\
0.689147632311978	0.137\\
0.715256267409471	0.137\\
0.715256267409471	0.138\\
0.723133704735376	0.138\\
0.723133704735376	0.139\\
0.74491922005571	0.139\\
0.74491922005571	0.14\\
0.747019498607242	0.14\\
0.747019498607242	0.141\\
0.756768802228412	0.141\\
0.756768802228412	0.142\\
0.761933147632312	0.142\\
0.761933147632312	0.143\\
0.764392757660167	0.143\\
0.764392757660167	0.144\\
0.764543175487465	0.144\\
0.764543175487465	0.145\\
0.765791086350975	0.145\\
0.765791086350975	0.146\\
0.766261838440111	0.146\\
0.766261838440111	0.147\\
0.766462395543176	0.147\\
0.766462395543176	0.148\\
0.766963788300836	0.148\\
0.766963788300836	0.149\\
0.767359331476323	0.149\\
0.767359331476323	0.15\\
0.767947075208914	0.15\\
0.767947075208914	0.151\\
0.773264623955432	0.151\\
0.773264623955432	0.152\\
0.775309192200557	0.152\\
0.775309192200557	0.153\\
0.787626740947075	0.153\\
0.787626740947075	0.154\\
0.793448467966574	0.154\\
0.793448467966574	0.155\\
0.801275766016713	0.155\\
0.801275766016713	0.156\\
0.829863509749304	0.156\\
0.829863509749304	0.157\\
0.837197771587744	0.157\\
0.837197771587744	0.158\\
0.861200557103064	0.158\\
0.861200557103064	0.159\\
0.861607242339833	0.159\\
0.861607242339833	0.16\\
0.863011142061281	0.16\\
0.863011142061281	0.161\\
0.863880222841226	0.161\\
0.863880222841226	0.162\\
0.882314763231198	0.162\\
0.882314763231198	0.163\\
0.885643454038997	0.163\\
0.885643454038997	0.164\\
0.886306406685237	0.164\\
0.886306406685237	0.165\\
0.900554317548747	0.165\\
0.900554317548747	0.166\\
0.904175487465181	0.166\\
0.904175487465181	0.167\\
0.904974930362117	0.167\\
0.904974930362117	0.168\\
0.905693593314763	0.168\\
0.905693593314763	0.169\\
0.919902506963788	0.169\\
0.919902506963788	0.17\\
0.921476323119777	0.17\\
0.921476323119777	0.171\\
0.932961002785515	0.171\\
0.932961002785515	0.172\\
0.938568245125348	0.172\\
0.938568245125348	0.173\\
0.953077994428969	0.173\\
0.953077994428969	0.174\\
0.955075208913649	0.174\\
0.955075208913649	0.175\\
0.956509749303621	0.175\\
0.956509749303621	0.176\\
0.962281337047354	0.176\\
0.962281337047354	0.177\\
0.97542061281337	0.177\\
0.97542061281337	0.178\\
0.980395543175487	0.178\\
0.980395543175487	0.179\\
0.98199721448468	0.179\\
0.98199721448468	0.18\\
0.98658217270195	0.18\\
0.98658217270195	0.181\\
0.98950139275766	0.181\\
0.98950139275766	0.182\\
0.990459610027855	0.182\\
0.990459610027855	0.183\\
0.991983286908078	0.183\\
0.991983286908078	0.184\\
1.00211420612813	0.184\\
1.00211420612813	0.185\\
1.00304456824513	0.185\\
1.00304456824513	0.186\\
1.00357103064067	0.186\\
1.00357103064067	0.187\\
1.00658495821727	0.187\\
1.00658495821727	0.188\\
1.00894707520891	0.188\\
1.00894707520891	0.189\\
1.02658774373259	0.189\\
1.02658774373259	0.19\\
1.02827019498607	0.19\\
1.02827019498607	0.191\\
1.02947632311978	0.191\\
1.02947632311978	0.192\\
1.03114206128134	0.192\\
1.03114206128134	0.193\\
1.03232311977716	0.193\\
1.03232311977716	0.194\\
1.03240111420613	0.194\\
1.03240111420613	0.195\\
1.03403342618384	0.195\\
1.03403342618384	0.196\\
1.03904735376045	0.196\\
1.03904735376045	0.197\\
1.04726462395543	0.197\\
1.04726462395543	0.198\\
1.04968802228412	0.198\\
1.04968802228412	0.199\\
1.05241782729805	0.199\\
1.05241782729805	0.2\\
1.0828495821727	0.2\\
1.0828495821727	0.201\\
1.10839832869081	0.201\\
1.10839832869081	0.202\\
1.11054317548747	0.202\\
1.11054317548747	0.203\\
1.11895264623955	0.203\\
1.11895264623955	0.204\\
1.12395264623955	0.204\\
1.12395264623955	0.205\\
1.12828412256267	0.205\\
1.12828412256267	0.206\\
1.12900278551532	0.206\\
1.12900278551532	0.207\\
1.12952924791086	0.207\\
1.12952924791086	0.208\\
1.13356824512535	0.208\\
1.13356824512535	0.209\\
1.13709470752089	0.209\\
1.13709470752089	0.21\\
1.13941504178273	0.21\\
1.13941504178273	0.211\\
1.14044289693593	0.211\\
1.14044289693593	0.212\\
1.14274373259053	0.212\\
1.14274373259053	0.213\\
1.14405292479109	0.213\\
1.14405292479109	0.214\\
1.14499164345404	0.214\\
1.14499164345404	0.215\\
1.14940668523677	0.215\\
1.14940668523677	0.216\\
1.15532033426184	0.216\\
1.15532033426184	0.217\\
1.15621169916435	0.217\\
1.15621169916435	0.218\\
1.15704735376045	0.218\\
1.15704735376045	0.219\\
1.19516991643454	0.219\\
1.19516991643454	0.22\\
1.19699721448468	0.22\\
1.19699721448468	0.221\\
1.19792479108635	0.221\\
1.19792479108635	0.222\\
1.20155153203343	0.222\\
1.20155153203343	0.223\\
1.21027855153203	0.223\\
1.21027855153203	0.224\\
1.21477994428969	0.224\\
1.21477994428969	0.225\\
1.21835933147632	0.225\\
1.21835933147632	0.226\\
1.21964623955432	0.226\\
1.21964623955432	0.227\\
1.22033983286908	0.227\\
1.22033983286908	0.228\\
1.22670752089136	0.228\\
1.22670752089136	0.229\\
1.2291782729805	0.229\\
1.2291782729805	0.23\\
1.23347632311978	0.23\\
1.23347632311978	0.231\\
1.23397493036212	0.231\\
1.23397493036212	0.232\\
1.23430919220056	0.232\\
1.23430919220056	0.233\\
1.2371922005571	0.233\\
1.2371922005571	0.234\\
1.23881894150418	0.234\\
1.23881894150418	0.235\\
1.23884679665738	0.235\\
1.23884679665738	0.236\\
1.24321727019499	0.236\\
1.24321727019499	0.237\\
1.2438217270195	0.237\\
1.2438217270195	0.238\\
1.24448467966574	0.238\\
1.24448467966574	0.239\\
1.24456267409471	0.239\\
1.24456267409471	0.24\\
1.2448217270195	0.24\\
1.2448217270195	0.241\\
1.24515320334262	0.241\\
1.24515320334262	0.242\\
1.24535933147632	0.242\\
1.24535933147632	0.243\\
1.24550139275766	0.243\\
1.24550139275766	0.244\\
1.24583844011142	0.244\\
1.24583844011142	0.245\\
1.25133426183844	0.245\\
1.25133426183844	0.246\\
1.25355988857939	0.246\\
1.25355988857939	0.247\\
1.25752646239554	0.247\\
1.25752646239554	0.248\\
1.26974094707521	0.248\\
1.26974094707521	0.249\\
1.27073816155989	0.249\\
1.27073816155989	0.25\\
1.30277158774373	0.25\\
1.30277158774373	0.251\\
1.3031922005571	0.251\\
1.3031922005571	0.252\\
1.31524791086351	0.252\\
1.31524791086351	0.253\\
1.32352924791086	0.253\\
1.32352924791086	0.254\\
1.32806685236769	0.254\\
1.32806685236769	0.255\\
1.33323676880223	0.255\\
1.33323676880223	0.256\\
1.33457381615599	0.256\\
1.33457381615599	0.257\\
1.33742061281337	0.257\\
1.33742061281337	0.258\\
1.33872701949861	0.258\\
1.33872701949861	0.259\\
1.34015320334262	0.259\\
1.34015320334262	0.26\\
1.34118662952646	0.26\\
1.34118662952646	0.261\\
1.34275766016713	0.261\\
1.34275766016713	0.262\\
1.34693871866295	0.262\\
1.34693871866295	0.263\\
1.3496852367688	0.263\\
1.3496852367688	0.264\\
1.34988857938719	0.264\\
1.34988857938719	0.265\\
1.35121727019499	0.265\\
1.35121727019499	0.266\\
1.35289415041783	0.266\\
1.35289415041783	0.267\\
1.37166573816156	0.267\\
1.37166573816156	0.268\\
1.37445125348189	0.268\\
1.37445125348189	0.269\\
1.37768245125348	0.269\\
1.37768245125348	0.27\\
1.39008356545961	0.27\\
1.39008356545961	0.271\\
1.39389136490251	0.271\\
1.39389136490251	0.272\\
1.40798050139276	0.272\\
1.40798050139276	0.273\\
1.41284401114206	0.273\\
1.41284401114206	0.274\\
1.41410027855153	0.274\\
1.41410027855153	0.275\\
1.41805849582173	0.275\\
1.41805849582173	0.276\\
1.41988579387187	0.276\\
1.41988579387187	0.277\\
1.42605292479109	0.277\\
1.42605292479109	0.278\\
1.43000278551532	0.278\\
1.43000278551532	0.279\\
1.43541782729805	0.279\\
1.43541782729805	0.28\\
1.43721169916435	0.28\\
1.43721169916435	0.281\\
1.4376852367688	0.281\\
1.4376852367688	0.282\\
1.44132311977716	0.282\\
1.44132311977716	0.283\\
1.44592200557103	0.283\\
1.44592200557103	0.284\\
1.44854874651811	0.284\\
1.44854874651811	0.285\\
1.44974373259053	0.285\\
1.44974373259053	0.286\\
1.45099164345404	0.286\\
1.45099164345404	0.287\\
1.45591922005571	0.287\\
1.45591922005571	0.288\\
1.46088579387187	0.288\\
1.46088579387187	0.289\\
1.47062674094708	0.289\\
1.47062674094708	0.29\\
1.47158774373259	0.29\\
1.47158774373259	0.291\\
1.47179944289694	0.291\\
1.47179944289694	0.292\\
1.47322841225627	0.292\\
1.47322841225627	0.293\\
1.47499442896936	0.293\\
1.47499442896936	0.294\\
1.47571309192201	0.294\\
1.47571309192201	0.295\\
1.47912256267409	0.295\\
1.47912256267409	0.296\\
1.48286908077994	0.296\\
1.48286908077994	0.297\\
1.48441225626741	0.297\\
1.48441225626741	0.298\\
1.48481894150418	0.298\\
1.48481894150418	0.299\\
1.48500557103064	0.299\\
1.48500557103064	0.3\\
1.48503899721448	0.3\\
1.48503899721448	0.301\\
1.48536211699164	0.301\\
1.48536211699164	0.302\\
1.48854874651811	0.302\\
1.48854874651811	0.303\\
1.4914651810585	0.303\\
1.4914651810585	0.304\\
1.49412256267409	0.304\\
1.49412256267409	0.305\\
1.49433147632312	0.305\\
1.49433147632312	0.306\\
1.49605013927577	0.306\\
1.49605013927577	0.307\\
1.49607242339833	0.307\\
1.49607242339833	0.308\\
1.4983704735376	0.308\\
1.4983704735376	0.309\\
1.49983286908078	0.309\\
1.49983286908078	0.31\\
1.50082451253482	0.31\\
1.50082451253482	0.311\\
1.50261002785515	0.311\\
1.50261002785515	0.312\\
1.50506963788301	0.312\\
1.50506963788301	0.313\\
1.50952367688022	0.313\\
1.50952367688022	0.314\\
1.51301949860724	0.314\\
1.51301949860724	0.315\\
1.51416713091922	0.315\\
1.51416713091922	0.316\\
1.51911142061281	0.316\\
1.51911142061281	0.317\\
1.52144011142061	0.317\\
1.52144011142061	0.318\\
1.5243147632312	0.318\\
1.5243147632312	0.319\\
1.52508077994429	0.319\\
1.52508077994429	0.32\\
1.52639554317549	0.32\\
1.52639554317549	0.321\\
1.52666295264624	0.321\\
1.52666295264624	0.322\\
1.52706128133705	0.322\\
1.52706128133705	0.323\\
1.52985515320334	0.323\\
1.52985515320334	0.324\\
1.52986629526462	0.324\\
1.52986629526462	0.325\\
1.53008077994429	0.325\\
1.53008077994429	0.326\\
1.53021448467967	0.326\\
1.53021448467967	0.327\\
1.53269080779944	0.327\\
1.53269080779944	0.328\\
1.53333426183844	0.328\\
1.53333426183844	0.329\\
1.5338495821727	0.329\\
1.5338495821727	0.33\\
1.53599164345404	0.33\\
1.53599164345404	0.331\\
1.53618105849582	0.331\\
1.53618105849582	0.332\\
1.53662674094708	0.332\\
1.53662674094708	0.333\\
1.53684122562674	0.333\\
1.53684122562674	0.334\\
1.53739554317549	0.334\\
1.53739554317549	0.335\\
1.53870473537604	0.335\\
1.53870473537604	0.336\\
1.5403704735376	0.336\\
1.5403704735376	0.337\\
1.54049025069638	0.337\\
1.54049025069638	0.338\\
1.54127576601671	0.338\\
1.54127576601671	0.339\\
1.54169637883008	0.339\\
1.54169637883008	0.34\\
1.5420278551532	0.34\\
1.5420278551532	0.341\\
1.54350139275766	0.341\\
1.54350139275766	0.342\\
1.54391364902507	0.342\\
1.54391364902507	0.343\\
1.54457660167131	0.343\\
1.54457660167131	0.344\\
1.54751253481894	0.344\\
1.54751253481894	0.345\\
1.54755988857939	0.345\\
1.54755988857939	0.346\\
1.54800278551532	0.346\\
1.54800278551532	0.347\\
1.55612534818942	0.347\\
1.55612534818942	0.348\\
1.55721727019499	0.348\\
1.55721727019499	0.349\\
1.55732311977716	0.349\\
1.55732311977716	0.35\\
1.55865459610028	0.35\\
1.55865459610028	0.351\\
1.5591922005571	0.351\\
1.5591922005571	0.352\\
1.56028969359331	0.352\\
1.56028969359331	0.353\\
1.56067966573816	0.353\\
1.56067966573816	0.354\\
1.56084401114206	0.354\\
1.56084401114206	0.355\\
1.56124791086351	0.355\\
1.56124791086351	0.356\\
1.56186072423398	0.356\\
1.56186072423398	0.357\\
1.56194986072423	0.357\\
1.56194986072423	0.358\\
1.56244846796657	0.358\\
1.56244846796657	0.359\\
1.56378830083565	0.359\\
1.56378830083565	0.36\\
1.56406406685237	0.36\\
1.56406406685237	0.361\\
1.56418105849582	0.361\\
1.56418105849582	0.362\\
1.56534540389972	0.362\\
1.56534540389972	0.363\\
1.56562395543175	0.363\\
1.56562395543175	0.364\\
1.56637325905292	0.364\\
1.56637325905292	0.365\\
1.56763231197772	0.365\\
1.56763231197772	0.366\\
1.56790529247911	0.366\\
1.56790529247911	0.367\\
1.5681643454039	0.367\\
1.5681643454039	0.368\\
1.56883844011142	0.368\\
1.56883844011142	0.369\\
1.5692061281337	0.369\\
1.5692061281337	0.37\\
1.5693704735376	0.37\\
1.5693704735376	0.371\\
1.56985515320334	0.371\\
1.56985515320334	0.372\\
1.5701782729805	0.372\\
1.5701782729805	0.373\\
1.57095543175487	0.373\\
1.57095543175487	0.374\\
1.5710139275766	0.374\\
1.5710139275766	0.375\\
1.57174373259053	0.375\\
1.57174373259053	0.376\\
1.5719860724234	0.376\\
1.5719860724234	0.377\\
1.57279944289694	0.377\\
1.57279944289694	0.378\\
1.5743704735376	0.378\\
1.5743704735376	0.379\\
1.57518105849582	0.379\\
1.57518105849582	0.38\\
1.57535933147632	0.38\\
1.57535933147632	0.381\\
1.57542339832869	0.381\\
1.57542339832869	0.382\\
1.57633426183844	0.382\\
1.57633426183844	0.383\\
1.57667966573816	0.383\\
1.57667966573816	0.384\\
1.57728969359331	0.384\\
1.57728969359331	0.385\\
1.5778635097493	0.385\\
1.5778635097493	0.386\\
1.57816991643454	0.386\\
1.57816991643454	0.387\\
1.57866016713092	0.387\\
1.57866016713092	0.388\\
1.57968245125348	0.388\\
1.57968245125348	0.389\\
1.58068245125348	0.389\\
1.58068245125348	0.39\\
1.58091086350975	0.39\\
1.58091086350975	0.391\\
1.58121727019499	0.391\\
1.58121727019499	0.392\\
1.58127298050139	0.392\\
1.58127298050139	0.393\\
1.58168802228412	0.393\\
1.58168802228412	0.394\\
1.58321727019499	0.394\\
1.58321727019499	0.395\\
1.58383286908078	0.395\\
1.58383286908078	0.396\\
1.58390529247911	0.396\\
1.58390529247911	0.397\\
1.58393593314763	0.397\\
1.58393593314763	0.398\\
1.58408635097493	0.398\\
1.58408635097493	0.399\\
1.5842061281337	0.399\\
1.5842061281337	0.4\\
1.58438161559889	0.4\\
1.58438161559889	0.401\\
1.58505849582173	0.401\\
1.58505849582173	0.402\\
1.58540947075209	0.402\\
1.58540947075209	0.403\\
1.58612534818942	0.403\\
1.58612534818942	0.404\\
1.58655710306407	0.404\\
1.58655710306407	0.405\\
1.58673259052925	0.405\\
1.58673259052925	0.406\\
1.58731197771588	0.406\\
1.58731197771588	0.407\\
1.58793036211699	0.407\\
1.58793036211699	0.408\\
1.5879582172702	0.408\\
1.5879582172702	0.409\\
1.58805292479109	0.409\\
1.58805292479109	0.41\\
1.58805571030641	0.41\\
1.58805571030641	0.411\\
1.58857103064067	0.411\\
1.58857103064067	0.412\\
1.58964902506964	0.412\\
1.58964902506964	0.413\\
1.58977437325905	0.413\\
1.58977437325905	0.414\\
1.59035097493036	0.414\\
1.59035097493036	0.415\\
1.59116991643454	0.415\\
1.59116991643454	0.416\\
1.59213927576602	0.416\\
1.59213927576602	0.417\\
1.5921504178273	0.417\\
1.5921504178273	0.418\\
1.59216991643454	0.418\\
1.59216991643454	0.419\\
1.59221448467967	0.419\\
1.59221448467967	0.42\\
1.59249582172702	0.42\\
1.59249582172702	0.421\\
1.5925348189415	0.421\\
1.5925348189415	0.422\\
1.59319498607242	0.422\\
1.59319498607242	0.423\\
1.59357103064067	0.423\\
1.59357103064067	0.424\\
1.59386072423398	0.424\\
1.59386072423398	0.425\\
1.5946852367688	0.425\\
1.5946852367688	0.426\\
1.59504456824513	0.426\\
1.59504456824513	0.427\\
1.5953147632312	0.427\\
1.5953147632312	0.428\\
1.5955069637883	0.428\\
1.5955069637883	0.429\\
1.59633983286908	0.429\\
1.59633983286908	0.43\\
1.59716155988858	0.43\\
1.59716155988858	0.431\\
1.59749860724234	0.431\\
1.59749860724234	0.432\\
1.59775208913649	0.432\\
1.59775208913649	0.433\\
1.59862395543175	0.433\\
1.59862395543175	0.434\\
1.59906128133705	0.434\\
1.59906128133705	0.435\\
1.59958774373259	0.435\\
1.59958774373259	0.436\\
1.59964623955432	0.436\\
1.59964623955432	0.437\\
1.59992200557103	0.437\\
1.59992200557103	0.438\\
1.60062395543175	0.438\\
1.60062395543175	0.439\\
1.60069359331476	0.439\\
1.60069359331476	0.44\\
1.6008635097493	0.44\\
1.6008635097493	0.441\\
1.60154317548747	0.441\\
1.60154317548747	0.442\\
1.60196657381616	0.442\\
1.60196657381616	0.443\\
1.6020278551532	0.443\\
1.6020278551532	0.444\\
1.6026713091922	0.444\\
1.6026713091922	0.445\\
1.60287465181058	0.445\\
1.60287465181058	0.446\\
1.60312534818941	0.446\\
1.60312534818941	0.447\\
1.60341225626741	0.447\\
1.60341225626741	0.448\\
1.60359331476323	0.448\\
1.60359331476323	0.449\\
1.60361281337047	0.449\\
1.60361281337047	0.45\\
1.60372701949861	0.45\\
1.60372701949861	0.451\\
1.60410027855153	0.451\\
1.60410027855153	0.452\\
1.60610306406685	0.452\\
1.60610306406685	0.453\\
1.60724512534819	0.453\\
1.60724512534819	0.454\\
1.60801949860724	0.454\\
1.60801949860724	0.455\\
1.60836768802228	0.455\\
1.60836768802228	0.456\\
1.60857938718663	0.456\\
1.60857938718663	0.457\\
1.60917548746518	0.457\\
1.60917548746518	0.458\\
1.60926183844011	0.458\\
1.60926183844011	0.459\\
1.60943454038997	0.459\\
1.60943454038997	0.46\\
1.6105069637883	0.46\\
1.6105069637883	0.461\\
1.61119498607242	0.461\\
1.61119498607242	0.462\\
1.61248189415042	0.462\\
1.61248189415042	0.463\\
1.61252646239554	0.463\\
1.61252646239554	0.464\\
1.61310863509749	0.464\\
1.61310863509749	0.465\\
1.61321448467967	0.465\\
1.61321448467967	0.466\\
1.61326740947075	0.466\\
1.61326740947075	0.467\\
1.61445403899721	0.467\\
1.61445403899721	0.468\\
1.61462674094708	0.468\\
1.61462674094708	0.469\\
1.61469080779944	0.469\\
1.61469080779944	0.47\\
1.61497771587744	0.47\\
1.61497771587744	0.471\\
1.61519498607242	0.471\\
1.61519498607242	0.472\\
1.61611142061281	0.472\\
1.61611142061281	0.473\\
1.61635376044568	0.473\\
1.61635376044568	0.474\\
1.61714206128134	0.474\\
1.61714206128134	0.475\\
1.61800557103064	0.475\\
1.61800557103064	0.476\\
1.61809749303621	0.476\\
1.61809749303621	0.477\\
1.61823119777159	0.477\\
1.61823119777159	0.478\\
1.61866295264624	0.478\\
1.61866295264624	0.479\\
1.62040668523677	0.479\\
1.62040668523677	0.48\\
1.62122841225627	0.48\\
1.62122841225627	0.481\\
1.62171309192201	0.481\\
1.62171309192201	0.482\\
1.62172701949861	0.482\\
1.62172701949861	0.483\\
1.62177715877437	0.483\\
1.62177715877437	0.484\\
1.62276323119777	0.484\\
1.62276323119777	0.485\\
1.62303621169916	0.485\\
1.62303621169916	0.486\\
1.62312813370474	0.486\\
1.62312813370474	0.487\\
1.62314484679666	0.487\\
1.62314484679666	0.488\\
1.62488022284123	0.488\\
1.62488022284123	0.489\\
1.62510306406685	0.489\\
1.62510306406685	0.49\\
1.6251922005571	0.49\\
1.6251922005571	0.491\\
1.62581615598886	0.491\\
1.62581615598886	0.492\\
1.62744011142061	0.492\\
1.62744011142061	0.493\\
1.62827576601671	0.493\\
1.62827576601671	0.494\\
1.62845125348189	0.494\\
1.62845125348189	0.495\\
1.62874094707521	0.495\\
1.62874094707521	0.496\\
1.6304651810585	0.496\\
1.6304651810585	0.497\\
1.63061559888579	0.497\\
1.63061559888579	0.498\\
1.63076601671309	0.498\\
1.63076601671309	0.499\\
1.63107242339833	0.499\\
1.63107242339833	0.5\\
1.63232590529248	0.5\\
1.63232590529248	0.501\\
1.63283286908078	0.501\\
1.63283286908078	0.502\\
1.63767688022284	0.502\\
1.63767688022284	0.503\\
1.63864066852368	0.503\\
1.63864066852368	0.504\\
1.63889136490251	0.504\\
1.63889136490251	0.505\\
1.64148189415042	0.505\\
1.64148189415042	0.506\\
1.64180222841226	0.506\\
1.64180222841226	0.507\\
1.64348189415042	0.507\\
1.64348189415042	0.508\\
1.64567688022284	0.508\\
1.64567688022284	0.509\\
1.64799164345404	0.509\\
1.64799164345404	0.51\\
1.64945682451253	0.51\\
1.64945682451253	0.511\\
1.6580417827298	0.511\\
1.6580417827298	0.512\\
1.65810027855153	0.512\\
1.65810027855153	0.513\\
1.65937325905292	0.513\\
1.65937325905292	0.514\\
1.66208356545961	0.514\\
1.66208356545961	0.515\\
1.66288300835655	0.515\\
1.66288300835655	0.516\\
1.66779108635097	0.516\\
1.66779108635097	0.517\\
1.6690278551532	0.517\\
1.6690278551532	0.518\\
1.68545125348189	0.518\\
1.68545125348189	0.519\\
1.69143454038997	0.519\\
1.69143454038997	0.52\\
1.69147353760446	0.52\\
1.69147353760446	0.521\\
1.69860445682451	0.521\\
1.69860445682451	0.522\\
1.70042896935933	0.522\\
1.70042896935933	0.523\\
1.70113927576602	0.523\\
1.70113927576602	0.524\\
1.70181894150418	0.524\\
1.70181894150418	0.525\\
1.70326462395543	0.525\\
1.70326462395543	0.526\\
1.70359331476323	0.526\\
1.70359331476323	0.527\\
1.7068495821727	0.527\\
1.7068495821727	0.528\\
1.71783286908078	0.528\\
1.71783286908078	0.529\\
1.72024512534819	0.529\\
1.72024512534819	0.53\\
1.72253203342618	0.53\\
1.72253203342618	0.531\\
1.72308077994429	0.531\\
1.72308077994429	0.532\\
1.72344289693593	0.532\\
1.72344289693593	0.533\\
1.72683844011142	0.533\\
1.72683844011142	0.534\\
1.7288356545961	0.534\\
1.7288356545961	0.535\\
1.74056824512535	0.535\\
1.74056824512535	0.536\\
1.75471309192201	0.536\\
1.75471309192201	0.537\\
1.76186072423398	0.537\\
1.76186072423398	0.538\\
1.77238161559889	0.538\\
1.77238161559889	0.539\\
1.7791782729805	0.539\\
1.7791782729805	0.54\\
1.77990250696379	0.54\\
1.77990250696379	0.541\\
1.7833704735376	0.541\\
1.7833704735376	0.542\\
1.78338718662953	0.542\\
1.78338718662953	0.543\\
1.78638997214485	0.543\\
1.78638997214485	0.544\\
1.80676880222841	0.544\\
1.80676880222841	0.545\\
1.81044568245125	0.545\\
1.81044568245125	0.546\\
1.81470752089137	0.546\\
1.81470752089137	0.547\\
1.81761838440111	0.547\\
1.81761838440111	0.548\\
1.81901671309192	0.548\\
1.81901671309192	0.549\\
1.82166295264624	0.549\\
1.82166295264624	0.55\\
1.82185515320334	0.55\\
1.82185515320334	0.551\\
1.82256824512535	0.551\\
1.82256824512535	0.552\\
1.82273816155989	0.552\\
1.82273816155989	0.553\\
1.82769359331476	0.553\\
1.82769359331476	0.555\\
1.83306128133705	0.555\\
1.83306128133705	0.556\\
1.84228412256267	0.556\\
1.84228412256267	0.557\\
1.84351810584958	0.557\\
1.84351810584958	0.558\\
1.84492479108635	0.558\\
1.84492479108635	0.559\\
1.84572144846797	0.559\\
1.84572144846797	0.56\\
1.84580501392758	0.56\\
1.84580501392758	0.561\\
1.84738161559889	0.561\\
1.84738161559889	0.562\\
1.84889136490251	0.562\\
1.84889136490251	0.563\\
1.84939832869081	0.563\\
1.84939832869081	0.564\\
1.84950417827298	0.564\\
1.84950417827298	0.565\\
1.85318105849582	0.565\\
1.85318105849582	0.566\\
1.85396935933148	0.566\\
1.85396935933148	0.567\\
1.85540947075209	0.567\\
1.85540947075209	0.568\\
1.86164066852368	0.568\\
1.86164066852368	0.569\\
1.86314763231198	0.569\\
1.86314763231198	0.57\\
1.8643147632312	0.57\\
1.8643147632312	0.571\\
1.86591643454039	0.571\\
1.86591643454039	0.572\\
1.86610863509749	0.572\\
1.86610863509749	0.573\\
1.86698050139276	0.573\\
1.86698050139276	0.574\\
1.86759888579387	0.574\\
1.86759888579387	0.575\\
1.86942339832869	0.575\\
1.86942339832869	0.576\\
1.88074930362117	0.576\\
1.88074930362117	0.577\\
1.88152646239554	0.577\\
1.88152646239554	0.578\\
1.884	0.578\\
1.884	0.579\\
1.88974930362117	0.579\\
1.88974930362117	0.58\\
1.89014484679666	0.58\\
1.89014484679666	0.581\\
1.89247632311978	0.581\\
1.89247632311978	0.582\\
1.89493871866295	0.582\\
1.89493871866295	0.583\\
1.8991364902507	0.583\\
1.8991364902507	0.584\\
1.90089415041783	0.584\\
1.90089415041783	0.585\\
1.90344011142061	0.585\\
1.90344011142061	0.586\\
1.90529805013928	0.586\\
1.90529805013928	0.587\\
1.90757938718663	0.587\\
1.90757938718663	0.588\\
1.9096991643454	0.588\\
1.9096991643454	0.589\\
1.91142618384401	0.589\\
1.91142618384401	0.59\\
1.91587186629526	0.59\\
1.91587186629526	0.591\\
1.91640668523677	0.591\\
1.91640668523677	0.592\\
1.9211782729805	0.592\\
1.9211782729805	0.593\\
1.9213704735376	0.593\\
1.9213704735376	0.594\\
1.92381894150418	0.594\\
1.92381894150418	0.595\\
1.92538440111421	0.595\\
1.92538440111421	0.596\\
1.92864066852368	0.596\\
1.92864066852368	0.597\\
1.93194707520891	0.597\\
1.93194707520891	0.598\\
1.93219498607242	0.598\\
1.93219498607242	0.599\\
1.93346796657382	0.599\\
1.93346796657382	0.6\\
1.93584679665738	0.6\\
1.93584679665738	0.601\\
1.93689415041783	0.601\\
1.93689415041783	0.602\\
1.93954874651811	0.602\\
1.93954874651811	0.603\\
1.93988022284123	0.603\\
1.93988022284123	0.604\\
1.94321448467967	0.604\\
1.94321448467967	0.605\\
1.9435348189415	0.605\\
1.9435348189415	0.606\\
1.9465348189415	0.606\\
1.9465348189415	0.607\\
1.94876323119777	0.607\\
1.94876323119777	0.608\\
1.95023119777159	0.608\\
1.95023119777159	0.609\\
1.95036768802228	0.609\\
1.95036768802228	0.61\\
1.95072701949861	0.61\\
1.95072701949861	0.611\\
1.95361002785515	0.611\\
1.95361002785515	0.612\\
1.95400557103064	0.612\\
1.95400557103064	0.613\\
1.95530362116992	0.613\\
1.95530362116992	0.614\\
1.95576044568245	0.614\\
1.95576044568245	0.615\\
1.95641504178273	0.615\\
1.95641504178273	0.616\\
1.95971309192201	0.616\\
1.95971309192201	0.617\\
1.9604651810585	0.617\\
1.9604651810585	0.618\\
1.96113370473538	0.618\\
1.96113370473538	0.619\\
1.96290250696379	0.619\\
1.96290250696379	0.62\\
1.96499442896936	0.62\\
1.96499442896936	0.621\\
1.96870473537604	0.621\\
1.96870473537604	0.622\\
1.97012813370474	0.622\\
1.97012813370474	0.623\\
1.97127576601671	0.623\\
1.97127576601671	0.624\\
1.97225348189415	0.624\\
1.97225348189415	0.625\\
1.97256824512535	0.625\\
1.97256824512535	0.626\\
1.97382729805014	0.626\\
1.97382729805014	0.627\\
1.9744930362117	0.627\\
1.9744930362117	0.628\\
1.97578272980501	0.628\\
1.97578272980501	0.629\\
1.97861281337047	0.629\\
1.97861281337047	0.63\\
1.98224512534819	0.63\\
1.98224512534819	0.631\\
1.98660445682451	0.631\\
1.98660445682451	0.632\\
1.99933147632312	0.632\\
1.99933147632312	0.633\\
2.0041364902507	0.633\\
2.0041364902507	0.634\\
2.00677994428969	0.634\\
2.00677994428969	0.635\\
2.00993314763231	0.635\\
2.00993314763231	0.636\\
2.02328133704735	0.636\\
2.02328133704735	0.637\\
2.02649860724234	0.637\\
2.02649860724234	0.638\\
2.03196100278552	0.638\\
2.03196100278552	0.639\\
2.03324233983287	0.639\\
2.03324233983287	0.64\\
2.03848746518106	0.64\\
2.03848746518106	0.641\\
2.0390278551532	0.641\\
2.0390278551532	0.642\\
2.04908356545961	0.642\\
2.04908356545961	0.643\\
2.06050974930362	0.643\\
2.06050974930362	0.644\\
2.06118941504178	0.644\\
2.06118941504178	0.645\\
2.06126740947075	0.645\\
2.06126740947075	0.646\\
2.06177437325905	0.646\\
2.06177437325905	0.647\\
2.06973816155989	0.647\\
2.06973816155989	0.648\\
2.0713008356546	0.648\\
2.0713008356546	0.649\\
2.07170752089136	0.649\\
2.07170752089136	0.65\\
2.07292479108635	0.65\\
2.07292479108635	0.651\\
2.08075208913649	0.651\\
2.08075208913649	0.652\\
2.0958356545961	0.652\\
2.0958356545961	0.653\\
2.09742061281337	0.653\\
2.09742061281337	0.654\\
2.10557660167131	0.654\\
2.10557660167131	0.655\\
2.10664066852368	0.655\\
2.10664066852368	0.656\\
2.10860445682451	0.656\\
2.10860445682451	0.657\\
2.10892757660167	0.657\\
2.10892757660167	0.658\\
2.11497771587744	0.658\\
2.11497771587744	0.659\\
2.12092200557103	0.659\\
2.12092200557103	0.66\\
2.12231754874652	0.66\\
2.12231754874652	0.661\\
2.12495821727019	0.661\\
2.12495821727019	0.662\\
2.13023398328691	0.662\\
2.13023398328691	0.663\\
2.13142339832869	0.663\\
2.13142339832869	0.664\\
2.13568245125348	0.664\\
2.13568245125348	0.665\\
2.13664623955432	0.665\\
2.13664623955432	0.666\\
2.13690807799443	0.666\\
2.13690807799443	0.667\\
2.13763788300836	0.667\\
2.13763788300836	0.668\\
2.13876601671309	0.668\\
2.13876601671309	0.669\\
2.14093036211699	0.669\\
2.14093036211699	0.67\\
2.14211420612813	0.67\\
2.14211420612813	0.671\\
2.14383286908078	0.671\\
2.14383286908078	0.672\\
2.1441364902507	0.672\\
2.1441364902507	0.673\\
2.14479665738162	0.673\\
2.14479665738162	0.674\\
2.14542618384401	0.674\\
2.14542618384401	0.675\\
2.14561838440111	0.675\\
2.14561838440111	0.676\\
2.14603899721449	0.676\\
2.14603899721449	0.677\\
2.14651253481894	0.677\\
2.14651253481894	0.678\\
2.14655153203343	0.678\\
2.14655153203343	0.679\\
2.14861559888579	0.679\\
2.14861559888579	0.68\\
2.15107242339833	0.68\\
2.15107242339833	0.681\\
2.15274930362117	0.681\\
2.15274930362117	0.682\\
2.15297771587744	0.682\\
2.15297771587744	0.683\\
2.15387465181059	0.683\\
2.15387465181059	0.684\\
2.15401114206128	0.684\\
2.15401114206128	0.685\\
2.15557660167131	0.685\\
2.15557660167131	0.686\\
2.16289972144847	0.686\\
2.16289972144847	0.687\\
2.16396378830084	0.687\\
2.16396378830084	0.688\\
2.16808913649025	0.688\\
2.16808913649025	0.689\\
2.16896378830084	0.689\\
2.16896378830084	0.69\\
2.17081337047354	0.69\\
2.17081337047354	0.691\\
2.17405013927577	0.691\\
2.17405013927577	0.692\\
2.17500835654596	0.692\\
2.17500835654596	0.693\\
2.17574094707521	0.693\\
2.17574094707521	0.694\\
2.1797938718663	0.694\\
2.1797938718663	0.695\\
2.18159888579387	0.695\\
2.18159888579387	0.696\\
2.18339554317549	0.696\\
2.18339554317549	0.697\\
2.18561559888579	0.697\\
2.18561559888579	0.698\\
2.18589136490251	0.698\\
2.18589136490251	0.699\\
2.18793314763231	0.699\\
2.18793314763231	0.7\\
2.19232311977716	0.7\\
2.19232311977716	0.701\\
2.1929860724234	0.701\\
2.1929860724234	0.702\\
2.19563231197772	0.702\\
2.19563231197772	0.703\\
2.19648467966574	0.703\\
2.19648467966574	0.704\\
2.20336490250696	0.704\\
2.20336490250696	0.705\\
2.20442618384401	0.705\\
2.20442618384401	0.706\\
2.20868245125348	0.706\\
2.20868245125348	0.707\\
2.20943454038997	0.707\\
2.20943454038997	0.708\\
2.21588579387187	0.708\\
2.21588579387187	0.709\\
2.2164791086351	0.709\\
2.2164791086351	0.71\\
2.21840389972145	0.71\\
2.21840389972145	0.711\\
2.2190278551532	0.711\\
2.2190278551532	0.712\\
2.22664623955432	0.712\\
2.22664623955432	0.713\\
2.23223119777159	0.713\\
2.23223119777159	0.714\\
2.23547075208914	0.714\\
2.23547075208914	0.715\\
2.23745961002785	0.715\\
2.23745961002785	0.716\\
2.23786908077994	0.716\\
2.23786908077994	0.717\\
2.23847353760446	0.717\\
2.23847353760446	0.718\\
2.23986072423398	0.718\\
2.23986072423398	0.719\\
2.24018105849582	0.719\\
2.24018105849582	0.72\\
2.24346796657382	0.72\\
2.24346796657382	0.721\\
2.24822284122563	0.721\\
2.24822284122563	0.722\\
2.25342618384401	0.722\\
2.25342618384401	0.723\\
2.25596657381616	0.723\\
2.25596657381616	0.724\\
2.2571782729805	0.724\\
2.2571782729805	0.725\\
2.25985236768802	0.725\\
2.25985236768802	0.726\\
2.26114763231198	0.726\\
2.26114763231198	0.727\\
2.26181337047354	0.727\\
2.26181337047354	0.728\\
2.26370473537604	0.728\\
2.26370473537604	0.729\\
2.27066573816156	0.729\\
2.27066573816156	0.73\\
2.27127019498607	0.73\\
2.27127019498607	0.731\\
2.27487743732591	0.731\\
2.27487743732591	0.732\\
2.27972980501393	0.732\\
2.27972980501393	0.733\\
2.28288300835655	0.733\\
2.28288300835655	0.734\\
2.28723398328691	0.734\\
2.28723398328691	0.735\\
2.29024512534819	0.735\\
2.29024512534819	0.736\\
2.29074094707521	0.736\\
2.29074094707521	0.737\\
2.29250417827298	0.737\\
2.29250417827298	0.738\\
2.29282729805014	0.738\\
2.29282729805014	0.739\\
2.29473537604457	0.739\\
2.29473537604457	0.74\\
2.29696100278551	0.74\\
2.29696100278551	0.741\\
2.29845403899721	0.741\\
2.29845403899721	0.742\\
2.29992757660167	0.742\\
2.29992757660167	0.743\\
2.30023676880223	0.743\\
2.30023676880223	0.744\\
2.30100835654596	0.744\\
2.30100835654596	0.745\\
2.30135933147632	0.745\\
2.30135933147632	0.746\\
2.30235933147632	0.746\\
2.30235933147632	0.747\\
2.30285793871866	0.747\\
2.30285793871866	0.748\\
2.30318662952646	0.748\\
2.30318662952646	0.749\\
2.30353760445682	0.749\\
2.30353760445682	0.75\\
2.30376880222841	0.75\\
2.30376880222841	0.751\\
2.30443454038997	0.751\\
2.30443454038997	0.752\\
2.30511420612813	0.752\\
2.30511420612813	0.753\\
2.30542339832869	0.753\\
2.30542339832869	0.754\\
2.30550417827298	0.754\\
2.30550417827298	0.755\\
2.30573537604457	0.755\\
2.30573537604457	0.756\\
2.30600557103064	0.756\\
2.30600557103064	0.757\\
2.30632311977716	0.757\\
2.30632311977716	0.758\\
2.30736768802228	0.758\\
2.30736768802228	0.759\\
2.30836490250696	0.759\\
2.30836490250696	0.76\\
2.30846796657382	0.76\\
2.30846796657382	0.761\\
2.30900557103064	0.761\\
2.30900557103064	0.762\\
2.31027576601671	0.762\\
2.31027576601671	0.763\\
2.3104791086351	0.763\\
2.3104791086351	0.764\\
2.31053203342618	0.764\\
2.31053203342618	0.765\\
2.3191364902507	0.765\\
2.3191364902507	0.766\\
2.32019777158774	0.766\\
2.32019777158774	0.767\\
2.3300139275766	0.767\\
2.3300139275766	0.768\\
2.33706685236769	0.768\\
2.33706685236769	0.769\\
2.34103621169916	0.769\\
2.34103621169916	0.77\\
2.34690250696379	0.77\\
2.34690250696379	0.771\\
2.35776601671309	0.771\\
2.35776601671309	0.772\\
2.36443454038997	0.772\\
2.36443454038997	0.773\\
2.37490250696379	0.773\\
2.37490250696379	0.774\\
2.3834930362117	0.774\\
2.3834930362117	0.775\\
2.39119498607242	0.775\\
2.39119498607242	0.776\\
2.39309192200557	0.776\\
2.39309192200557	0.777\\
2.41557103064067	0.777\\
2.41557103064067	0.778\\
2.41575766016713	0.778\\
2.41575766016713	0.779\\
2.42189972144847	0.779\\
2.42189972144847	0.78\\
2.42504178272981	0.78\\
2.42504178272981	0.781\\
2.42806406685237	0.781\\
2.42806406685237	0.782\\
2.43091922005571	0.782\\
2.43091922005571	0.783\\
2.43370194986072	0.783\\
2.43370194986072	0.784\\
2.43614206128134	0.784\\
2.43614206128134	0.785\\
2.43618105849582	0.785\\
2.43618105849582	0.786\\
2.43682729805014	0.786\\
2.43682729805014	0.787\\
2.43859052924791	0.787\\
2.43859052924791	0.788\\
2.44216991643454	0.788\\
2.44216991643454	0.789\\
2.44231197771588	0.789\\
2.44231197771588	0.79\\
2.44404735376045	0.79\\
2.44404735376045	0.791\\
2.4468077994429	0.791\\
2.4468077994429	0.792\\
2.45084401114206	0.792\\
2.45084401114206	0.793\\
2.45130919220056	0.793\\
2.45130919220056	0.794\\
2.45408913649025	0.794\\
2.45408913649025	0.795\\
2.45531197771588	0.795\\
2.45531197771588	0.796\\
2.4554930362117	0.796\\
2.4554930362117	0.797\\
2.45620055710306	0.797\\
2.45620055710306	0.798\\
2.45914206128134	0.798\\
2.45914206128134	0.799\\
2.46071030640669	0.799\\
2.46071030640669	0.8\\
2.4615069637883	0.8\\
2.4615069637883	0.801\\
2.46179108635098	0.801\\
2.46179108635098	0.802\\
2.46316991643454	0.802\\
2.46316991643454	0.803\\
2.46425626740947	0.803\\
2.46425626740947	0.804\\
2.46878830083565	0.804\\
2.46878830083565	0.805\\
2.47107242339833	0.805\\
2.47107242339833	0.806\\
2.47787743732591	0.806\\
2.47787743732591	0.807\\
2.49709192200557	0.807\\
2.49709192200557	0.808\\
2.50257938718663	0.808\\
2.50257938718663	0.809\\
2.50763509749304	0.809\\
2.50763509749304	0.81\\
2.50914763231198	0.81\\
2.50914763231198	0.811\\
2.51200835654596	0.811\\
2.51200835654596	0.812\\
2.51732590529248	0.812\\
2.51732590529248	0.813\\
2.52175766016713	0.813\\
2.52175766016713	0.814\\
2.52276323119777	0.814\\
2.52276323119777	0.815\\
2.52372980501393	0.815\\
2.52372980501393	0.816\\
2.53156824512535	0.816\\
2.53156824512535	0.817\\
2.53344568245125	0.817\\
2.53344568245125	0.818\\
2.53609192200557	0.818\\
2.53609192200557	0.819\\
2.53633147632312	0.819\\
2.53633147632312	0.82\\
2.54636490250696	0.82\\
2.54636490250696	0.821\\
2.55061559888579	0.821\\
2.55061559888579	0.822\\
2.55190807799443	0.822\\
2.55190807799443	0.823\\
2.55670473537604	0.823\\
2.55670473537604	0.824\\
2.55757660167131	0.824\\
2.55757660167131	0.825\\
2.55894707520891	0.825\\
2.55894707520891	0.826\\
2.56020055710306	0.826\\
2.56020055710306	0.827\\
2.56172423398329	0.827\\
2.56172423398329	0.828\\
2.56211699164345	0.828\\
2.56211699164345	0.829\\
2.56228690807799	0.829\\
2.56228690807799	0.83\\
2.56275766016713	0.83\\
2.56275766016713	0.831\\
2.56371030640668	0.831\\
2.56371030640668	0.832\\
2.56416155988858	0.832\\
2.56416155988858	0.833\\
2.56421727019499	0.833\\
2.56421727019499	0.834\\
2.56513091922006	0.834\\
2.56513091922006	0.835\\
2.56901671309192	0.835\\
2.56901671309192	0.836\\
2.57404178272981	0.836\\
2.57404178272981	0.837\\
2.58036490250696	0.837\\
2.58036490250696	0.838\\
2.59628690807799	0.838\\
2.59628690807799	0.839\\
2.60916155988858	0.839\\
2.60916155988858	0.84\\
2.63406406685237	0.84\\
2.63406406685237	0.841\\
2.65213927576602	0.841\\
2.65213927576602	0.842\\
2.65425626740947	0.842\\
2.65425626740947	0.843\\
2.66651532033426	0.843\\
2.66651532033426	0.844\\
2.67715598885794	0.844\\
2.67715598885794	0.845\\
2.67727298050139	0.845\\
2.67727298050139	0.846\\
2.68903899721448	0.846\\
2.68903899721448	0.847\\
2.69084401114206	0.847\\
2.69084401114206	0.848\\
2.69472980501393	0.848\\
2.69472980501393	0.849\\
2.69586908077994	0.849\\
2.69586908077994	0.85\\
2.69801949860724	0.85\\
2.69801949860724	0.851\\
2.70340389972145	0.851\\
2.70340389972145	0.852\\
2.70363231197772	0.852\\
2.70363231197772	0.853\\
2.70453760445682	0.853\\
2.70453760445682	0.854\\
2.7058077994429	0.854\\
2.7058077994429	0.855\\
2.71696378830084	0.855\\
2.71696378830084	0.856\\
2.71851810584958	0.856\\
2.71851810584958	0.857\\
2.71914206128134	0.857\\
2.71914206128134	0.858\\
2.7208356545961	0.858\\
2.7208356545961	0.859\\
2.73179108635098	0.859\\
2.73179108635098	0.86\\
2.73472980501393	0.86\\
2.73472980501393	0.861\\
2.74112256267409	0.861\\
2.74112256267409	0.862\\
2.74175208913649	0.862\\
2.74175208913649	0.863\\
2.74279665738162	0.863\\
2.74279665738162	0.864\\
2.74706963788301	0.864\\
2.74706963788301	0.865\\
2.74742061281337	0.865\\
2.74742061281337	0.866\\
2.74912256267409	0.866\\
2.74912256267409	0.867\\
2.75405292479109	0.867\\
2.75405292479109	0.868\\
2.75566852367688	0.868\\
2.75566852367688	0.869\\
2.75745125348189	0.869\\
2.75745125348189	0.87\\
2.76133147632312	0.87\\
2.76133147632312	0.871\\
2.76154038997214	0.871\\
2.76154038997214	0.872\\
2.77235097493036	0.872\\
2.77235097493036	0.873\\
2.77724791086351	0.873\\
2.77724791086351	0.874\\
2.77804456824513	0.874\\
2.77804456824513	0.875\\
2.78057660167131	0.875\\
2.78057660167131	0.876\\
2.78638718662953	0.876\\
2.78638718662953	0.877\\
2.78668802228412	0.877\\
2.78668802228412	0.878\\
2.7914791086351	0.878\\
2.7914791086351	0.879\\
2.79250417827298	0.879\\
2.79250417827298	0.88\\
2.79763509749304	0.88\\
2.79763509749304	0.881\\
2.80396378830084	0.881\\
2.80396378830084	0.882\\
2.80934818941504	0.882\\
2.80934818941504	0.883\\
2.81064902506964	0.883\\
2.81064902506964	0.884\\
2.81070194986072	0.884\\
2.81070194986072	0.885\\
2.81185236768802	0.885\\
2.81185236768802	0.886\\
2.81272701949861	0.886\\
2.81272701949861	0.887\\
2.81735933147632	0.887\\
2.81735933147632	0.888\\
2.81824512534819	0.888\\
2.81824512534819	0.889\\
2.82012534818942	0.889\\
2.82012534818942	0.89\\
2.82422562674095	0.89\\
2.82422562674095	0.891\\
2.82536211699164	0.891\\
2.82536211699164	0.892\\
2.82744011142061	0.892\\
2.82744011142061	0.893\\
2.82884679665738	0.893\\
2.82884679665738	0.894\\
2.82949582172702	0.894\\
2.82949582172702	0.895\\
2.83914206128134	0.895\\
2.83914206128134	0.896\\
2.84385236768802	0.896\\
2.84385236768802	0.897\\
2.84441504178273	0.897\\
2.84441504178273	0.898\\
2.84521169916435	0.898\\
2.84521169916435	0.899\\
2.84678272980501	0.899\\
2.84678272980501	0.9\\
2.84832590529248	0.9\\
2.84832590529248	0.901\\
2.84855153203343	0.901\\
2.84855153203343	0.902\\
2.85003064066852	0.902\\
2.85003064066852	0.903\\
2.85263509749304	0.903\\
2.85263509749304	0.904\\
2.85276601671309	0.904\\
2.85276601671309	0.905\\
2.8586991643454	0.905\\
2.8586991643454	0.906\\
2.86061559888579	0.906\\
2.86061559888579	0.907\\
2.86301949860724	0.907\\
2.86301949860724	0.908\\
2.8634791086351	0.908\\
2.8634791086351	0.909\\
2.86354874651811	0.909\\
2.86354874651811	0.91\\
2.86598885793872	0.91\\
2.86598885793872	0.911\\
2.86720055710306	0.911\\
2.86720055710306	0.912\\
2.86807520891365	0.912\\
2.86807520891365	0.913\\
2.86855710306407	0.913\\
2.86855710306407	0.914\\
2.86912813370474	0.914\\
2.86912813370474	0.915\\
2.86918105849582	0.915\\
2.86918105849582	0.916\\
2.87186072423398	0.916\\
2.87186072423398	0.917\\
2.87192479108635	0.917\\
2.87192479108635	0.918\\
2.87265459610028	0.918\\
2.87265459610028	0.919\\
2.8731643454039	0.919\\
2.8731643454039	0.92\\
2.8733426183844	0.92\\
2.8733426183844	0.921\\
2.87352367688022	0.921\\
2.87352367688022	0.922\\
2.87366016713092	0.922\\
2.87366016713092	0.923\\
2.87441225626741	0.923\\
2.87441225626741	0.924\\
2.87451532033426	0.924\\
2.87451532033426	0.925\\
2.87529805013928	0.925\\
2.87529805013928	0.926\\
2.87590807799443	0.926\\
2.87590807799443	0.927\\
2.8764930362117	0.927\\
2.8764930362117	0.928\\
2.87665459610028	0.928\\
2.87665459610028	0.929\\
2.87801114206128	0.929\\
2.87801114206128	0.93\\
2.87829247910864	0.93\\
2.87829247910864	0.931\\
2.87850417827298	0.931\\
2.87850417827298	0.932\\
2.87860167130919	0.932\\
2.87860167130919	0.933\\
2.87886629526462	0.933\\
2.87886629526462	0.934\\
2.87901114206128	0.934\\
2.87901114206128	0.935\\
2.87941225626741	0.935\\
2.87941225626741	0.936\\
2.87956545961003	0.936\\
2.87956545961003	0.937\\
2.87959888579387	0.937\\
2.87959888579387	0.938\\
2.87992757660167	0.938\\
2.87992757660167	0.939\\
2.8802061281337	0.939\\
2.8802061281337	0.94\\
2.88025069637883	0.94\\
2.88025069637883	0.941\\
2.88038997214485	0.941\\
2.88038997214485	0.942\\
2.88049025069638	0.942\\
2.88049025069638	0.943\\
2.88073537604457	0.943\\
2.88073537604457	0.944\\
2.88092479108635	0.944\\
2.88092479108635	0.945\\
2.88099721448468	0.945\\
2.88099721448468	0.946\\
2.88116155988858	0.946\\
2.88116155988858	0.947\\
2.88125905292479	0.947\\
2.88125905292479	0.948\\
2.88136211699164	0.948\\
2.88136211699164	0.949\\
2.88174930362117	0.949\\
2.88174930362117	0.95\\
2.88207799442897	0.95\\
2.88207799442897	0.951\\
2.88232033426184	0.951\\
2.88232033426184	0.952\\
2.88235097493036	0.952\\
2.88235097493036	0.953\\
2.88245682451253	0.953\\
2.88245682451253	0.954\\
2.88271030640669	0.954\\
2.88271030640669	0.955\\
2.88278830083565	0.955\\
2.88278830083565	0.956\\
2.88296657381616	0.956\\
2.88296657381616	0.957\\
2.8830139275766	0.957\\
2.8830139275766	0.958\\
2.88333426183844	0.958\\
2.88333426183844	0.959\\
2.88345682451253	0.959\\
2.88345682451253	0.96\\
2.88350139275766	0.96\\
2.88350139275766	0.962\\
2.88354596100279	0.962\\
2.88354596100279	0.963\\
2.8838356545961	0.963\\
2.8838356545961	0.964\\
2.88405013927577	0.964\\
2.88405013927577	0.965\\
2.88452924791086	0.965\\
2.88452924791086	0.966\\
2.88543175487465	0.966\\
2.88543175487465	0.967\\
2.88590529247911	0.967\\
2.88590529247911	0.968\\
2.88616155988858	0.968\\
2.88616155988858	0.969\\
2.88640389972145	0.969\\
2.88640389972145	0.97\\
2.8866295264624	0.97\\
2.8866295264624	0.971\\
2.88692757660167	0.971\\
2.88692757660167	0.972\\
2.88711977715877	0.972\\
2.88711977715877	0.973\\
2.88757381615599	0.973\\
2.88757381615599	0.974\\
2.88801671309192	0.974\\
2.88801671309192	0.975\\
2.88804456824513	0.975\\
2.88804456824513	0.976\\
2.88943175487465	0.976\\
2.88943175487465	0.977\\
2.89126462395543	0.977\\
2.89126462395543	0.978\\
2.89477158774373	0.978\\
2.89477158774373	0.979\\
2.89714484679666	0.979\\
2.89714484679666	0.98\\
2.89895821727019	0.98\\
2.89895821727019	0.981\\
2.8998356545961	0.981\\
2.8998356545961	0.982\\
2.90058774373259	0.982\\
2.90058774373259	0.983\\
2.90478272980501	0.983\\
2.90478272980501	0.984\\
2.90637325905292	0.984\\
2.90637325905292	0.985\\
2.90671030640669	0.985\\
2.90671030640669	0.986\\
2.90692200557103	0.986\\
2.90692200557103	0.987\\
2.9086713091922	0.987\\
2.9086713091922	0.988\\
2.90904178272981	0.988\\
2.90904178272981	0.989\\
2.91181058495822	0.989\\
2.91181058495822	0.99\\
2.92122562674095	0.99\\
2.92122562674095	0.991\\
2.9213286908078	0.991\\
2.9213286908078	0.992\\
2.95533983286908	0.992\\
2.95533983286908	0.993\\
2.9567938718663	0.993\\
2.9567938718663	0.994\\
2.96118941504178	0.994\\
2.96118941504178	0.995\\
2.96448189415042	0.995\\
2.96448189415042	0.996\\
2.9788635097493	0.996\\
2.9788635097493	0.997\\
2.97920891364902	0.997\\
2.97920891364902	0.998\\
2.99402506963788	0.998\\
2.99402506963788	0.999\\
2.99508356545961	0.999\\
2.99508356545961	1\\
inf	1\\
};
\addlegendentry{Dataset 1}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.00782096072029798	0\\
0.00782096072029798	0.001\\
0.00784376947030417	0.001\\
0.00784376947030417	0.002\\
0.00802018120216844	0.002\\
0.00802018120216844	0.003\\
0.00955847454674754	0.003\\
0.00955847454674754	0.004\\
0.0099654637747915	0.004\\
0.0099654637747915	0.005\\
0.0101114069375131	0.005\\
0.0101114069375131	0.006\\
0.0104600008721007	0.006\\
0.0104600008721007	0.007\\
0.0105919034693177	0.007\\
0.0105919034693177	0.008\\
0.0110158924115432	0.008\\
0.0110158924115432	0.009\\
0.0110643103395707	0.009\\
0.0110643103395707	0.01\\
0.011132140050401	0.01\\
0.011132140050401	0.011\\
0.011163032552947	0.011\\
0.011163032552947	0.012\\
0.0112976021050393	0.012\\
0.0112976021050393	0.013\\
0.0113508276294239	0.013\\
0.0113508276294239	0.014\\
0.0113628925260638	0.014\\
0.0113628925260638	0.015\\
0.0114039548385804	0.015\\
0.0114039548385804	0.016\\
0.011455966361643	0.016\\
0.011455966361643	0.017\\
0.0119024646074132	0.017\\
0.0119024646074132	0.018\\
0.0119060660087901	0.018\\
0.0119060660087901	0.019\\
0.011921805269083	0.019\\
0.011921805269083	0.02\\
0.0121599927556923	0.02\\
0.0121599927556923	0.021\\
0.0121668565834536	0.021\\
0.0121668565834536	0.022\\
0.0122258995363821	0.022\\
0.0122258995363821	0.023\\
0.0122602813460805	0.023\\
0.0122602813460805	0.024\\
0.0125506366104073	0.024\\
0.0125506366104073	0.025\\
0.012577495109679	0.025\\
0.012577495109679	0.026\\
0.0127177934330586	0.026\\
0.0127177934330586	0.027\\
0.0128910803902007	0.027\\
0.0128910803902007	0.028\\
0.0129132036556349	0.028\\
0.0129132036556349	0.029\\
0.0129502521350188	0.029\\
0.0129502521350188	0.03\\
0.0131329909645002	0.03\\
0.0131329909645002	0.031\\
0.01319047299497	0.031\\
0.01319047299497	0.032\\
0.0132499314042689	0.032\\
0.0132499314042689	0.033\\
0.0134137833604128	0.033\\
0.0134137833604128	0.034\\
0.0134363431375774	0.034\\
0.0134363431375774	0.035\\
0.0134797102299636	0.035\\
0.0134797102299636	0.036\\
0.0135107722114265	0.036\\
0.0135107722114265	0.037\\
0.0135159600179698	0.037\\
0.0135159600179698	0.038\\
0.0136300032134058	0.038\\
0.0136300032134058	0.039\\
0.0136353111406307	0.039\\
0.0136353111406307	0.04\\
0.0136714158428557	0.04\\
0.0136714158428557	0.041\\
0.0138263112193604	0.041\\
0.0138263112193604	0.042\\
0.0138356019289503	0.042\\
0.0138356019289503	0.043\\
0.013854964941554	0.043\\
0.013854964941554	0.044\\
0.0138675528130827	0.044\\
0.0138675528130827	0.045\\
0.013917536078329	0.045\\
0.013917536078329	0.046\\
0.0139268050392406	0.046\\
0.0139268050392406	0.047\\
0.0139496953182106	0.047\\
0.0139496953182106	0.048\\
0.014090486367479	0.048\\
0.014090486367479	0.049\\
0.0141466766590969	0.049\\
0.0141466766590969	0.05\\
0.0141519859789153	0.05\\
0.0141519859789153	0.051\\
0.0142311311208979	0.051\\
0.0142311311208979	0.052\\
0.0142473683213744	0.052\\
0.0142473683213744	0.053\\
0.0142705649877515	0.053\\
0.0142705649877515	0.054\\
0.0143197093666354	0.054\\
0.0143197093666354	0.055\\
0.0144226647479051	0.055\\
0.0144226647479051	0.056\\
0.0144488274780328	0.056\\
0.0144488274780328	0.057\\
0.0144643254242849	0.057\\
0.0144643254242849	0.058\\
0.0145122292973323	0.058\\
0.0145122292973323	0.059\\
0.014568210922654	0.059\\
0.014568210922654	0.06\\
0.014570648849944	0.06\\
0.014570648849944	0.061\\
0.0147425846126552	0.061\\
0.0147425846126552	0.062\\
0.0147552906005437	0.062\\
0.0147552906005437	0.063\\
0.0148638017673299	0.063\\
0.0148638017673299	0.064\\
0.0149897310569921	0.064\\
0.0149897310569921	0.065\\
0.0150378704754127	0.065\\
0.0150378704754127	0.066\\
0.0151047240892332	0.066\\
0.0151047240892332	0.067\\
0.0151143357750363	0.067\\
0.0151143357750363	0.068\\
0.0151210137516445	0.068\\
0.0151210137516445	0.069\\
0.0151648068490796	0.069\\
0.0151648068490796	0.07\\
0.0151827156163882	0.07\\
0.0151827156163882	0.071\\
0.0153782799954815	0.071\\
0.0153782799954815	0.072\\
0.0153835865829176	0.072\\
0.0153835865829176	0.073\\
0.0154189810789681	0.073\\
0.0154189810789681	0.074\\
0.015421264327982	0.074\\
0.015421264327982	0.075\\
0.015460936367772	0.075\\
0.015460936367772	0.076\\
0.015590539526808	0.076\\
0.015590539526808	0.077\\
0.0156087873202386	0.077\\
0.0156087873202386	0.078\\
0.015647392219565	0.078\\
0.015647392219565	0.079\\
0.015722330839489	0.079\\
0.015722330839489	0.08\\
0.0157411154065865	0.08\\
0.0157411154065865	0.081\\
0.015800762772729	0.081\\
0.015800762772729	0.082\\
0.0158368732557866	0.082\\
0.0158368732557866	0.083\\
0.0158427678445743	0.083\\
0.0158427678445743	0.084\\
0.0158496666396305	0.084\\
0.0158496666396305	0.085\\
0.0159927398678989	0.085\\
0.0159927398678989	0.086\\
0.0160013878344894	0.086\\
0.0160013878344894	0.087\\
0.0160132796659341	0.087\\
0.0160132796659341	0.088\\
0.0160363285035304	0.088\\
0.0160363285035304	0.089\\
0.0160375851130034	0.089\\
0.0160375851130034	0.09\\
0.0160766243836836	0.09\\
0.0160766243836836	0.091\\
0.0162455534302694	0.091\\
0.0162455534302694	0.092\\
0.0163742873833544	0.092\\
0.0163742873833544	0.093\\
0.0165175246565845	0.093\\
0.0165175246565845	0.094\\
0.0165666750950482	0.094\\
0.0165666750950482	0.095\\
0.0166796176527316	0.095\\
0.0166796176527316	0.096\\
0.0166994663844696	0.096\\
0.0166994663844696	0.097\\
0.0167485195852008	0.097\\
0.0167485195852008	0.098\\
0.0167775413414991	0.098\\
0.0167775413414991	0.099\\
0.0168089271536516	0.099\\
0.0168089271536516	0.1\\
0.0168276662718752	0.1\\
0.0168276662718752	0.101\\
0.0168686064187409	0.101\\
0.0168686064187409	0.102\\
0.016899947417573	0.102\\
0.016899947417573	0.103\\
0.0169572531763651	0.103\\
0.0169572531763651	0.104\\
0.0170946622828291	0.104\\
0.0170946622828291	0.105\\
0.0170947965538558	0.105\\
0.0170947965538558	0.106\\
0.0171531025119955	0.106\\
0.0171531025119955	0.107\\
0.0173008051829179	0.107\\
0.0173008051829179	0.108\\
0.0173645074805393	0.108\\
0.0173645074805393	0.109\\
0.0173971019319582	0.109\\
0.0173971019319582	0.11\\
0.017408860505014	0.11\\
0.017408860505014	0.111\\
0.0176093665438269	0.111\\
0.0176093665438269	0.112\\
0.017623316976546	0.112\\
0.017623316976546	0.113\\
0.0176691275182723	0.113\\
0.0176691275182723	0.114\\
0.0176889633890526	0.114\\
0.0176889633890526	0.115\\
0.0177089857426144	0.115\\
0.0177089857426144	0.116\\
0.0177615594177601	0.116\\
0.0177615594177601	0.117\\
0.0177904134168471	0.117\\
0.0177904134168471	0.118\\
0.0178039138910223	0.118\\
0.0178039138910223	0.119\\
0.0178855336559	0.119\\
0.0178855336559	0.12\\
0.0179835041271333	0.12\\
0.0179835041271333	0.121\\
0.0180082720825963	0.121\\
0.0180082720825963	0.122\\
0.0180578719680195	0.122\\
0.0180578719680195	0.123\\
0.0181100579504823	0.123\\
0.0181100579504823	0.124\\
0.0182372097693388	0.124\\
0.0182372097693388	0.125\\
0.0182993744282313	0.125\\
0.0182993744282313	0.126\\
0.0185027683797572	0.126\\
0.0185027683797572	0.127\\
0.0185533130313955	0.127\\
0.0185533130313955	0.128\\
0.0187043417101778	0.128\\
0.0187043417101778	0.129\\
0.0187049178437482	0.129\\
0.0187049178437482	0.13\\
0.0187559486214258	0.13\\
0.0187559486214258	0.131\\
0.0187597212366977	0.131\\
0.0187597212366977	0.132\\
0.0187757261925351	0.132\\
0.0187757261925351	0.133\\
0.0187877380451807	0.133\\
0.0187877380451807	0.134\\
0.0187936365550842	0.134\\
0.0187936365550842	0.135\\
0.0187975899426888	0.135\\
0.0187975899426888	0.136\\
0.0187983556860425	0.136\\
0.0187983556860425	0.137\\
0.0188413734780276	0.137\\
0.0188413734780276	0.138\\
0.0188493729163401	0.138\\
0.0188493729163401	0.139\\
0.0189632613647028	0.139\\
0.0189632613647028	0.14\\
0.0190369366733737	0.14\\
0.0190369366733737	0.141\\
0.0190396871575525	0.141\\
0.0190396871575525	0.142\\
0.019042120575631	0.142\\
0.019042120575631	0.143\\
0.0191097009253774	0.143\\
0.0191097009253774	0.144\\
0.0191517797133699	0.144\\
0.0191517797133699	0.145\\
0.0191649484492502	0.145\\
0.0191649484492502	0.146\\
0.0192190129292861	0.146\\
0.0192190129292861	0.147\\
0.0192512764837845	0.147\\
0.0192512764837845	0.148\\
0.0192860541253048	0.148\\
0.0192860541253048	0.149\\
0.019318268142917	0.149\\
0.019318268142917	0.15\\
0.0194118921242258	0.15\\
0.0194118921242258	0.151\\
0.0194422429055904	0.151\\
0.0194422429055904	0.152\\
0.0194553630097731	0.152\\
0.0194553630097731	0.153\\
0.0195100504628283	0.153\\
0.0195100504628283	0.154\\
0.0195206000768495	0.154\\
0.0195206000768495	0.155\\
0.019619927788461	0.155\\
0.019619927788461	0.156\\
0.0196416916400199	0.156\\
0.0196416916400199	0.157\\
0.0196624619203823	0.157\\
0.0196624619203823	0.158\\
0.0197201460418113	0.158\\
0.0197201460418113	0.159\\
0.0198114743156035	0.159\\
0.0198114743156035	0.16\\
0.0198596834715614	0.16\\
0.0198596834715614	0.161\\
0.0199570273308872	0.161\\
0.0199570273308872	0.162\\
0.020029244037251	0.162\\
0.020029244037251	0.163\\
0.0200340100024002	0.163\\
0.0200340100024002	0.164\\
0.0200664967280917	0.164\\
0.0200664967280917	0.165\\
0.0200811676741093	0.165\\
0.0200811676741093	0.166\\
0.0203223830552958	0.166\\
0.0203223830552958	0.167\\
0.0204879684441174	0.167\\
0.0204879684441174	0.168\\
0.0205114572069519	0.168\\
0.0205114572069519	0.169\\
0.0208954343826482	0.169\\
0.0208954343826482	0.17\\
0.0209572582364091	0.17\\
0.0209572582364091	0.171\\
0.0210471019713584	0.171\\
0.0210471019713584	0.172\\
0.0211023747303964	0.172\\
0.0211023747303964	0.173\\
0.0211637043655283	0.173\\
0.0211637043655283	0.174\\
0.0211698762560442	0.174\\
0.0211698762560442	0.175\\
0.0212023326930323	0.175\\
0.0212023326930323	0.176\\
0.0212309064542066	0.176\\
0.0212309064542066	0.177\\
0.0213530812273325	0.177\\
0.0213530812273325	0.178\\
0.0214097246389204	0.178\\
0.0214097246389204	0.179\\
0.0215016547973256	0.179\\
0.0215016547973256	0.18\\
0.0215101515974596	0.18\\
0.0215101515974596	0.181\\
0.0215289314187847	0.181\\
0.0215289314187847	0.182\\
0.021667666971166	0.182\\
0.021667666971166	0.183\\
0.0216905885029491	0.183\\
0.0216905885029491	0.184\\
0.0217128712794355	0.184\\
0.0217128712794355	0.185\\
0.0218759345337661	0.185\\
0.0218759345337661	0.186\\
0.0219570581132745	0.186\\
0.0219570581132745	0.187\\
0.0219975846459628	0.187\\
0.0219975846459628	0.188\\
0.0220484424317489	0.188\\
0.0220484424317489	0.189\\
0.0221347502488314	0.189\\
0.0221347502488314	0.19\\
0.0221594604934456	0.19\\
0.0221594604934456	0.191\\
0.0222327545201831	0.191\\
0.0222327545201831	0.192\\
0.022266154945542	0.192\\
0.022266154945542	0.193\\
0.0223779444307048	0.193\\
0.0223779444307048	0.194\\
0.0224779934361827	0.194\\
0.0224779934361827	0.195\\
0.0225079967772431	0.195\\
0.0225079967772431	0.196\\
0.0226751013580161	0.196\\
0.0226751013580161	0.197\\
0.0227664349781847	0.197\\
0.0227664349781847	0.198\\
0.0228146377394117	0.198\\
0.0228146377394117	0.199\\
0.0228353160276333	0.199\\
0.0228353160276333	0.2\\
0.0228414824808185	0.2\\
0.0228414824808185	0.201\\
0.0228920204300145	0.201\\
0.0228920204300145	0.202\\
0.0229597893565358	0.202\\
0.0229597893565358	0.203\\
0.0231018332212829	0.203\\
0.0231018332212829	0.204\\
0.0231631611276653	0.204\\
0.0231631611276653	0.205\\
0.0232185237004523	0.205\\
0.0232185237004523	0.206\\
0.0233032926389037	0.206\\
0.0233032926389037	0.207\\
0.0236125162812742	0.207\\
0.0236125162812742	0.208\\
0.0236823287385409	0.208\\
0.0236823287385409	0.209\\
0.0238545790658051	0.209\\
0.0238545790658051	0.21\\
0.0239050664658293	0.21\\
0.0239050664658293	0.211\\
0.0239721510589344	0.211\\
0.0239721510589344	0.212\\
0.024079447613863	0.212\\
0.024079447613863	0.213\\
0.0241761227885865	0.213\\
0.0241761227885865	0.214\\
0.0244540359758404	0.214\\
0.0244540359758404	0.215\\
0.0244966904883617	0.215\\
0.0244966904883617	0.216\\
0.0245379787470304	0.216\\
0.0245379787470304	0.217\\
0.0245800396823966	0.217\\
0.0245800396823966	0.218\\
0.0247988452693408	0.218\\
0.0247988452693408	0.219\\
0.0248672890939783	0.219\\
0.0248672890939783	0.22\\
0.0250873654359002	0.22\\
0.0250873654359002	0.221\\
0.0251037621972673	0.221\\
0.0251037621972673	0.222\\
0.0252100217867303	0.222\\
0.0252100217867303	0.223\\
0.025423955383709	0.223\\
0.025423955383709	0.224\\
0.0254520053866982	0.224\\
0.0254520053866982	0.225\\
0.0256121047564293	0.225\\
0.0256121047564293	0.226\\
0.0256643524066754	0.226\\
0.0256643524066754	0.227\\
0.0258224844540862	0.227\\
0.0258224844540862	0.228\\
0.025939709638431	0.228\\
0.025939709638431	0.229\\
0.0260387534641896	0.229\\
0.0260387534641896	0.23\\
0.0262404344878309	0.23\\
0.0262404344878309	0.231\\
0.0262866077239171	0.231\\
0.0262866077239171	0.232\\
0.0262964167294995	0.232\\
0.0262964167294995	0.233\\
0.0263341788299968	0.233\\
0.0263341788299968	0.234\\
0.0263909616908096	0.234\\
0.0263909616908096	0.235\\
0.0264430151381158	0.235\\
0.0264430151381158	0.236\\
0.0268315108236293	0.236\\
0.0268315108236293	0.237\\
0.0269561171115493	0.237\\
0.0269561171115493	0.238\\
0.0270288328148531	0.238\\
0.0270288328148531	0.239\\
0.0274390993301232	0.239\\
0.0274390993301232	0.24\\
0.0275919081220535	0.24\\
0.0275919081220535	0.241\\
0.0275940949035084	0.241\\
0.0275940949035084	0.242\\
0.0276476092806801	0.242\\
0.0276476092806801	0.243\\
0.0276786964638134	0.243\\
0.0276786964638134	0.244\\
0.0277472937551177	0.244\\
0.0277472937551177	0.245\\
0.0279922170377228	0.245\\
0.0279922170377228	0.246\\
0.0281900908457559	0.246\\
0.0281900908457559	0.247\\
0.0284283645029294	0.247\\
0.0284283645029294	0.248\\
0.0284410229257675	0.248\\
0.0284410229257675	0.249\\
0.0284664294840279	0.249\\
0.0284664294840279	0.25\\
0.028819461870185	0.25\\
0.028819461870185	0.251\\
0.0289375804239254	0.251\\
0.0289375804239254	0.252\\
0.0289400647788358	0.252\\
0.0289400647788358	0.253\\
0.0290902289730095	0.253\\
0.0290902289730095	0.254\\
0.0293012969723844	0.254\\
0.0293012969723844	0.255\\
0.0293525856272004	0.255\\
0.0293525856272004	0.256\\
0.0294587395973717	0.256\\
0.0294587395973717	0.257\\
0.0295078020905383	0.257\\
0.0295078020905383	0.258\\
0.0295796729217014	0.258\\
0.0295796729217014	0.259\\
0.0295865612540176	0.259\\
0.0295865612540176	0.26\\
0.029778097848896	0.26\\
0.029778097848896	0.261\\
0.0299100075143593	0.261\\
0.0299100075143593	0.262\\
0.029938155651548	0.262\\
0.029938155651548	0.263\\
0.0299399709612411	0.263\\
0.0299399709612411	0.264\\
0.0302242028080264	0.264\\
0.0302242028080264	0.265\\
0.0302676086552066	0.265\\
0.0302676086552066	0.266\\
0.0305317009375811	0.266\\
0.0305317009375811	0.267\\
0.0306073183976764	0.267\\
0.0306073183976764	0.268\\
0.0306206286226648	0.268\\
0.0306206286226648	0.269\\
0.0306257877331887	0.269\\
0.0306257877331887	0.27\\
0.0308825310352742	0.27\\
0.0308825310352742	0.271\\
0.0310696372244961	0.271\\
0.0310696372244961	0.272\\
0.0313056538239523	0.272\\
0.0313056538239523	0.273\\
0.0313613125442067	0.273\\
0.0313613125442067	0.274\\
0.0315041649679314	0.274\\
0.0315041649679314	0.275\\
0.0316729247897071	0.275\\
0.0316729247897071	0.276\\
0.0318947393248692	0.276\\
0.0318947393248692	0.277\\
0.0319409188435742	0.277\\
0.0319409188435742	0.278\\
0.0321026887345368	0.278\\
0.0321026887345368	0.279\\
0.0321329575415143	0.279\\
0.0321329575415143	0.28\\
0.0322545954381129	0.28\\
0.0322545954381129	0.281\\
0.0324699676176787	0.281\\
0.0324699676176787	0.282\\
0.0325364184331182	0.282\\
0.0325364184331182	0.283\\
0.0325562968770739	0.283\\
0.0325562968770739	0.284\\
0.0326509301347957	0.284\\
0.0326509301347957	0.285\\
0.0326712521289763	0.285\\
0.0326712521289763	0.286\\
0.0328655197444622	0.286\\
0.0328655197444622	0.287\\
0.032884417268418	0.287\\
0.032884417268418	0.288\\
0.0331024001485941	0.288\\
0.0331024001485941	0.289\\
0.0331263326684537	0.289\\
0.0331263326684537	0.29\\
0.0332684927729182	0.29\\
0.0332684927729182	0.291\\
0.0334599859109916	0.291\\
0.0334599859109916	0.292\\
0.0334638109674547	0.292\\
0.0334638109674547	0.293\\
0.0335065788071683	0.293\\
0.0335065788071683	0.294\\
0.0335375456163226	0.294\\
0.0335375456163226	0.295\\
0.0337831942318716	0.295\\
0.0337831942318716	0.296\\
0.0340061425911382	0.296\\
0.0340061425911382	0.297\\
0.0340425294016762	0.297\\
0.0340425294016762	0.298\\
0.0340451531722418	0.298\\
0.0340451531722418	0.299\\
0.034199705139433	0.299\\
0.034199705139433	0.3\\
0.0342045655415431	0.3\\
0.0342045655415431	0.301\\
0.0342540391026521	0.301\\
0.0342540391026521	0.302\\
0.0342777520597552	0.302\\
0.0342777520597552	0.303\\
0.0343812006959974	0.303\\
0.0343812006959974	0.304\\
0.0349202295741785	0.304\\
0.0349202295741785	0.305\\
0.0352166275904052	0.305\\
0.0352166275904052	0.306\\
0.0353251640250314	0.306\\
0.0353251640250314	0.307\\
0.0354972557481923	0.307\\
0.0354972557481923	0.308\\
0.0356836267953456	0.308\\
0.0356836267953456	0.309\\
0.0362072190944666	0.309\\
0.0362072190944666	0.31\\
0.0363474879828854	0.31\\
0.0363474879828854	0.311\\
0.0364073152057197	0.311\\
0.0364073152057197	0.312\\
0.0364380525330114	0.312\\
0.0364380525330114	0.313\\
0.0366373742816633	0.313\\
0.0366373742816633	0.314\\
0.0374447913732967	0.314\\
0.0374447913732967	0.315\\
0.0374558692623911	0.315\\
0.0374558692623911	0.316\\
0.0375521237163978	0.316\\
0.0375521237163978	0.317\\
0.0375715001282321	0.317\\
0.0375715001282321	0.318\\
0.0378465977962764	0.318\\
0.0378465977962764	0.319\\
0.0380536547507654	0.319\\
0.0380536547507654	0.32\\
0.0383565935948753	0.32\\
0.0383565935948753	0.321\\
0.0385031420393717	0.321\\
0.0385031420393717	0.322\\
0.0385694182194411	0.322\\
0.0385694182194411	0.323\\
0.0386609906262097	0.323\\
0.0386609906262097	0.324\\
0.0387270860763684	0.324\\
0.0387270860763684	0.325\\
0.0388916197070907	0.325\\
0.0388916197070907	0.326\\
0.0389105030583416	0.326\\
0.0389105030583416	0.327\\
0.0392852232858042	0.327\\
0.0392852232858042	0.328\\
0.0394417943399399	0.328\\
0.0394417943399399	0.329\\
0.0394551424765542	0.329\\
0.0394551424765542	0.33\\
0.039515159692263	0.33\\
0.039515159692263	0.331\\
0.0398097737448931	0.331\\
0.0398097737448931	0.332\\
0.0399411048501054	0.332\\
0.0399411048501054	0.333\\
0.0400327037920391	0.333\\
0.0400327037920391	0.334\\
0.0401665894992282	0.334\\
0.0401665894992282	0.335\\
0.0402323388418472	0.335\\
0.0402323388418472	0.336\\
0.0404355584974315	0.336\\
0.0404355584974315	0.337\\
0.0406263776366171	0.337\\
0.0406263776366171	0.338\\
0.0410051471300798	0.338\\
0.0410051471300798	0.339\\
0.041210175717353	0.339\\
0.041210175717353	0.34\\
0.0413769108839564	0.34\\
0.0413769108839564	0.341\\
0.0414082143691209	0.341\\
0.0414082143691209	0.342\\
0.0418346994353118	0.342\\
0.0418346994353118	0.343\\
0.0421598815310547	0.343\\
0.0421598815310547	0.344\\
0.0422686934094138	0.344\\
0.0422686934094138	0.345\\
0.0422692088268246	0.345\\
0.0422692088268246	0.346\\
0.0424259025333607	0.346\\
0.0424259025333607	0.347\\
0.0424936547668606	0.347\\
0.0424936547668606	0.348\\
0.0426017100252924	0.348\\
0.0426017100252924	0.349\\
0.0427593952586314	0.349\\
0.0427593952586314	0.35\\
0.0428135432599223	0.35\\
0.0428135432599223	0.351\\
0.0429328884369638	0.351\\
0.0429328884369638	0.352\\
0.0430477231923326	0.352\\
0.0430477231923326	0.353\\
0.0430790145780978	0.353\\
0.0430790145780978	0.354\\
0.0433577832880812	0.354\\
0.0433577832880812	0.355\\
0.0438949454330977	0.355\\
0.0438949454330977	0.356\\
0.0440205839843104	0.356\\
0.0440205839843104	0.357\\
0.0440422185343746	0.357\\
0.0440422185343746	0.358\\
0.0440852422267165	0.358\\
0.0440852422267165	0.359\\
0.0441729940584341	0.359\\
0.0441729940584341	0.36\\
0.0445730573587408	0.36\\
0.0445730573587408	0.361\\
0.0447544337211515	0.361\\
0.0447544337211515	0.362\\
0.0453158978920717	0.362\\
0.0453158978920717	0.363\\
0.0453427353414744	0.363\\
0.0453427353414744	0.364\\
0.0454530131972374	0.364\\
0.0454530131972374	0.365\\
0.0456796035526985	0.365\\
0.0456796035526985	0.366\\
0.0457748246645382	0.366\\
0.0457748246645382	0.367\\
0.0459280424775744	0.367\\
0.0459280424775744	0.368\\
0.0462485522811434	0.368\\
0.0462485522811434	0.369\\
0.0469066823236298	0.369\\
0.0469066823236298	0.37\\
0.0478970604343407	0.37\\
0.0478970604343407	0.371\\
0.0481684015539724	0.371\\
0.0481684015539724	0.372\\
0.0481837019185623	0.372\\
0.0481837019185623	0.373\\
0.0483200165459829	0.373\\
0.0483200165459829	0.374\\
0.0486794387574259	0.374\\
0.0486794387574259	0.375\\
0.04889545451327	0.375\\
0.04889545451327	0.376\\
0.0491361987025626	0.376\\
0.0491361987025626	0.377\\
0.0492338162146939	0.377\\
0.0492338162146939	0.378\\
0.0492512011761336	0.378\\
0.0492512011761336	0.379\\
0.0503662354730693	0.379\\
0.0503662354730693	0.38\\
0.0504510814532305	0.38\\
0.0504510814532305	0.381\\
0.0505634811818845	0.381\\
0.0505634811818845	0.382\\
0.0506822226771067	0.382\\
0.0506822226771067	0.383\\
0.0507669444049625	0.383\\
0.0507669444049625	0.384\\
0.050849880102186	0.384\\
0.050849880102186	0.385\\
0.0508637030835767	0.385\\
0.0508637030835767	0.386\\
0.0509610979472728	0.386\\
0.0509610979472728	0.387\\
0.0512334584044449	0.387\\
0.0512334584044449	0.388\\
0.0513375643142347	0.388\\
0.0513375643142347	0.389\\
0.0519969094465433	0.389\\
0.0519969094465433	0.39\\
0.0520834328389001	0.39\\
0.0520834328389001	0.391\\
0.0521816399336328	0.391\\
0.0521816399336328	0.392\\
0.0523785051725549	0.392\\
0.0523785051725549	0.393\\
0.0525140018498245	0.393\\
0.0525140018498245	0.394\\
0.0531094418476646	0.394\\
0.0531094418476646	0.395\\
0.053715166287919	0.395\\
0.053715166287919	0.396\\
0.0538467628033177	0.396\\
0.0538467628033177	0.397\\
0.05405054759458	0.397\\
0.05405054759458	0.398\\
0.0544088015747486	0.398\\
0.0544088015747486	0.399\\
0.0544169051046145	0.399\\
0.0544169051046145	0.4\\
0.0547458950374477	0.4\\
0.0547458950374477	0.401\\
0.0548180293299113	0.401\\
0.0548180293299113	0.402\\
0.0553752904410325	0.402\\
0.0553752904410325	0.403\\
0.055535955799081	0.403\\
0.055535955799081	0.404\\
0.0558190498660078	0.404\\
0.0558190498660078	0.405\\
0.0558675695046533	0.405\\
0.0558675695046533	0.406\\
0.0560200991214655	0.406\\
0.0560200991214655	0.407\\
0.0563776816684152	0.407\\
0.0563776816684152	0.408\\
0.056563240541131	0.408\\
0.056563240541131	0.409\\
0.0570899840031374	0.409\\
0.0570899840031374	0.41\\
0.0574240262482287	0.41\\
0.0574240262482287	0.411\\
0.0575049881023397	0.411\\
0.0575049881023397	0.412\\
0.0575148253590815	0.412\\
0.0575148253590815	0.413\\
0.0577241746950203	0.413\\
0.0577241746950203	0.414\\
0.0580274905887407	0.414\\
0.0580274905887407	0.415\\
0.0581101309623267	0.415\\
0.0581101309623267	0.416\\
0.0584921086706456	0.416\\
0.0584921086706456	0.417\\
0.0585551672720743	0.417\\
0.0585551672720743	0.418\\
0.0586616323667705	0.418\\
0.0586616323667705	0.419\\
0.0595532286569198	0.419\\
0.0595532286569198	0.42\\
0.0600270210652138	0.42\\
0.0600270210652138	0.421\\
0.0600394724737745	0.421\\
0.0600394724737745	0.422\\
0.0603214178935182	0.422\\
0.0603214178935182	0.423\\
0.0606305490286367	0.423\\
0.0606305490286367	0.424\\
0.0606967072622769	0.424\\
0.0606967072622769	0.425\\
0.0608824192600908	0.425\\
0.0608824192600908	0.426\\
0.0609485958004339	0.426\\
0.0609485958004339	0.427\\
0.0609769134058412	0.427\\
0.0609769134058412	0.428\\
0.0609975099755286	0.428\\
0.0609975099755286	0.429\\
0.0609994915692674	0.429\\
0.0609994915692674	0.43\\
0.0617899154465553	0.43\\
0.0617899154465553	0.431\\
0.0619115449800316	0.431\\
0.0619115449800316	0.432\\
0.0623633502490684	0.432\\
0.0623633502490684	0.433\\
0.0626179738101774	0.433\\
0.0626179738101774	0.434\\
0.0626747518816621	0.434\\
0.0626747518816621	0.435\\
0.0630975121752106	0.435\\
0.0630975121752106	0.436\\
0.0636359166346642	0.436\\
0.0636359166346642	0.437\\
0.0645883338441978	0.437\\
0.0645883338441978	0.438\\
0.0646673901805578	0.438\\
0.0646673901805578	0.439\\
0.0646708450720348	0.439\\
0.0646708450720348	0.44\\
0.0646711939799445	0.44\\
0.0646711939799445	0.441\\
0.0647244020605387	0.441\\
0.0647244020605387	0.442\\
0.064993881633486	0.442\\
0.064993881633486	0.443\\
0.0650307154086566	0.443\\
0.0650307154086566	0.444\\
0.0659949415989299	0.444\\
0.0659949415989299	0.445\\
0.0660756274787305	0.445\\
0.0660756274787305	0.446\\
0.0664476408743196	0.446\\
0.0664476408743196	0.447\\
0.0664837792426278	0.447\\
0.0664837792426278	0.448\\
0.0666028381491121	0.448\\
0.0666028381491121	0.449\\
0.0666311518718977	0.449\\
0.0666311518718977	0.45\\
0.0667790451708916	0.45\\
0.0667790451708916	0.451\\
0.0669955689958316	0.451\\
0.0669955689958316	0.452\\
0.0683517195371527	0.452\\
0.0683517195371527	0.453\\
0.0684446703291723	0.453\\
0.0684446703291723	0.454\\
0.0685931313058804	0.454\\
0.0685931313058804	0.455\\
0.0688543005716394	0.455\\
0.0688543005716394	0.456\\
0.069057591319918	0.456\\
0.069057591319918	0.457\\
0.0692752958777125	0.457\\
0.0692752958777125	0.458\\
0.0693705395044603	0.458\\
0.0693705395044603	0.459\\
0.0695294246420439	0.459\\
0.0695294246420439	0.46\\
0.069816597100322	0.46\\
0.069816597100322	0.461\\
0.0699580268401443	0.461\\
0.0699580268401443	0.462\\
0.069974288172695	0.462\\
0.069974288172695	0.463\\
0.0702814481666148	0.463\\
0.0702814481666148	0.464\\
0.0707128678149051	0.464\\
0.0707128678149051	0.465\\
0.0709888566258951	0.465\\
0.0709888566258951	0.466\\
0.0710929220139383	0.466\\
0.0710929220139383	0.467\\
0.0712590712191159	0.467\\
0.0712590712191159	0.468\\
0.0715786168445634	0.468\\
0.0715786168445634	0.469\\
0.0721188472849139	0.469\\
0.0721188472849139	0.47\\
0.0738266078753191	0.47\\
0.0738266078753191	0.471\\
0.0738455513235097	0.471\\
0.0738455513235097	0.472\\
0.0741642032838159	0.472\\
0.0741642032838159	0.473\\
0.0744280359232689	0.473\\
0.0744280359232689	0.474\\
0.0744637071622798	0.474\\
0.0744637071622798	0.475\\
0.0754120843243744	0.475\\
0.0754120843243744	0.476\\
0.0762832913307403	0.476\\
0.0762832913307403	0.477\\
0.0763037193729126	0.477\\
0.0763037193729126	0.478\\
0.0767652050248683	0.478\\
0.0767652050248683	0.479\\
0.076931089755194	0.479\\
0.076931089755194	0.48\\
0.0776118106936557	0.48\\
0.0776118106936557	0.481\\
0.0776513546964795	0.481\\
0.0776513546964795	0.482\\
0.0780313981611693	0.482\\
0.0780313981611693	0.483\\
0.0788844768929037	0.483\\
0.0788844768929037	0.484\\
0.078898904392066	0.484\\
0.078898904392066	0.485\\
0.0796037175020858	0.485\\
0.0796037175020858	0.486\\
0.0797803610439929	0.486\\
0.0797803610439929	0.487\\
0.0801349938094919	0.487\\
0.0801349938094919	0.488\\
0.0810063020817107	0.488\\
0.0810063020817107	0.489\\
0.0810162965742591	0.489\\
0.0810162965742591	0.49\\
0.0814842233456158	0.49\\
0.0814842233456158	0.491\\
0.0820578339877775	0.491\\
0.0820578339877775	0.492\\
0.0820872899203145	0.492\\
0.0820872899203145	0.493\\
0.082284891943857	0.493\\
0.082284891943857	0.494\\
0.0831845142074584	0.494\\
0.0831845142074584	0.495\\
0.0833202251819504	0.495\\
0.0833202251819504	0.496\\
0.0837851621302566	0.496\\
0.0837851621302566	0.497\\
0.0842878135035269	0.497\\
0.0842878135035269	0.498\\
0.0843402571237103	0.498\\
0.0843402571237103	0.499\\
0.0844851291123423	0.499\\
0.0844851291123423	0.5\\
0.08528015997071	0.5\\
0.08528015997071	0.501\\
0.0859855092681979	0.501\\
0.0859855092681979	0.502\\
0.0860545705715869	0.502\\
0.0860545705715869	0.503\\
0.0860941422814584	0.503\\
0.0860941422814584	0.504\\
0.0861411511743776	0.504\\
0.0861411511743776	0.505\\
0.086934744600235	0.505\\
0.086934744600235	0.506\\
0.0869758960417983	0.506\\
0.0869758960417983	0.507\\
0.0875233924229565	0.507\\
0.0875233924229565	0.508\\
0.0876351572816016	0.508\\
0.0876351572816016	0.509\\
0.0882291111829298	0.509\\
0.0882291111829298	0.51\\
0.0893325820698254	0.51\\
0.0893325820698254	0.511\\
0.0894244059193972	0.511\\
0.0894244059193972	0.512\\
0.0895062391551518	0.512\\
0.0895062391551518	0.513\\
0.0896074135886661	0.513\\
0.0896074135886661	0.514\\
0.0897844839585428	0.514\\
0.0897844839585428	0.515\\
0.0908342952287885	0.515\\
0.0908342952287885	0.516\\
0.0913414527918023	0.516\\
0.0913414527918023	0.517\\
0.0917418271306584	0.517\\
0.0917418271306584	0.518\\
0.0919338257939462	0.518\\
0.0919338257939462	0.519\\
0.0920471196036191	0.519\\
0.0920471196036191	0.52\\
0.092145955137963	0.52\\
0.092145955137963	0.521\\
0.0923466235502166	0.521\\
0.0923466235502166	0.522\\
0.0926223785721973	0.522\\
0.0926223785721973	0.523\\
0.09290399607935	0.523\\
0.09290399607935	0.524\\
0.0930975737047934	0.524\\
0.0930975737047934	0.525\\
0.0931980152449358	0.525\\
0.0931980152449358	0.526\\
0.0934565472272303	0.526\\
0.0934565472272303	0.527\\
0.093482347034826	0.527\\
0.093482347034826	0.528\\
0.0938882434409284	0.528\\
0.0938882434409284	0.529\\
0.093897744311386	0.529\\
0.093897744311386	0.53\\
0.0939106843344883	0.53\\
0.0939106843344883	0.531\\
0.0949764545225824	0.531\\
0.0949764545225824	0.532\\
0.0956245752033932	0.532\\
0.0956245752033932	0.533\\
0.0959793361059437	0.533\\
0.0959793361059437	0.534\\
0.0970764472949618	0.534\\
0.0970764472949618	0.535\\
0.0972079204329509	0.535\\
0.0972079204329509	0.536\\
0.0974193973183584	0.536\\
0.0974193973183584	0.537\\
0.0974426930567503	0.537\\
0.0974426930567503	0.538\\
0.0974704249011562	0.538\\
0.0974704249011562	0.539\\
0.0974796337049698	0.539\\
0.0974796337049698	0.54\\
0.097830978287999	0.54\\
0.097830978287999	0.541\\
0.0979889825262739	0.541\\
0.0979889825262739	0.542\\
0.0981038266828692	0.542\\
0.0981038266828692	0.543\\
0.0989733413035603	0.543\\
0.0989733413035603	0.544\\
0.098989187991705	0.544\\
0.098989187991705	0.545\\
0.0995161134694986	0.545\\
0.0995161134694986	0.546\\
0.0996207796134189	0.546\\
0.0996207796134189	0.547\\
0.100366137733106	0.547\\
0.100366137733106	0.548\\
0.100388119925834	0.548\\
0.100388119925834	0.549\\
0.1013314545332	0.549\\
0.1013314545332	0.55\\
0.101725583096074	0.55\\
0.101725583096074	0.551\\
0.101801162856044	0.551\\
0.101801162856044	0.552\\
0.102451839294067	0.552\\
0.102451839294067	0.553\\
0.103594132896673	0.553\\
0.103594132896673	0.554\\
0.103825339963173	0.554\\
0.103825339963173	0.555\\
0.10405435048045	0.555\\
0.10405435048045	0.556\\
0.104121472826811	0.556\\
0.104121472826811	0.557\\
0.105642967852854	0.557\\
0.105642967852854	0.558\\
0.105998070498521	0.558\\
0.105998070498521	0.559\\
0.106346285931364	0.559\\
0.106346285931364	0.56\\
0.106573131489837	0.56\\
0.106573131489837	0.561\\
0.10659574537014	0.561\\
0.10659574537014	0.562\\
0.106926441430554	0.562\\
0.106926441430554	0.563\\
0.108487546307837	0.563\\
0.108487546307837	0.564\\
0.10963652066749	0.564\\
0.10963652066749	0.565\\
0.110403946360901	0.565\\
0.110403946360901	0.566\\
0.110444476759071	0.566\\
0.110444476759071	0.567\\
0.110663283941246	0.567\\
0.110663283941246	0.568\\
0.111644498719804	0.568\\
0.111644498719804	0.569\\
0.114572101952462	0.569\\
0.114572101952462	0.57\\
0.114692904866283	0.57\\
0.114692904866283	0.571\\
0.115064531154528	0.571\\
0.115064531154528	0.572\\
0.115162351578874	0.572\\
0.115162351578874	0.573\\
0.115165952993776	0.573\\
0.115165952993776	0.574\\
0.1158946779788	0.574\\
0.1158946779788	0.575\\
0.115930636444161	0.575\\
0.115930636444161	0.576\\
0.116032759387802	0.576\\
0.116032759387802	0.577\\
0.116617468976271	0.577\\
0.116617468976271	0.578\\
0.116735768035149	0.578\\
0.116735768035149	0.579\\
0.116886990335415	0.579\\
0.116886990335415	0.58\\
0.116900914572244	0.58\\
0.116900914572244	0.581\\
0.117890586674856	0.581\\
0.117890586674856	0.582\\
0.117989564801964	0.582\\
0.117989564801964	0.583\\
0.118030205035915	0.583\\
0.118030205035915	0.584\\
0.118385948164477	0.584\\
0.118385948164477	0.585\\
0.119157949664725	0.585\\
0.119157949664725	0.586\\
0.12122930666257	0.586\\
0.12122930666257	0.587\\
0.122170488013618	0.587\\
0.122170488013618	0.588\\
0.122193062296187	0.588\\
0.122193062296187	0.589\\
0.12283608636274	0.589\\
0.12283608636274	0.59\\
0.12307793962459	0.59\\
0.12307793962459	0.591\\
0.123623985446295	0.591\\
0.123623985446295	0.592\\
0.123683395649701	0.592\\
0.123683395649701	0.593\\
0.124049970642412	0.593\\
0.124049970642412	0.594\\
0.124462567295497	0.594\\
0.124462567295497	0.595\\
0.125087150646432	0.595\\
0.125087150646432	0.596\\
0.12531822272077	0.596\\
0.12531822272077	0.597\\
0.125516271276706	0.597\\
0.125516271276706	0.598\\
0.126421132097419	0.598\\
0.126421132097419	0.599\\
0.127468479946261	0.599\\
0.127468479946261	0.6\\
0.129010413083564	0.6\\
0.129010413083564	0.601\\
0.130448896560455	0.601\\
0.130448896560455	0.602\\
0.132619113415987	0.602\\
0.132619113415987	0.603\\
0.133114792330973	0.603\\
0.133114792330973	0.604\\
0.133563683824701	0.604\\
0.133563683824701	0.605\\
0.13461855037814	0.605\\
0.13461855037814	0.606\\
0.134622236435903	0.606\\
0.134622236435903	0.607\\
0.135027976458508	0.607\\
0.135027976458508	0.608\\
0.135513975076597	0.608\\
0.135513975076597	0.609\\
0.136835989476671	0.609\\
0.136835989476671	0.61\\
0.13699816616837	0.61\\
0.13699816616837	0.611\\
0.137131681378484	0.611\\
0.137131681378484	0.612\\
0.139868404807478	0.612\\
0.139868404807478	0.613\\
0.140019081869331	0.613\\
0.140019081869331	0.614\\
0.140424101758489	0.614\\
0.140424101758489	0.615\\
0.141462524874559	0.615\\
0.141462524874559	0.616\\
0.141628916332945	0.616\\
0.141628916332945	0.617\\
0.141914055725943	0.617\\
0.141914055725943	0.618\\
0.142200809852091	0.618\\
0.142200809852091	0.619\\
0.14240988432847	0.619\\
0.14240988432847	0.62\\
0.142700692814461	0.62\\
0.142700692814461	0.621\\
0.143235165973145	0.621\\
0.143235165973145	0.622\\
0.143324984174182	0.622\\
0.143324984174182	0.623\\
0.144297176146872	0.623\\
0.144297176146872	0.624\\
0.144765169752846	0.624\\
0.144765169752846	0.625\\
0.144978671075028	0.625\\
0.144978671075028	0.626\\
0.144981338100175	0.626\\
0.144981338100175	0.627\\
0.14502484455015	0.627\\
0.14502484455015	0.628\\
0.14520016754151	0.628\\
0.14520016754151	0.629\\
0.145226053409005	0.629\\
0.145226053409005	0.63\\
0.146016487318083	0.63\\
0.146016487318083	0.631\\
0.14634465479463	0.631\\
0.14634465479463	0.632\\
0.146361891191757	0.632\\
0.146361891191757	0.633\\
0.146404801912156	0.633\\
0.146404801912156	0.634\\
0.14705900111117	0.634\\
0.14705900111117	0.635\\
0.147233483033997	0.635\\
0.147233483033997	0.636\\
0.149145789844305	0.636\\
0.149145789844305	0.637\\
0.149768971336567	0.637\\
0.149768971336567	0.638\\
0.15006617433064	0.638\\
0.15006617433064	0.639\\
0.150577786024724	0.639\\
0.150577786024724	0.64\\
0.15223873081586	0.64\\
0.15223873081586	0.641\\
0.153684434226769	0.641\\
0.153684434226769	0.642\\
0.153863043997513	0.642\\
0.153863043997513	0.643\\
0.154303565049204	0.643\\
0.154303565049204	0.644\\
0.154653808657287	0.644\\
0.154653808657287	0.645\\
0.155717660899858	0.645\\
0.155717660899858	0.646\\
0.160497155740123	0.646\\
0.160497155740123	0.647\\
0.163130441852887	0.647\\
0.163130441852887	0.648\\
0.163858009429404	0.648\\
0.163858009429404	0.649\\
0.16478182894596	0.649\\
0.16478182894596	0.65\\
0.164848443302068	0.65\\
0.164848443302068	0.651\\
0.166824431148526	0.651\\
0.166824431148526	0.652\\
0.166884002773557	0.652\\
0.166884002773557	0.653\\
0.168062949031915	0.653\\
0.168062949031915	0.654\\
0.169611656725584	0.654\\
0.169611656725584	0.655\\
0.170042595975957	0.655\\
0.170042595975957	0.656\\
0.170051661948934	0.656\\
0.170051661948934	0.657\\
0.170339366895652	0.657\\
0.170339366895652	0.658\\
0.170973082972811	0.658\\
0.170973082972811	0.659\\
0.171508940063441	0.659\\
0.171508940063441	0.66\\
0.17153827315464	0.66\\
0.17153827315464	0.661\\
0.172672738543897	0.661\\
0.172672738543897	0.662\\
0.173266809606231	0.662\\
0.173266809606231	0.663\\
0.17415248316805	0.663\\
0.17415248316805	0.664\\
0.174210902470842	0.664\\
0.174210902470842	0.665\\
0.174599244793179	0.665\\
0.174599244793179	0.666\\
0.174817927769064	0.666\\
0.174817927769064	0.667\\
0.176089757196266	0.667\\
0.176089757196266	0.668\\
0.177582833533841	0.668\\
0.177582833533841	0.669\\
0.178538642602871	0.669\\
0.178538642602871	0.67\\
0.179116047284077	0.67\\
0.179116047284077	0.671\\
0.179295662553272	0.671\\
0.179295662553272	0.672\\
0.179449505665642	0.672\\
0.179449505665642	0.673\\
0.18008870743831	0.673\\
0.18008870743831	0.674\\
0.181793674328433	0.674\\
0.181793674328433	0.675\\
0.18216807554161	0.675\\
0.18216807554161	0.676\\
0.184589379587094	0.676\\
0.184589379587094	0.677\\
0.184688391355872	0.677\\
0.184688391355872	0.678\\
0.185024960705561	0.678\\
0.185024960705561	0.679\\
0.185087324831531	0.679\\
0.185087324831531	0.68\\
0.188275708703134	0.68\\
0.188275708703134	0.681\\
0.18848777028787	0.681\\
0.18848777028787	0.682\\
0.188861966259416	0.682\\
0.188861966259416	0.683\\
0.189108367971893	0.683\\
0.189108367971893	0.684\\
0.189787369176205	0.684\\
0.189787369176205	0.685\\
0.1909074910988	0.685\\
0.1909074910988	0.686\\
0.191234113031213	0.686\\
0.191234113031213	0.687\\
0.191425736860148	0.687\\
0.191425736860148	0.688\\
0.192345256468672	0.688\\
0.192345256468672	0.689\\
0.193747635020813	0.689\\
0.193747635020813	0.69\\
0.19593496635596	0.69\\
0.19593496635596	0.691\\
0.197256079406267	0.691\\
0.197256079406267	0.692\\
0.197917301094543	0.692\\
0.197917301094543	0.693\\
0.199982462155696	0.693\\
0.199982462155696	0.694\\
0.202101152058346	0.694\\
0.202101152058346	0.695\\
0.202639273739872	0.695\\
0.202639273739872	0.696\\
0.203247636209193	0.696\\
0.203247636209193	0.697\\
0.204171721346305	0.697\\
0.204171721346305	0.698\\
0.204544794241605	0.698\\
0.204544794241605	0.699\\
0.20486055060411	0.699\\
0.20486055060411	0.7\\
0.205157417581481	0.7\\
0.205157417581481	0.701\\
0.205889897774142	0.701\\
0.205889897774142	0.702\\
0.206550839569738	0.702\\
0.206550839569738	0.703\\
0.207674054564885	0.703\\
0.207674054564885	0.704\\
0.208636012655424	0.704\\
0.208636012655424	0.705\\
0.210296839774542	0.705\\
0.210296839774542	0.706\\
0.210860605507404	0.706\\
0.210860605507404	0.707\\
0.212071407579674	0.707\\
0.212071407579674	0.708\\
0.212866112473745	0.708\\
0.212866112473745	0.709\\
0.214013191778254	0.709\\
0.214013191778254	0.71\\
0.214670082380996	0.71\\
0.214670082380996	0.711\\
0.214776061411178	0.711\\
0.214776061411178	0.712\\
0.215815300096941	0.712\\
0.215815300096941	0.713\\
0.215848057085371	0.713\\
0.215848057085371	0.714\\
0.216920084890053	0.714\\
0.216920084890053	0.715\\
0.217617366857396	0.715\\
0.217617366857396	0.716\\
0.217952326726606	0.716\\
0.217952326726606	0.717\\
0.219493053373667	0.717\\
0.219493053373667	0.718\\
0.219817385244783	0.718\\
0.219817385244783	0.719\\
0.221023321325463	0.719\\
0.221023321325463	0.72\\
0.221498702478314	0.72\\
0.221498702478314	0.721\\
0.222484077485204	0.721\\
0.222484077485204	0.722\\
0.222811941720254	0.722\\
0.222811941720254	0.723\\
0.224482406445925	0.723\\
0.224482406445925	0.724\\
0.22597170666412	0.724\\
0.22597170666412	0.725\\
0.226709477640411	0.725\\
0.226709477640411	0.726\\
0.227158607016059	0.726\\
0.227158607016059	0.727\\
0.228300877855486	0.727\\
0.228300877855486	0.728\\
0.228478816010492	0.728\\
0.228478816010492	0.729\\
0.230851215914362	0.729\\
0.230851215914362	0.73\\
0.231225941861879	0.73\\
0.231225941861879	0.731\\
0.232692207742298	0.731\\
0.232692207742298	0.732\\
0.234324659758813	0.732\\
0.234324659758813	0.733\\
0.234934766083252	0.733\\
0.234934766083252	0.734\\
0.235949152438679	0.734\\
0.235949152438679	0.735\\
0.237464619231543	0.735\\
0.237464619231543	0.736\\
0.237541127017596	0.736\\
0.237541127017596	0.737\\
0.238995499775679	0.737\\
0.238995499775679	0.738\\
0.239972812290895	0.738\\
0.239972812290895	0.739\\
0.241043944876455	0.739\\
0.241043944876455	0.74\\
0.241464921415244	0.74\\
0.241464921415244	0.741\\
0.241972145204987	0.741\\
0.241972145204987	0.742\\
0.243883443313803	0.742\\
0.243883443313803	0.743\\
0.243992840120558	0.743\\
0.243992840120558	0.744\\
0.244361035744844	0.744\\
0.244361035744844	0.745\\
0.245788126315354	0.745\\
0.245788126315354	0.746\\
0.247469719442077	0.746\\
0.247469719442077	0.747\\
0.248833872159258	0.747\\
0.248833872159258	0.748\\
0.250424980747528	0.748\\
0.250424980747528	0.749\\
0.25120659898303	0.749\\
0.25120659898303	0.75\\
0.251986351976247	0.75\\
0.251986351976247	0.751\\
0.252216135686943	0.751\\
0.252216135686943	0.752\\
0.256877036885094	0.752\\
0.256877036885094	0.753\\
0.257732359425015	0.753\\
0.257732359425015	0.754\\
0.259114305186835	0.754\\
0.259114305186835	0.755\\
0.260919456135533	0.755\\
0.260919456135533	0.756\\
0.261154033718177	0.756\\
0.261154033718177	0.757\\
0.262477600766772	0.757\\
0.262477600766772	0.758\\
0.262834831962578	0.758\\
0.262834831962578	0.759\\
0.26459870217983	0.759\\
0.26459870217983	0.76\\
0.265276879946573	0.76\\
0.265276879946573	0.761\\
0.266057868411101	0.761\\
0.266057868411101	0.762\\
0.266785025546892	0.762\\
0.266785025546892	0.763\\
0.267012359946389	0.763\\
0.267012359946389	0.764\\
0.267174316134741	0.764\\
0.267174316134741	0.765\\
0.26869833136908	0.765\\
0.26869833136908	0.766\\
0.271770709676474	0.766\\
0.271770709676474	0.767\\
0.273040904286139	0.767\\
0.273040904286139	0.768\\
0.273609561375448	0.768\\
0.273609561375448	0.769\\
0.275801538600753	0.769\\
0.275801538600753	0.77\\
0.276551488216068	0.77\\
0.276551488216068	0.771\\
0.276790611037489	0.771\\
0.276790611037489	0.772\\
0.276799249592156	0.772\\
0.276799249592156	0.773\\
0.277880866180741	0.773\\
0.277880866180741	0.774\\
0.278388252938436	0.774\\
0.278388252938436	0.775\\
0.27871515050466	0.775\\
0.27871515050466	0.776\\
0.27915437136788	0.776\\
0.27915437136788	0.777\\
0.27941660290036	0.777\\
0.27941660290036	0.778\\
0.279614881500246	0.778\\
0.279614881500246	0.779\\
0.279805917731187	0.779\\
0.279805917731187	0.78\\
0.281395238716351	0.78\\
0.281395238716351	0.781\\
0.282201335845149	0.781\\
0.282201335845149	0.782\\
0.282737074992409	0.782\\
0.282737074992409	0.783\\
0.283431366756914	0.783\\
0.283431366756914	0.784\\
0.284123651254997	0.784\\
0.284123651254997	0.785\\
0.28419219336013	0.785\\
0.28419219336013	0.786\\
0.285259800496179	0.786\\
0.285259800496179	0.787\\
0.286462960812388	0.787\\
0.286462960812388	0.788\\
0.286589212052251	0.788\\
0.286589212052251	0.789\\
0.286871317246407	0.789\\
0.286871317246407	0.79\\
0.287683014956305	0.79\\
0.287683014956305	0.791\\
0.288266045771664	0.791\\
0.288266045771664	0.792\\
0.289337022933162	0.792\\
0.289337022933162	0.793\\
0.290677639027385	0.793\\
0.290677639027385	0.794\\
0.290713237340477	0.794\\
0.290713237340477	0.795\\
0.290985118537714	0.795\\
0.290985118537714	0.796\\
0.29100944623507	0.796\\
0.29100944623507	0.797\\
0.292327452881827	0.797\\
0.292327452881827	0.798\\
0.294462506188956	0.798\\
0.294462506188956	0.799\\
0.294796487879286	0.799\\
0.294796487879286	0.8\\
0.295287751938361	0.8\\
0.295287751938361	0.801\\
0.297207112269811	0.801\\
0.297207112269811	0.802\\
0.297286241677919	0.802\\
0.297286241677919	0.803\\
0.299337061179392	0.803\\
0.299337061179392	0.804\\
0.300105316657662	0.804\\
0.300105316657662	0.805\\
0.300282198573235	0.805\\
0.300282198573235	0.806\\
0.300565730981668	0.806\\
0.300565730981668	0.807\\
0.301418998868235	0.807\\
0.301418998868235	0.808\\
0.301523605329226	0.808\\
0.301523605329226	0.809\\
0.30196907014256	0.809\\
0.30196907014256	0.81\\
0.302511369065383	0.81\\
0.302511369065383	0.811\\
0.303714865514348	0.811\\
0.303714865514348	0.812\\
0.305792903717873	0.812\\
0.305792903717873	0.813\\
0.306692358507416	0.813\\
0.306692358507416	0.814\\
0.307196984677835	0.814\\
0.307196984677835	0.815\\
0.307335161248837	0.815\\
0.307335161248837	0.816\\
0.307337108490907	0.816\\
0.307337108490907	0.817\\
0.309829651236546	0.817\\
0.309829651236546	0.818\\
0.314431442090489	0.818\\
0.314431442090489	0.819\\
0.315491117091287	0.819\\
0.315491117091287	0.82\\
0.318847376119819	0.82\\
0.318847376119819	0.821\\
0.319889381990056	0.821\\
0.319889381990056	0.822\\
0.321351949613106	0.822\\
0.321351949613106	0.823\\
0.321641991100823	0.823\\
0.321641991100823	0.824\\
0.323114843271058	0.824\\
0.323114843271058	0.825\\
0.323177440383691	0.825\\
0.323177440383691	0.826\\
0.327265484283924	0.826\\
0.327265484283924	0.827\\
0.327732427185764	0.827\\
0.327732427185764	0.828\\
0.32836517240805	0.828\\
0.32836517240805	0.829\\
0.328781366947684	0.829\\
0.328781366947684	0.83\\
0.328795661297177	0.83\\
0.328795661297177	0.831\\
0.328869428488545	0.831\\
0.328869428488545	0.832\\
0.329708405094237	0.832\\
0.329708405094237	0.833\\
0.330885774092044	0.833\\
0.330885774092044	0.834\\
0.331706671847595	0.834\\
0.331706671847595	0.835\\
0.332081456088953	0.835\\
0.332081456088953	0.836\\
0.332496372708537	0.836\\
0.332496372708537	0.837\\
0.333600958517534	0.837\\
0.333600958517534	0.838\\
0.333915226009443	0.838\\
0.333915226009443	0.839\\
0.339012539292218	0.839\\
0.339012539292218	0.84\\
0.340065927616255	0.84\\
0.340065927616255	0.841\\
0.341947331991246	0.841\\
0.341947331991246	0.842\\
0.342848193227987	0.842\\
0.342848193227987	0.843\\
0.34285161826514	0.843\\
0.34285161826514	0.844\\
0.343096914751094	0.844\\
0.343096914751094	0.845\\
0.343247402090272	0.845\\
0.343247402090272	0.846\\
0.344316834684755	0.846\\
0.344316834684755	0.847\\
0.344726763125136	0.847\\
0.344726763125136	0.848\\
0.346117832478527	0.848\\
0.346117832478527	0.849\\
0.346190816821287	0.849\\
0.346190816821287	0.85\\
0.347330427507601	0.85\\
0.347330427507601	0.851\\
0.347703027355162	0.851\\
0.347703027355162	0.852\\
0.34954482203063	0.852\\
0.34954482203063	0.853\\
0.350164198290768	0.853\\
0.350164198290768	0.854\\
0.351461185715218	0.854\\
0.351461185715218	0.855\\
0.351582026358881	0.855\\
0.351582026358881	0.856\\
0.352537919304282	0.856\\
0.352537919304282	0.857\\
0.353128494551595	0.857\\
0.353128494551595	0.858\\
0.353150702509825	0.858\\
0.353150702509825	0.859\\
0.353217048600848	0.859\\
0.353217048600848	0.86\\
0.353571425477083	0.86\\
0.353571425477083	0.861\\
0.357247738749717	0.861\\
0.357247738749717	0.862\\
0.358827117127447	0.862\\
0.358827117127447	0.863\\
0.363244430751372	0.863\\
0.363244430751372	0.864\\
0.363898506217352	0.864\\
0.363898506217352	0.865\\
0.366375412485054	0.865\\
0.366375412485054	0.866\\
0.366682380701212	0.866\\
0.366682380701212	0.867\\
0.368362409424286	0.867\\
0.368362409424286	0.868\\
0.370189801452096	0.868\\
0.370189801452096	0.869\\
0.370437315084519	0.869\\
0.370437315084519	0.87\\
0.370797618883136	0.87\\
0.370797618883136	0.871\\
0.373356591284335	0.871\\
0.373356591284335	0.872\\
0.374922132560731	0.872\\
0.374922132560731	0.873\\
0.375178062329735	0.873\\
0.375178062329735	0.874\\
0.37576278396787	0.874\\
0.37576278396787	0.875\\
0.376877408416137	0.875\\
0.376877408416137	0.876\\
0.378184144290494	0.876\\
0.378184144290494	0.877\\
0.378366961910761	0.877\\
0.378366961910761	0.878\\
0.380003757376225	0.878\\
0.380003757376225	0.879\\
0.382120384887679	0.879\\
0.382120384887679	0.88\\
0.382204823654687	0.88\\
0.382204823654687	0.881\\
0.383494137754379	0.881\\
0.383494137754379	0.882\\
0.384235033106894	0.882\\
0.384235033106894	0.883\\
0.384448946058982	0.883\\
0.384448946058982	0.884\\
0.38453462882749	0.884\\
0.38453462882749	0.885\\
0.385177654396289	0.885\\
0.385177654396289	0.886\\
0.387518792435804	0.886\\
0.387518792435804	0.887\\
0.387633400134576	0.887\\
0.387633400134576	0.888\\
0.387659209692324	0.888\\
0.387659209692324	0.889\\
0.388067297435007	0.889\\
0.388067297435007	0.89\\
0.388405217323987	0.89\\
0.388405217323987	0.891\\
0.391177673272695	0.891\\
0.391177673272695	0.892\\
0.391282967736835	0.892\\
0.391282967736835	0.893\\
0.393170394590037	0.893\\
0.393170394590037	0.894\\
0.393282190354334	0.894\\
0.393282190354334	0.895\\
0.393571553983607	0.895\\
0.393571553983607	0.896\\
0.393850553619109	0.896\\
0.393850553619109	0.897\\
0.394896489897818	0.897\\
0.394896489897818	0.898\\
0.396672561350936	0.898\\
0.396672561350936	0.899\\
0.396811107291597	0.899\\
0.396811107291597	0.9\\
0.396996343531279	0.9\\
0.396996343531279	0.901\\
0.401304017049804	0.901\\
0.401304017049804	0.902\\
0.404026002512633	0.902\\
0.404026002512633	0.903\\
0.405005577908469	0.903\\
0.405005577908469	0.904\\
0.406728934147318	0.904\\
0.406728934147318	0.905\\
0.409973163439023	0.905\\
0.409973163439023	0.906\\
0.411578980230622	0.906\\
0.411578980230622	0.907\\
0.412220640375323	0.907\\
0.412220640375323	0.908\\
0.412347504365307	0.908\\
0.412347504365307	0.909\\
0.412862444105678	0.909\\
0.412862444105678	0.91\\
0.415565870641097	0.91\\
0.415565870641097	0.911\\
0.420798846676176	0.911\\
0.420798846676176	0.912\\
0.425446636482455	0.912\\
0.425446636482455	0.913\\
0.426914874383966	0.913\\
0.426914874383966	0.914\\
0.433010052187696	0.914\\
0.433010052187696	0.915\\
0.437301473918757	0.915\\
0.437301473918757	0.916\\
0.437479384010971	0.916\\
0.437479384010971	0.917\\
0.438742334118747	0.917\\
0.438742334118747	0.918\\
0.440342872150515	0.918\\
0.440342872150515	0.919\\
0.44079167326216	0.919\\
0.44079167326216	0.92\\
0.443789261640185	0.92\\
0.443789261640185	0.921\\
0.445221407201074	0.921\\
0.445221407201074	0.922\\
0.447767941610655	0.922\\
0.447767941610655	0.923\\
0.448320719671159	0.923\\
0.448320719671159	0.924\\
0.449139671916	0.924\\
0.449139671916	0.925\\
0.453823912223898	0.925\\
0.453823912223898	0.926\\
0.455042200164825	0.926\\
0.455042200164825	0.927\\
0.455060486243269	0.927\\
0.455060486243269	0.928\\
0.458373028994294	0.928\\
0.458373028994294	0.929\\
0.46126994013551	0.929\\
0.46126994013551	0.93\\
0.463026169969535	0.93\\
0.463026169969535	0.931\\
0.468361792122095	0.931\\
0.468361792122095	0.932\\
0.469645865182343	0.932\\
0.469645865182343	0.933\\
0.47030031929615	0.933\\
0.47030031929615	0.934\\
0.471328483669856	0.934\\
0.471328483669856	0.935\\
0.478339082862374	0.935\\
0.478339082862374	0.936\\
0.482603875449751	0.936\\
0.482603875449751	0.937\\
0.48434803725711	0.937\\
0.48434803725711	0.938\\
0.488842844406824	0.938\\
0.488842844406824	0.939\\
0.488871771770693	0.939\\
0.488871771770693	0.94\\
0.49374442428419	0.94\\
0.49374442428419	0.941\\
0.495773228142369	0.941\\
0.495773228142369	0.942\\
0.497226274405117	0.942\\
0.497226274405117	0.943\\
0.500112028578743	0.943\\
0.500112028578743	0.944\\
0.500770299326581	0.944\\
0.500770299326581	0.945\\
0.508853163336139	0.945\\
0.508853163336139	0.946\\
0.510265844826018	0.946\\
0.510265844826018	0.947\\
0.518107453457433	0.947\\
0.518107453457433	0.948\\
0.522752704190731	0.948\\
0.522752704190731	0.949\\
0.523288549531285	0.949\\
0.523288549531285	0.95\\
0.52427614630422	0.95\\
0.52427614630422	0.951\\
0.527295766293033	0.951\\
0.527295766293033	0.952\\
0.537953258195635	0.952\\
0.537953258195635	0.953\\
0.540406703762487	0.953\\
0.540406703762487	0.954\\
0.54885538271527	0.954\\
0.54885538271527	0.955\\
0.5507442602587	0.955\\
0.5507442602587	0.956\\
0.55119671383152	0.956\\
0.55119671383152	0.957\\
0.569261354932489	0.957\\
0.569261354932489	0.958\\
0.571156729495639	0.958\\
0.571156729495639	0.959\\
0.583227473464007	0.959\\
0.583227473464007	0.96\\
0.588908402908889	0.96\\
0.588908402908889	0.961\\
0.592483161831795	0.961\\
0.592483161831795	0.962\\
0.595795911960513	0.962\\
0.595795911960513	0.963\\
0.596530043613484	0.963\\
0.596530043613484	0.964\\
0.606004125193068	0.964\\
0.606004125193068	0.965\\
0.607430881625849	0.965\\
0.607430881625849	0.966\\
0.610682060370283	0.966\\
0.610682060370283	0.967\\
0.612086671515592	0.967\\
0.612086671515592	0.968\\
0.613960778716433	0.968\\
0.613960778716433	0.969\\
0.626593962881895	0.969\\
0.626593962881895	0.97\\
0.646188145550788	0.97\\
0.646188145550788	0.971\\
0.662733129119565	0.971\\
0.662733129119565	0.972\\
0.668265547160181	0.972\\
0.668265547160181	0.973\\
0.671080008078625	0.973\\
0.671080008078625	0.974\\
0.67743559432172	0.974\\
0.67743559432172	0.975\\
0.689278708302827	0.975\\
0.689278708302827	0.976\\
0.689625107588657	0.976\\
0.689625107588657	0.977\\
0.694626636572824	0.977\\
0.694626636572824	0.978\\
0.69911721217803	0.978\\
0.69911721217803	0.979\\
0.703345172564963	0.979\\
0.703345172564963	0.98\\
0.707091977190313	0.98\\
0.707091977190313	0.981\\
0.717550122654831	0.981\\
0.717550122654831	0.982\\
0.719619318930043	0.982\\
0.719619318930043	0.983\\
0.729830451315565	0.983\\
0.729830451315565	0.984\\
0.739866000395939	0.984\\
0.739866000395939	0.985\\
0.7550928349441	0.985\\
0.7550928349441	0.986\\
0.759277936758116	0.986\\
0.759277936758116	0.987\\
0.77707613856508	0.987\\
0.77707613856508	0.988\\
0.782545305820734	0.988\\
0.782545305820734	0.989\\
0.786056913562235	0.989\\
0.786056913562235	0.99\\
0.796213246606704	0.99\\
0.796213246606704	0.991\\
0.843143454524118	0.991\\
0.843143454524118	0.992\\
0.879439638223453	0.992\\
0.879439638223453	0.993\\
0.888625691362351	0.993\\
0.888625691362351	0.994\\
0.902528041057298	0.994\\
0.902528041057298	0.995\\
0.907269028883083	0.995\\
0.907269028883083	0.996\\
0.936147908455859	0.996\\
0.936147908455859	0.997\\
1.07783289608679	0.997\\
1.07783289608679	0.998\\
1.0826571356825	0.998\\
1.0826571356825	0.999\\
1.40718537161237	0.999\\
1.40718537161237	1\\
inf	1\\
};
\addlegendentry{Dataset 2}

\end{axis}
\end{tikzpicture}%

==> em_vs_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1in,
at={(7.056in,0.78in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\bfseries\color{white!12!black}, align=center},
xlabel={Playback time in seconds\\[1ex](b)},
ymin=0,
ymax=2.5,
ylabel style={font=\bfseries\color{white!12!black}},
ylabel={Quality (Q) in Mbps},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!12!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.6\\
2	0.6\\
3	2.075\\
4	2.075\\
5	2.075\\
6	2.075\\
7	2.075\\
8	2.075\\
9	2.075\\
10	2.075\\
11	2.075\\
12	2.075\\
13	2.075\\
14	2.075\\
15	2.075\\
16	2.075\\
17	2.075\\
18	2.075\\
19	2.075\\
20	2.075\\
21	2.075\\
22	2.075\\
23	2.075\\
24	2.075\\
25	2.075\\
26	2.075\\
27	2.075\\
28	2.075\\
29	2.075\\
30	2.075\\
31	2.075\\
32	2.075\\
33	2.075\\
34	2.075\\
35	2.075\\
36	2.075\\
37	2.075\\
38	2.075\\
39	2.075\\
40	2.075\\
41	2.075\\
42	2.075\\
43	2.075\\
44	2.075\\
45	2.075\\
46	2.075\\
47	2.075\\
48	2.075\\
49	2.075\\
50	2.075\\
51	2.075\\
52	2.075\\
53	2.075\\
54	2.075\\
55	2.075\\
56	2.075\\
57	2.075\\
58	2.075\\
59	2.075\\
60	2.075\\
61	2.075\\
62	2.075\\
63	2.075\\
64	2.075\\
65	2.075\\
66	2.075\\
67	2.075\\
68	2.075\\
69	2.075\\
70	2.075\\
71	2.075\\
72	2.075\\
73	2.075\\
74	2.075\\
75	2.075\\
76	2.075\\
77	2.075\\
78	2.075\\
79	2.075\\
80	2.075\\
81	2.075\\
82	2.075\\
83	2.075\\
84	2.075\\
85	2.075\\
86	2.075\\
87	2.075\\
88	2.075\\
89	2.075\\
90	2.075\\
91	2.075\\
92	2.075\\
93	2.075\\
94	2.075\\
95	2.075\\
96	2.075\\
97	2.075\\
98	2.075\\
99	2.075\\
100	2.075\\
101	2.075\\
102	2.075\\
103	2.075\\
104	2.075\\
105	2.075\\
106	2.075\\
107	2.075\\
108	2.075\\
109	1.5\\
110	2.075\\
111	2.075\\
112	2.075\\
113	2.075\\
114	2.075\\
115	2.075\\
116	2.075\\
117	2.075\\
118	2.075\\
119	2.075\\
120	2.075\\
121	2.075\\
122	2.075\\
123	2.075\\
124	2.075\\
125	2.075\\
126	2.075\\
127	2.075\\
128	2.075\\
129	2.075\\
130	2.075\\
131	2.075\\
132	2.075\\
133	2.075\\
134	2.075\\
135	2.075\\
136	2.075\\
137	2.075\\
138	2.075\\
139	2.075\\
140	2.075\\
141	2.075\\
142	2.075\\
143	2.075\\
144	2.075\\
145	2.075\\
146	2.075\\
147	2.075\\
148	2.075\\
149	2.075\\
150	2.075\\
151	2.075\\
152	2.075\\
153	2.075\\
154	2.075\\
155	2.075\\
156	2.075\\
157	2.075\\
158	2.075\\
159	2.075\\
160	2.075\\
161	2.075\\
162	2.075\\
163	2.075\\
164	2.075\\
165	2.075\\
166	2.075\\
167	2.075\\
168	2.075\\
169	2.075\\
170	2.075\\
171	2.075\\
172	2.075\\
173	2.075\\
174	2.075\\
175	2.075\\
176	2.075\\
177	2.075\\
178	2.075\\
179	2.075\\
180	2.075\\
181	2.075\\
182	2.075\\
183	2.075\\
184	2.075\\
185	2.075\\
186	2.075\\
187	2.075\\
188	2.075\\
189	2.075\\
190	2.075\\
191	2.075\\
192	2.075\\
193	2.075\\
194	1.5\\
195	0.99\\
196	0.99\\
197	1.5\\
198	0.99\\
199	0.99\\
200	0.99\\
201	0.6\\
202	0.99\\
203	0.99\\
204	0.99\\
205	0.6\\
206	0.99\\
207	0.6\\
208	0.6\\
209	0\\
210	0.6\\
211	0.6\\
212	0.99\\
213	0.6\\
214	0.99\\
215	0.99\\
216	0.99\\
217	0.99\\
218	0.99\\
219	0.99\\
220	0.99\\
221	0.99\\
222	0.99\\
223	0.99\\
224	1.5\\
225	1.5\\
226	1.5\\
227	1.5\\
228	1.5\\
229	1.5\\
230	0.6\\
231	0.99\\
232	0.99\\
233	0.99\\
234	0.99\\
235	0.99\\
236	0.6\\
237	0.99\\
238	0.6\\
239	0.99\\
240	0.6\\
241	0.99\\
242	0.99\\
243	0.99\\
244	1.5\\
245	0.99\\
246	1.5\\
247	1.5\\
248	0.99\\
249	0\\
250	1.5\\
251	1.5\\
252	0.99\\
253	0.99\\
254	1.5\\
255	0.99\\
256	1.5\\
257	1.5\\
258	1.5\\
259	1.5\\
260	1.5\\
261	1.5\\
262	1.5\\
263	2.075\\
264	2.075\\
265	2.075\\
266	2.075\\
267	2.075\\
268	0.6\\
269	0.6\\
270	0.99\\
271	0.99\\
272	0.99\\
273	0.6\\
274	0.6\\
275	0.6\\
276	0.6\\
277	0.6\\
278	0\\
279	0\\
280	0.99\\
281	0.99\\
282	0.99\\
283	0.99\\
284	0.99\\
285	0.99\\
286	1.5\\
287	1.5\\
288	1.5\\
289	1.5\\
290	1.5\\
291	1.5\\
292	1.5\\
293	1.5\\
294	1.5\\
295	2.075\\
296	2.075\\
297	1.5\\
298	2.075\\
299	1.5\\
300	0.99\\
301	0.99\\
302	0.99\\
303	1.5\\
304	1.5\\
305	0.99\\
306	1.5\\
307	0.99\\
308	1.5\\
309	0.99\\
310	0.99\\
311	0.99\\
312	1.5\\
313	1.5\\
314	1.5\\
315	1.5\\
316	1.5\\
317	1.5\\
318	1.5\\
319	1.5\\
320	1.5\\
321	1.5\\
322	1.5\\
323	1.5\\
324	0.99\\
325	0.99\\
326	1.5\\
327	0.99\\
328	1.5\\
329	0.99\\
330	0.99\\
331	1.5\\
332	0.99\\
333	0.99\\
334	0\\
335	0.99\\
336	0.99\\
337	0.99\\
338	0.99\\
339	1.5\\
340	1.5\\
341	0.99\\
342	0.99\\
343	0.99\\
344	0.99\\
345	1.5\\
346	0.99\\
347	1.5\\
348	1.5\\
349	0.99\\
350	0.99\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.6\\
2	0.6\\
3	2.075\\
4	1.5\\
5	2.075\\
6	2.075\\
7	2.075\\
8	2.075\\
9	2.075\\
10	2.075\\
11	2.075\\
12	2.075\\
13	2.075\\
14	2.075\\
15	2.075\\
16	2.075\\
17	2.075\\
18	2.075\\
19	2.075\\
20	2.075\\
21	2.075\\
22	2.075\\
23	2.075\\
24	2.075\\
25	2.075\\
26	2.075\\
27	2.075\\
28	2.075\\
29	2.075\\
30	2.075\\
31	2.075\\
32	2.075\\
33	2.075\\
34	2.075\\
35	2.075\\
36	2.075\\
37	2.075\\
38	2.075\\
39	2.075\\
40	2.075\\
41	2.075\\
42	2.075\\
43	2.075\\
44	2.075\\
45	2.075\\
46	2.075\\
47	2.075\\
48	2.075\\
49	2.075\\
50	2.075\\
51	2.075\\
52	2.075\\
53	2.075\\
54	2.075\\
55	2.075\\
56	2.075\\
57	2.075\\
58	2.075\\
59	2.075\\
60	2.075\\
61	2.075\\
62	2.075\\
63	2.075\\
64	2.075\\
65	2.075\\
66	2.075\\
67	2.075\\
68	2.075\\
69	2.075\\
70	2.075\\
71	2.075\\
72	2.075\\
73	2.075\\
74	2.075\\
75	2.075\\
76	2.075\\
77	2.075\\
78	2.075\\
79	2.075\\
80	2.075\\
81	2.075\\
82	2.075\\
83	2.075\\
84	2.075\\
85	2.075\\
86	2.075\\
87	2.075\\
88	2.075\\
89	2.075\\
90	2.075\\
91	2.075\\
92	2.075\\
93	2.075\\
94	2.075\\
95	2.075\\
96	2.075\\
97	2.075\\
98	2.075\\
99	2.075\\
100	2.075\\
101	2.075\\
102	2.075\\
103	2.075\\
104	2.075\\
105	2.075\\
106	2.075\\
107	2.075\\
108	2.075\\
109	1.5\\
110	2.075\\
111	2.075\\
112	2.075\\
113	2.075\\
114	2.075\\
115	2.075\\
116	2.075\\
117	2.075\\
118	2.075\\
119	2.075\\
120	2.075\\
121	2.075\\
122	2.075\\
123	2.075\\
124	2.075\\
125	2.075\\
126	2.075\\
127	2.075\\
128	2.075\\
129	2.075\\
130	2.075\\
131	2.075\\
132	2.075\\
133	2.075\\
134	2.075\\
135	2.075\\
136	2.075\\
137	2.075\\
138	2.075\\
139	2.075\\
140	2.075\\
141	2.075\\
142	2.075\\
143	2.075\\
144	2.075\\
145	2.075\\
146	2.075\\
147	2.075\\
148	2.075\\
149	2.075\\
150	2.075\\
151	2.075\\
152	2.075\\
153	2.075\\
154	2.075\\
155	2.075\\
156	2.075\\
157	2.075\\
158	2.075\\
159	2.075\\
160	2.075\\
161	2.075\\
162	2.075\\
163	2.075\\
164	2.075\\
165	2.075\\
166	2.075\\
167	2.075\\
168	2.075\\
169	2.075\\
170	2.075\\
171	2.075\\
172	2.075\\
173	2.075\\
174	2.075\\
175	2.075\\
176	2.075\\
177	2.075\\
178	2.075\\
179	2.075\\
180	2.075\\
181	2.075\\
182	2.075\\
183	2.075\\
184	2.075\\
185	2.075\\
186	2.075\\
187	2.075\\
188	2.075\\
189	2.075\\
190	2.075\\
191	2.075\\
192	2.075\\
193	2.075\\
194	1.5\\
195	0.99\\
196	0.99\\
197	1.5\\
198	0.99\\
199	0.99\\
200	0.99\\
201	0.6\\
202	0.99\\
203	0.6\\
204	0.99\\
205	0.6\\
206	0.99\\
207	0\\
208	0.6\\
209	0.6\\
210	0.6\\
211	0.6\\
212	0.99\\
213	0.6\\
214	0.99\\
215	0.99\\
216	0.99\\
217	0.99\\
218	0.99\\
219	0.99\\
220	0.99\\
221	0.99\\
222	0.99\\
223	0.99\\
224	1.5\\
225	1.5\\
226	1.5\\
227	1.5\\
228	1.5\\
229	1.5\\
230	0.6\\
231	0.99\\
232	0.99\\
233	0.6\\
234	0.6\\
235	0.6\\
236	0.6\\
237	0.99\\
238	0.6\\
239	0.99\\
240	0.6\\
241	0.99\\
242	0.99\\
243	0.99\\
244	1.5\\
245	0.99\\
246	1.5\\
247	1.5\\
248	0.99\\
249	0.6\\
250	1.5\\
251	1.5\\
252	0.99\\
253	0.99\\
254	1.5\\
255	0.99\\
256	1.5\\
257	1.5\\
258	1.5\\
259	1.5\\
260	1.5\\
261	1.5\\
262	1.5\\
263	2.075\\
264	2.075\\
265	2.075\\
266	2.075\\
267	2.075\\
268	0.6\\
269	0.6\\
270	0.99\\
271	0.99\\
272	0.6\\
273	0\\
274	0\\
275	0.6\\
276	0.6\\
277	0.6\\
278	0\\
279	0\\
280	0.99\\
281	0.99\\
282	0.99\\
283	0.99\\
284	0.99\\
285	0.99\\
286	1.5\\
287	1.5\\
288	1.5\\
289	1.5\\
290	1.5\\
291	1.5\\
292	1.5\\
293	1.5\\
294	1.5\\
295	2.075\\
296	2.075\\
297	1.5\\
298	2.075\\
299	1.5\\
300	0.99\\
301	0.99\\
302	0.99\\
303	1.5\\
304	1.5\\
305	0.99\\
306	1.5\\
307	0.99\\
308	1.5\\
309	0.99\\
310	0.99\\
311	0.99\\
312	1.5\\
313	1.5\\
314	1.5\\
315	1.5\\
316	1.5\\
317	1.5\\
318	1.5\\
319	1.5\\
320	1.5\\
321	1.5\\
322	1.5\\
323	1.5\\
324	0.99\\
325	0.99\\
326	1.5\\
327	0.99\\
328	0.99\\
329	0.99\\
330	0.99\\
331	1.5\\
332	0.99\\
333	0.99\\
334	0.6\\
335	0.99\\
336	0.99\\
337	0.99\\
338	0.99\\
339	1.5\\
340	1.5\\
341	0.99\\
342	0.99\\
343	0.99\\
344	0.99\\
345	1.5\\
346	0.99\\
347	1.5\\
348	1.5\\
349	0.99\\
350	0.99\\
};
\addlegendentry{Emulation}

\end{axis}

\begin{axis}[%
width=1.1in,
height=1in,
at={(5.4in,0.78in)},
%at={(1in,0.769in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2.5,
xlabel style={font=\bfseries\color{white!12!black}, align=center},
xlabel={Quality (Q) in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!12!black}},
ylabel={CDF(Q)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.16,0.767)}, anchor=south west, legend cell align=left, align=left, draw=white!12!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	0.0142857142857143\\
0.6	0.0142857142857143\\
0.6	0.0714285714285714\\
0.99	0.0714285714285714\\
0.99	0.271428571428571\\
1.5	0.271428571428571\\
1.5	0.434285714285714\\
2.075	0.434285714285714\\
2.075	1\\
inf	1\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	0.0142857142857143\\
0.6	0.0142857142857143\\
0.6	0.0857142857142857\\
0.99	0.0857142857142857\\
0.99	0.274285714285714\\
1.5	0.274285714285714\\
1.5	0.437142857142857\\
2.075	0.437142857142857\\
2.075	1\\
inf	1\\
};
\addlegendentry{Emulation}

\end{axis}
\end{tikzpicture}%

==> emuProfiles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=1in,
at={(4.706in,0.473in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\bfseries\color{white!13!black}, align=center},
xlabel={Time in sec\\[1ex](b)},
ymin=0.48,
ymax=0.58,
ylabel style={font=\bfseries\color{white!13!black}},
ylabel={BW in Mbps},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.4915\\
2	0.4915\\
3	0.4915\\
4	0.4915\\
5	0.4915\\
6	0.517\\
7	0.517\\
8	0.517\\
9	0.517\\
10	0.517\\
11	0.5245\\
12	0.5245\\
13	0.5245\\
14	0.5245\\
15	0.5245\\
16	0.52\\
17	0.52\\
18	0.52\\
19	0.52\\
20	0.52\\
21	0.5125\\
22	0.5125\\
23	0.5125\\
24	0.5125\\
25	0.5125\\
26	0.528\\
27	0.528\\
28	0.528\\
29	0.528\\
30	0.528\\
31	0.5025\\
32	0.5025\\
33	0.5025\\
34	0.5025\\
35	0.5025\\
36	0.5675\\
37	0.5675\\
38	0.5675\\
39	0.5675\\
40	0.5675\\
41	0.5275\\
42	0.5275\\
43	0.5275\\
44	0.5275\\
45	0.5275\\
46	0.5165\\
47	0.5165\\
48	0.5165\\
49	0.5165\\
50	0.5165\\
51	0.531\\
52	0.531\\
53	0.531\\
54	0.531\\
55	0.531\\
56	0.531\\
57	0.531\\
58	0.531\\
59	0.531\\
60	0.531\\
61	0.522\\
62	0.522\\
63	0.522\\
64	0.522\\
65	0.522\\
66	0.525\\
67	0.525\\
68	0.525\\
69	0.525\\
70	0.525\\
71	0.5255\\
72	0.5255\\
73	0.5255\\
74	0.5255\\
75	0.5255\\
76	0.5255\\
77	0.5255\\
78	0.5255\\
79	0.5255\\
80	0.5255\\
81	0.527\\
82	0.527\\
83	0.527\\
84	0.527\\
85	0.527\\
86	0.529\\
87	0.529\\
88	0.529\\
89	0.529\\
90	0.529\\
91	0.526\\
92	0.526\\
93	0.526\\
94	0.526\\
95	0.526\\
96	0.524\\
97	0.524\\
98	0.524\\
99	0.524\\
100	0.524\\
101	0.5125\\
102	0.5125\\
103	0.5125\\
104	0.5125\\
105	0.5125\\
106	0.5405\\
107	0.5405\\
108	0.5405\\
109	0.5405\\
110	0.5405\\
111	0.5255\\
112	0.5255\\
113	0.5255\\
114	0.5255\\
115	0.5255\\
116	0.526\\
117	0.526\\
118	0.526\\
119	0.526\\
120	0.526\\
121	0.5295\\
122	0.5295\\
123	0.5295\\
124	0.5295\\
125	0.5295\\
126	0.5245\\
127	0.5245\\
128	0.5245\\
129	0.5245\\
130	0.5245\\
131	0.526\\
132	0.526\\
133	0.526\\
134	0.526\\
135	0.526\\
136	0.526\\
137	0.526\\
138	0.526\\
139	0.526\\
140	0.526\\
141	0.527\\
142	0.527\\
143	0.527\\
144	0.527\\
145	0.527\\
146	0.525\\
147	0.525\\
148	0.525\\
149	0.525\\
150	0.525\\
151	0.5235\\
152	0.5235\\
153	0.5235\\
154	0.5235\\
155	0.5235\\
156	0.525\\
157	0.525\\
158	0.525\\
159	0.525\\
160	0.525\\
161	0.524\\
162	0.524\\
163	0.524\\
164	0.524\\
165	0.524\\
166	0.5195\\
167	0.5195\\
168	0.5195\\
169	0.5195\\
170	0.5195\\
171	0.527\\
172	0.527\\
173	0.527\\
174	0.527\\
175	0.527\\
176	0.523\\
177	0.523\\
178	0.523\\
179	0.523\\
180	0.523\\
181	0.524\\
182	0.524\\
183	0.524\\
184	0.524\\
185	0.524\\
186	0.5105\\
187	0.5105\\
188	0.5105\\
189	0.5105\\
190	0.5105\\
191	0.54\\
192	0.54\\
193	0.54\\
194	0.54\\
195	0.54\\
196	0.5275\\
197	0.5275\\
198	0.5275\\
199	0.5275\\
200	0.5275\\
201	0.516\\
202	0.516\\
203	0.516\\
204	0.516\\
205	0.516\\
206	0.533\\
207	0.533\\
208	0.533\\
209	0.533\\
210	0.533\\
211	0.523\\
212	0.523\\
213	0.523\\
214	0.523\\
215	0.523\\
216	0.522\\
217	0.522\\
218	0.522\\
219	0.522\\
220	0.522\\
221	0.5275\\
222	0.5275\\
223	0.5275\\
224	0.5275\\
225	0.5275\\
226	0.523\\
227	0.523\\
228	0.523\\
229	0.523\\
230	0.523\\
231	0.5285\\
232	0.5285\\
233	0.5285\\
234	0.5285\\
235	0.5285\\
236	0.5265\\
237	0.5265\\
238	0.5265\\
239	0.5265\\
240	0.5265\\
241	0.527\\
242	0.527\\
243	0.527\\
244	0.527\\
245	0.527\\
246	0.526\\
247	0.526\\
248	0.526\\
249	0.526\\
250	0.526\\
251	0.525\\
252	0.525\\
253	0.525\\
254	0.525\\
255	0.525\\
256	0.5245\\
257	0.5245\\
258	0.5245\\
259	0.5245\\
260	0.5245\\
261	0.5155\\
262	0.5155\\
263	0.5155\\
264	0.5155\\
265	0.5155\\
266	0.54\\
267	0.54\\
268	0.54\\
269	0.54\\
270	0.54\\
271	0.524\\
272	0.524\\
273	0.524\\
274	0.524\\
275	0.524\\
276	0.5285\\
277	0.5285\\
278	0.5285\\
279	0.5285\\
280	0.5285\\
281	0.521\\
282	0.521\\
283	0.521\\
284	0.521\\
285	0.521\\
286	0.529\\
287	0.529\\
288	0.529\\
289	0.529\\
290	0.529\\
291	0.5295\\
292	0.5295\\
293	0.5295\\
294	0.5295\\
295	0.5295\\
296	0.523\\
297	0.523\\
298	0.523\\
299	0.523\\
300	0.523\\
301	0.516\\
302	0.516\\
303	0.516\\
304	0.516\\
305	0.516\\
306	0.5255\\
307	0.5255\\
308	0.5255\\
309	0.5255\\
310	0.5255\\
311	0.5225\\
312	0.5225\\
313	0.5225\\
314	0.5225\\
315	0.5225\\
316	0.5215\\
317	0.5215\\
318	0.5215\\
319	0.5215\\
320	0.5215\\
321	0.5305\\
322	0.5305\\
323	0.5305\\
324	0.5305\\
325	0.5305\\
326	0.517\\
327	0.517\\
328	0.517\\
329	0.517\\
330	0.517\\
331	0.516\\
332	0.516\\
333	0.516\\
334	0.516\\
335	0.516\\
336	0.55\\
337	0.55\\
338	0.55\\
339	0.55\\
340	0.55\\
341	0.522\\
342	0.522\\
343	0.522\\
344	0.522\\
345	0.522\\
346	0.527\\
347	0.527\\
348	0.527\\
349	0.527\\
350	0.527\\
};
\end{axis}

\begin{axis}[%
width=1.2in,
height=1in,
at={(2.9in,0.483in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\bfseries\color{white!13!black}, align=center},
xlabel={Time in sec\\[1ex](a)},
ymin=0,
ymax=3,
ylabel style={font=\bfseries\color{white!13!black}},
ylabel={BW in Mbps},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.50222398414272\\
2	1.1454099009901\\
3	1.42713663366337\\
4	1.79529270729271\\
5	1.6725946481665\\
6	1.50556643356643\\
7	1.90036868186323\\
8	1.5328991008991\\
9	1.79529270729271\\
10	1.7828253968254\\
11	1.6312967032967\\
12	1.63676323676324\\
13	1.36347274529237\\
14	1.37436963036963\\
15	1.5820979020979\\
16	1.91008991008991\\
17	1.56879522862823\\
18	1.3361038961039\\
19	1.19944055944056\\
20	1.23453968253968\\
21	1.44863136863137\\
22	1.50596825396825\\
23	1.36343656343656\\
24	1.50556643356643\\
25	1.58739682539683\\
26	1.42572502472799\\
27	1.73767294350842\\
28	1.76796003996004\\
29	1.56413082259663\\
30	0.825758415841584\\
31	0.85059801980198\\
32	0.975312687312687\\
33	1.37431912784936\\
34	1.5524955044955\\
35	1.59619831618335\\
36	1.6804955044955\\
37	1.72140336967294\\
38	1.62036363636364\\
39	1.46317669902913\\
40	1.57814866204163\\
41	1.59144111776447\\
42	1.4345014985015\\
43	1.5984975024975\\
44	1.49808349900596\\
45	1.3689030969031\\
46	1.54929470529471\\
47	1.76653968253968\\
48	1.80622577422577\\
49	2.03052527254708\\
50	1.79756243756244\\
51	1.54171428571429\\
52	1.3525034965035\\
53	1.4788253968254\\
54	1.52196603396603\\
55	1.33063736263736\\
56	1.11197602397602\\
57	1.32457142857143\\
58	1.21465098039216\\
59	1.23223976023976\\
60	1.19535381565907\\
61	1.32517082917083\\
62	1.45894584837545\\
63	1.11517282717283\\
64	1.15024175824176\\
65	1.31416183816184\\
66	1.10824728487886\\
67	1.39943256743257\\
68	1.78982617382617\\
69	1.4509010989011\\
70	1.3335769612711\\
71	1.5164995004995\\
72	1.32517082917083\\
73	1.56025396825397\\
74	1.50746375372393\\
75	1.49561752988048\\
76	2.04128671328671\\
77	2.51140859140859\\
78	1.56959680638723\\
79	2.08182217782218\\
80	1.92102297702298\\
81	1.9171924227318\\
82	1.62420758483034\\
83	1.81539682539683\\
84	1.62759603960396\\
85	1.3689030969031\\
86	1.52196603396603\\
87	2.35834565434565\\
88	1.57810526315789\\
89	1.6148971028971\\
90	1.55476523476523\\
91	1.82444400396432\\
92	1.63676323676324\\
93	1.51139682539683\\
94	1.45422574257426\\
95	1.37299800399202\\
96	1.57663136863137\\
97	1.5164995004995\\
98	1.38385685884692\\
99	1.4673006993007\\
100	0.654647594278283\\
101	0.297462537462537\\
102	0.896511488511489\\
103	0.666392079207921\\
104	0.80585014985015\\
105	1.15969016881827\\
106	1.18077122877123\\
107	1.18304095904096\\
108	1.29839444995045\\
109	1.48916683316683\\
110	1.8208253968254\\
111	1.04091108891109\\
112	1.77342657342657\\
113	1.83902497502497\\
114	2.00848751248751\\
115	1.50203376365442\\
116	1.69142857142857\\
117	1.3033046953047\\
118	1.52743256743257\\
119	1.5492987012987\\
120	1.94604577114428\\
121	1.5492987012987\\
122	1.93099405940594\\
123	2.22714885114885\\
124	2.10368831168831\\
125	1.76829394240318\\
126	2.09048551448551\\
127	2.29274725274725\\
128	2.38794805194805\\
129	2.05221978021978\\
130	2.17248351648352\\
131	2.26542115768463\\
132	2.23684462151394\\
133	1.4673006993007\\
134	1.95928871128871\\
135	2.01307936507937\\
136	2.23261538461538\\
137	1.71428118811881\\
138	1.68511111111111\\
139	2.45127672327672\\
140	2.03808991008991\\
141	2.20528271728272\\
142	2.18341658341658\\
143	1.74552605703048\\
144	1.48916683316683\\
145	1.77534596211366\\
146	1.54744331797235\\
147	1.54936098020735\\
148	1.5184935579782\\
149	1.3689030969031\\
150	1.79529270729271\\
151	1.71484972170686\\
152	1.74062737262737\\
153	1.57663136863137\\
154	1.54171428571429\\
155	1.63007378640777\\
156	2.05017165668663\\
157	1.75025396825397\\
158	1.71876123876124\\
159	2.30368031968032\\
160	2.09822177822178\\
161	2.28181418581419\\
162	1.96042942345924\\
163	1.51095704295704\\
164	1.00272127872128\\
165	1.41228146679881\\
166	1.40687303058387\\
167	1.57436163836164\\
168	1.15570829170829\\
169	1.13252035749752\\
170	1.5984975024975\\
171	1.45566699702676\\
172	1.12500810081008\\
173	1.05504095904096\\
174	0.788662674650699\\
175	1.27154716981132\\
176	1.28627326732673\\
177	0.958913086913087\\
178	0.933714285714286\\
179	0.908806387225549\\
180	1.13384215784216\\
181	1.1411320754717\\
182	1.09556478733927\\
183	0.890772277227723\\
184	1.3720999000999\\
185	1.11511111111111\\
186	1.12290909090909\\
187	0.983976023976024\\
188	0.945851337958375\\
189	0.973038652130823\\
190	0.956643356643357\\
191	0.706566336633663\\
192	0.830913086913087\\
193	0.816539682539683\\
194	0.784807121661721\\
195	0.825758415841584\\
196	0.526153846153846\\
197	0.726707631318137\\
198	0.532523476523477\\
199	0.552617821782178\\
200	0.526049554013875\\
201	0.619881188118812\\
202	0.524263473053892\\
203	0.58052652259332\\
204	0.41400396039604\\
205	0.435212415130941\\
206	0.618243805748266\\
207	0.647320679320679\\
208	0.688745292368682\\
209	0.595960396039604\\
210	0.349446153846154\\
211	0.281726732673267\\
212	0.263275471698113\\
213	0.134117647058824\\
214	0.340985163204748\\
215	0.392721506442022\\
216	0.513854145854146\\
217	0.699591674925669\\
218	0.696519480519481\\
219	0.713338940285955\\
220	0.794917082917083\\
221	0.889403369672944\\
222	0.776229475766568\\
223	0.981597621407334\\
224	0.915180819180819\\
225	0.85765490943756\\
226	0.739018867924528\\
227	0.774699900299103\\
228	0.441093069306931\\
229	0.409172482552343\\
230	0.309032132424538\\
231	0.608439215686275\\
232	0.581900487804878\\
233	0.549922388059702\\
234	0.1824\\
235	0.286556862745098\\
236	0.512662721893491\\
237	0.716314960629921\\
238	0.679477227722772\\
239	0.861433663366337\\
240	0.674059405940594\\
241	0.975207920792079\\
242	0.920647352647353\\
243	0.694168483647175\\
244	0.549427450980392\\
245	1.01130869130869\\
246	0.533724479682854\\
247	0.359931363203051\\
248	0.295058823529412\\
249	0.650517482517483\\
250	0.936111776447106\\
251	0.921398821218075\\
252	0.486521478521479\\
253	0.157822442541685\\
254	0.982875247524752\\
255	1.36663336663337\\
256	1.11197602397602\\
257	1.07371028971029\\
258	1.44225620655412\\
259	1.41630099009901\\
260	1.4540979020979\\
261	1.4345014985015\\
262	1.33063736263736\\
263	1.45855809334657\\
264	1.21584015984016\\
265	1.026\\
266	0.571120792079208\\
267	0.716115884115884\\
268	0.571690782953419\\
269	0.737982017982018\\
270	0.634513379583746\\
271	0.646970297029703\\
272	0.396905222437137\\
273	0.336327804878049\\
274	0.185862137862138\\
275	0.203858823529412\\
276	0.251469306930693\\
277	0.190823751178134\\
278	0.16646908734053\\
279	0.292562376237624\\
280	0.715152475247525\\
281	0.833182817182817\\
282	0.877534838076546\\
283	0.974243323442136\\
284	0.842846382556987\\
285	1.31196803196803\\
286	1.16116283716284\\
287	0.907037623762376\\
288	0.332115606936416\\
289	0.292562376237624\\
290	0.74023976023976\\
291	1.47510802775025\\
292	1.06718962075848\\
293	0.76768253968254\\
294	0.915611881188119\\
295	0.176216949152542\\
296	0.663223762376238\\
297	1.23727238095238\\
298	1.22442772277228\\
299	0.474321568627451\\
300	0.612213861386139\\
301	0.749188498402556\\
302	0.880301886792453\\
303	0.778517482517483\\
304	0.856864222001982\\
305	0.86910099009901\\
306	0.922922155688623\\
307	0.631968253968254\\
308	0.869178821178821\\
309	0.872164867517174\\
310	1.05105742574257\\
311	0.882381618381618\\
312	0.970751238850347\\
313	0.701148514851485\\
314	1.06501538461538\\
315	1.10423976023976\\
316	1.18304095904096\\
317	1.0988253968254\\
318	1.14797202797203\\
319	0.989272547076313\\
320	0.970307692307692\\
321	1.18077122877123\\
322	0.85521568627451\\
323	1.0954846382557\\
324	0.619881188118812\\
325	0.858245754245754\\
326	0.788614469772052\\
327	0.866851485148515\\
328	0.864539147670961\\
329	0.983004897159647\\
330	0.975207920792079\\
331	0.766162376237624\\
332	1.03760479041916\\
333	0.973002973240833\\
334	1.16396825396825\\
335	0.901978021978022\\
336	0.672475718533201\\
337	0.405965048543689\\
338	0.0968495575221239\\
339	0.80358041958042\\
340	0.871448551448551\\
341	0.884857142857143\\
342	0.696519480519481\\
343	0.797209117938553\\
344	0.821429141716567\\
345	0.95\\
346	0.816783216783217\\
347	0.931673094582186\\
348	0.893056379821958\\
349	0.743754698318497\\
350	0.678571428571429\\
};
\end{axis}
\end{tikzpicture}%

==> emuProfilesV2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=1in,
at={(2.9in,0.483in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\bfseries\color{white!13!black}, align=center},
xlabel={Time in sec\\[1ex](a)},
ymin=0,
ymax=6,
ylabel style={font=\bfseries\color{white!13!black}},
ylabel={BW in Mbps},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.411754455445545\\
2	0.308132038834951\\
3	0.343341176470588\\
4	0.33279848628193\\
5	0.305211155378486\\
6	0.284123076923077\\
7	0.220984615384615\\
8	0.216712871287129\\
9	0.130027722772277\\
10	0.108535537190083\\
11	0.180629126213592\\
12	0.0445481682496608\\
13	0.00994909090909091\\
14	0.00066796875\\
15	0.337262599469496\\
16	1.02026773226773\\
17	1.01898901098901\\
18	1.1049910802775\\
19	1.25079881070367\\
20	1.29367432567433\\
21	1.35637162837163\\
22	1.45422222222222\\
23	1.84124927255092\\
24	1.69889991589571\\
25	1.95340059347181\\
26	2.07533913043478\\
27	1.80529230769231\\
28	1.58926091173618\\
29	2.25221178821179\\
30	1.58479365079365\\
31	1.70617382617383\\
32	1.77825742574257\\
33	1.85748118811881\\
34	1.95087413280476\\
35	2.02642927794263\\
36	2.65673526473526\\
37	1.69472927072927\\
38	1.94837301587302\\
39	1.98788630490956\\
40	2.11738803418803\\
41	2.15958644067797\\
42	2.15055862068965\\
43	2.04134615384615\\
44	2.0860701754386\\
45	2.13974368932039\\
46	2.60206993006993\\
47	2.11582817182817\\
48	2.15434965034965\\
49	2.0670873015873\\
50	2.05024575424575\\
51	2.57888316831683\\
52	2.06171428571429\\
53	2.63128557409225\\
54	2.6458021978022\\
55	2.21522299306244\\
56	1.98115484515485\\
57	2.57010202117421\\
58	2.04203796203796\\
59	1.89928834355828\\
60	2.36726263627354\\
61	2.12295445544554\\
62	2.28645730027548\\
63	2.62222574257426\\
64	2.13446184340932\\
65	2.65673526473526\\
66	2.08604162537166\\
67	2.6458021978022\\
68	2.00850743310208\\
69	2.03937662337662\\
70	2.17391683168317\\
71	2.16367050487157\\
72	2.04846037735849\\
73	2.08724485981308\\
74	2.02702608695652\\
75	2.25221178821179\\
76	1.4796828543112\\
77	1.67952475247525\\
78	0.5374\\
79	0.106891059353869\\
80	2.97464444444444\\
81	2.5366953046953\\
82	2.58171428571429\\
83	2.80893650793651\\
84	2.82901098901099\\
85	2.69155203171457\\
86	2.01603196803197\\
87	2.23034565434565\\
88	2.27665411298315\\
89	2.02235364635365\\
90	1.90896333002973\\
91	1.41531089108911\\
92	1.98981818181818\\
93	1.74716862745098\\
94	1.65949653121903\\
95	1.5941978021978\\
96	2.29609411764706\\
97	1.9636043956044\\
98	1.76789918991899\\
99	2.09335183349851\\
100	1.76442772277228\\
101	2.31219180819181\\
102	2.4175885509839\\
103	2.97379420579421\\
104	2.20051148851149\\
105	2.35060939060939\\
106	1.91504761904762\\
107	2.58971881188119\\
108	1.79206393606394\\
109	2.35918562874252\\
110	1.72513492063492\\
111	2.4528406779661\\
112	2.88632967032967\\
113	2.42192207792208\\
114	2.26813986013986\\
115	2.47434126984127\\
116	2.7936396039604\\
117	2.15838608695652\\
118	2.9913373253493\\
119	2.79269841269841\\
120	3.17660739260739\\
121	3.11700594059406\\
122	2.95192807192807\\
123	0.462705546026301\\
124	5.90453546453546\\
125	2.1095835567471\\
126	2.49042105263158\\
127	2.61259130434783\\
128	3.48764835164835\\
129	2.57725771144279\\
130	2.16677832512315\\
131	2.95949306930693\\
132	2.72927058823529\\
133	3.13779020979021\\
134	2.12684115884116\\
135	1.91968515205724\\
136	1.33383416583417\\
137	2.15381418581419\\
138	1.91465609514371\\
139	1.79348265609514\\
140	2.18661338661339\\
141	1.56160792079208\\
142	1.88830085470085\\
143	2.20145242718447\\
144	2.51978421578422\\
145	2.04861365762395\\
146	2.47814770459082\\
147	3.06361149653122\\
148	2.49703096903097\\
149	2.61911688311688\\
150	2.63102380952381\\
151	2.74952324431256\\
152	2.70901386138614\\
153	3.46565434565435\\
154	2.07999207135778\\
155	2.03184815184815\\
156	2.20089593657086\\
157	1.41813069306931\\
158	2.21172019704433\\
159	1.96128\\
160	2.43876867686769\\
161	3.06987722772277\\
162	3.07742641509434\\
163	4.12176623376623\\
164	2.4599000999001\\
165	2.45847619047619\\
166	1.79217582417582\\
167	2.28045925925926\\
168	2.82073126873127\\
169	2.31322101090188\\
170	2.49273926073926\\
171	1.98135976214073\\
172	2.25164071856287\\
173	2.32466733266733\\
174	2.29011320754717\\
175	1.92820779220779\\
176	2.62445554445554\\
177	2.64651348651349\\
178	2.55205555555556\\
179	2.18943157894737\\
180	2.74183529411765\\
181	2.6920999000999\\
182	2.34017046580773\\
183	1.89759040959041\\
184	1.90194814814815\\
185	2.42125940594059\\
186	2.15617857142857\\
187	1.81307784431138\\
188	1.40482514734774\\
189	1.49783016983017\\
190	0.584212587412587\\
191	0.698096172718351\\
192	0.338925074925075\\
193	0.585124752475248\\
194	1.10948031496063\\
195	0.987310344827586\\
196	2.04448351648352\\
197	1.90701298701299\\
198	1.77899901864573\\
199	2.18451803278689\\
200	2.54065925925926\\
201	2.58492666666667\\
202	1.63618217821782\\
203	0.320997250229148\\
204	0.539113300492611\\
205	0.0461772151898734\\
206	1.11104095904096\\
207	2.14833696729435\\
208	2.35426796116505\\
209	2.09391408591409\\
210	2.46717493472585\\
211	2.73326673326673\\
212	1.93593663366337\\
213	0.834344554455446\\
214	2.5397962037962\\
215	2.03753663366337\\
216	2.33967632367632\\
217	1.83719047619048\\
218	2.52167032967033\\
219	2.30481509433962\\
220	2.41411764705882\\
221	1.07672871287129\\
222	1.24461176470588\\
223	0.780166336633663\\
224	0.855089108910891\\
225	1.81488911088911\\
226	0.724027210884354\\
227	0.281448071216617\\
228	0.346740594059406\\
229	0.304\\
230	0.225317647058824\\
231	0.246776470588235\\
232	0.476768316831683\\
233	0.683112871287129\\
234	0.536676923076923\\
235	0.335572700296736\\
236	0.244501960784314\\
237	0.0975898089171975\\
238	0.349953488372093\\
239	0.0207666034155598\\
240	0.451964601769911\\
241	0.444357281553398\\
242	0.498439603960396\\
243	0.63371028971029\\
244	0.719572277227723\\
245	1.13821743388834\\
246	1.13601585728444\\
247	1.03548170128586\\
248	1.05105742574257\\
249	0.932164705882353\\
250	0.63791724137931\\
251	0.804848695652174\\
252	0.85982641509434\\
253	0.871603738317757\\
254	0.889410909090909\\
255	1.06621090909091\\
256	1.17906523534269\\
257	1.34180039138943\\
258	1.3370873015873\\
259	1.30563036963037\\
260	0.990057482656095\\
261	1.11054240134341\\
262	1.03609160305344\\
263	1.07339875111508\\
264	1.43030495049505\\
265	1.22905637982196\\
266	1.35197621407334\\
267	1.27024158415842\\
268	0.989689719626168\\
269	1.08249258160237\\
270	0.602180392156863\\
271	0.995893175074184\\
272	1.15391683168317\\
273	1.21067988107037\\
274	1.2581018981019\\
275	1.23526336633663\\
276	0.397764705882353\\
277	1.25534117647059\\
278	0.885209117938553\\
279	1.30103496503497\\
280	1.09176237623762\\
281	1.11713086913087\\
282	1.53062937062937\\
283	1.23469047619048\\
284	1.59126409495549\\
285	1.08590099009901\\
286	1.2901018981019\\
287	1.03907234886026\\
288	1.22315294117647\\
289	0.926816846229187\\
290	1.32325867195243\\
291	0.902376237623762\\
292	0.89351652173913\\
293	0.983976023976024\\
294	1.05879611650485\\
295	1.13648683015441\\
296	1.29071952428147\\
297	1.07032871287129\\
298	0.746797202797203\\
299	0.963401680672269\\
300	1.05105742574257\\
301	0.81950099009901\\
302	1.16018217821782\\
303	1.47596403596404\\
304	0.989243564356436\\
305	1.05389098116947\\
306	1.74453861386139\\
307	1.27496735905045\\
308	1.63996003996004\\
309	1.67851619234544\\
310	1.72272527472527\\
311	1.71372844400396\\
312	1.66305882352941\\
313	1.25088511488512\\
314	1.11651973051011\\
315	0.597988118811881\\
316	0.863712287712288\\
317	0.563453465346535\\
318	1.14116435643564\\
319	2.21379420579421\\
320	2.54465534465534\\
321	2.43112087912088\\
322	1.95553174603175\\
323	2.85433766233766\\
324	2.98016383616384\\
325	1.60937671232877\\
326	3.10359345391904\\
327	3.40265868263473\\
328	2.94535418583257\\
329	2.76844268774704\\
330	2.09506442021804\\
331	2.75858682634731\\
332	2.48382160555005\\
333	1.75040740740741\\
334	2.23214257425743\\
335	1.73438575667656\\
336	1.71372844400396\\
337	1.86373069306931\\
338	1.19327308447937\\
339	1.52910179640719\\
340	1.15774850299401\\
341	0.210085732035618\\
342	4.9686409495549\\
343	0.232835703776361\\
344	0.697411764705882\\
345	1.90518694362018\\
346	1.25366605504587\\
347	1.22325748502994\\
348	1.79872222222222\\
349	1.5502274975272\\
350	1.25818037661051\\
351	0.953862137862138\\
352	0.935930029154519\\
353	0.373544554455446\\
354	0.422172106824926\\
355	0.425422740524781\\
356	0.28908679245283\\
357	0.033345521023766\\
358	1.60758017492711\\
359	1.29604747774481\\
360	1.07878431372549\\
};
\end{axis}

\begin{axis}[%
width=1.2in,
height=1in,
at={(4.706in,0.473in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\bfseries\color{white!13!black}, align=center},
xlabel={Time in sec\\[1ex](b)},
ymin=0.6,
ymax=1,
ylabel style={font=\bfseries\color{white!13!black}},
ylabel={BW in Mbps},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.882\\
2	0.882\\
3	0.882\\
4	0.882\\
5	0.882\\
6	0.864\\
7	0.864\\
8	0.864\\
9	0.864\\
10	0.864\\
11	0.846\\
12	0.846\\
13	0.846\\
14	0.846\\
15	0.846\\
16	0.855\\
17	0.855\\
18	0.855\\
19	0.855\\
20	0.855\\
21	0.87\\
22	0.87\\
23	0.87\\
24	0.87\\
25	0.87\\
26	0.842\\
27	0.842\\
28	0.842\\
29	0.842\\
30	0.842\\
31	0.9\\
32	0.9\\
33	0.9\\
34	0.9\\
35	0.9\\
36	0.915\\
37	0.915\\
38	0.915\\
39	0.915\\
40	0.915\\
41	0.891\\
42	0.891\\
43	0.891\\
44	0.891\\
45	0.891\\
46	0.908\\
47	0.908\\
48	0.908\\
49	0.908\\
50	0.908\\
51	0.91\\
52	0.91\\
53	0.91\\
54	0.91\\
55	0.91\\
56	0.912\\
57	0.912\\
58	0.912\\
59	0.912\\
60	0.912\\
61	0.909\\
62	0.909\\
63	0.909\\
64	0.909\\
65	0.909\\
66	0.91\\
67	0.91\\
68	0.91\\
69	0.91\\
70	0.91\\
71	0.913\\
72	0.913\\
73	0.913\\
74	0.913\\
75	0.913\\
76	0.909\\
77	0.909\\
78	0.909\\
79	0.909\\
80	0.909\\
81	0.908\\
82	0.908\\
83	0.908\\
84	0.908\\
85	0.908\\
86	0.905\\
87	0.905\\
88	0.905\\
89	0.905\\
90	0.905\\
91	0.899\\
92	0.899\\
93	0.899\\
94	0.899\\
95	0.899\\
96	0.913\\
97	0.913\\
98	0.913\\
99	0.913\\
100	0.913\\
101	0.898\\
102	0.898\\
103	0.898\\
104	0.898\\
105	0.898\\
106	0.727\\
107	0.727\\
108	0.727\\
109	0.727\\
110	0.727\\
111	0.881\\
112	0.881\\
113	0.881\\
114	0.881\\
115	0.881\\
116	0.889\\
117	0.889\\
118	0.889\\
119	0.889\\
120	0.889\\
121	0.897\\
122	0.897\\
123	0.897\\
124	0.897\\
125	0.897\\
126	0.909\\
127	0.909\\
128	0.909\\
129	0.909\\
130	0.909\\
131	0.916\\
132	0.916\\
133	0.916\\
134	0.916\\
135	0.916\\
136	0.895\\
137	0.895\\
138	0.895\\
139	0.895\\
140	0.895\\
141	0.896\\
142	0.896\\
143	0.896\\
144	0.896\\
145	0.896\\
146	0.91\\
147	0.91\\
148	0.91\\
149	0.91\\
150	0.91\\
151	0.9\\
152	0.9\\
153	0.9\\
154	0.9\\
155	0.9\\
156	0.905\\
157	0.905\\
158	0.905\\
159	0.905\\
160	0.905\\
161	0.89\\
162	0.89\\
163	0.89\\
164	0.89\\
165	0.89\\
166	0.896\\
167	0.896\\
168	0.896\\
169	0.896\\
170	0.896\\
171	0.903\\
172	0.903\\
173	0.903\\
174	0.903\\
175	0.903\\
176	0.908\\
177	0.908\\
178	0.908\\
179	0.908\\
180	0.908\\
181	0.895\\
182	0.895\\
183	0.895\\
184	0.895\\
185	0.895\\
186	0.661\\
187	0.661\\
188	0.661\\
189	0.661\\
190	0.661\\
191	0.9\\
192	0.9\\
193	0.9\\
194	0.9\\
195	0.9\\
196	0.893\\
197	0.893\\
198	0.893\\
199	0.893\\
200	0.893\\
201	0.901\\
202	0.901\\
203	0.901\\
204	0.901\\
205	0.901\\
206	0.908\\
207	0.908\\
208	0.908\\
209	0.908\\
210	0.908\\
211	0.842\\
212	0.842\\
213	0.842\\
214	0.842\\
215	0.842\\
216	0.65\\
217	0.65\\
218	0.65\\
219	0.65\\
220	0.65\\
221	1.008\\
222	1.008\\
223	1.008\\
224	1.008\\
225	1.008\\
226	0.843\\
227	0.843\\
228	0.843\\
229	0.843\\
230	0.843\\
231	0.841\\
232	0.841\\
233	0.841\\
234	0.841\\
235	0.841\\
236	0.906\\
237	0.906\\
238	0.906\\
239	0.906\\
240	0.906\\
241	0.912\\
242	0.912\\
243	0.912\\
244	0.912\\
245	0.912\\
246	0.902\\
247	0.902\\
248	0.902\\
249	0.902\\
250	0.902\\
251	0.894\\
252	0.894\\
253	0.894\\
254	0.894\\
255	0.894\\
256	0.895\\
257	0.895\\
258	0.895\\
259	0.895\\
260	0.895\\
261	0.905\\
262	0.905\\
263	0.905\\
264	0.905\\
265	0.905\\
266	0.915\\
267	0.915\\
268	0.915\\
269	0.915\\
270	0.915\\
271	0.914\\
272	0.914\\
273	0.914\\
274	0.914\\
275	0.914\\
276	0.912\\
277	0.912\\
278	0.912\\
279	0.912\\
280	0.912\\
281	0.899\\
282	0.899\\
283	0.899\\
284	0.899\\
285	0.899\\
286	0.898\\
287	0.898\\
288	0.898\\
289	0.898\\
290	0.898\\
291	0.909\\
292	0.909\\
293	0.909\\
294	0.909\\
295	0.909\\
296	0.926\\
297	0.926\\
298	0.926\\
299	0.926\\
300	0.926\\
301	0.857\\
302	0.857\\
303	0.857\\
304	0.857\\
305	0.857\\
306	0.871\\
307	0.871\\
308	0.871\\
309	0.871\\
310	0.871\\
311	0.859\\
312	0.859\\
313	0.859\\
314	0.859\\
315	0.859\\
316	0.857\\
317	0.857\\
318	0.857\\
319	0.857\\
320	0.857\\
321	0.86\\
322	0.86\\
323	0.86\\
324	0.86\\
325	0.86\\
326	0.859\\
327	0.859\\
328	0.859\\
329	0.859\\
330	0.859\\
331	0.911\\
332	0.911\\
333	0.911\\
334	0.911\\
335	0.911\\
336	0.913\\
337	0.913\\
338	0.913\\
339	0.913\\
340	0.913\\
341	0.909\\
342	0.909\\
343	0.909\\
344	0.909\\
345	0.909\\
346	0.914\\
347	0.914\\
348	0.914\\
349	0.914\\
350	0.914\\
351	0.892\\
352	0.892\\
353	0.892\\
354	0.892\\
355	0.892\\
356	0.906\\
357	0.906\\
358	0.906\\
359	0.906\\
360	0.906\\
};
\end{axis}
\end{tikzpicture}%

==> noSkip_results2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.07935,0.52002,0.83118}%
\definecolor{mycolor3}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor4}{rgb}{0.85066,0.72990,0.33603}%
\definecolor{mycolor5}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.372in,
height=1.653in,
at={(0.966in,5.861in)},
scale only axis,
bar width=0.3,
xmin=0,
xmax=9,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{MP-BBA},{MPTCP-BBA},{MSPlayer},{MPTCP-Festive},{MP-SVC},{MPTCP-SVC},{Off-MP-SVC},{off-MPTCP-SVC}},
xticklabel style={rotate=-45},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={(a)},
ymin=0,
ymax=100,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Layer \%},
axis background/.style={fill=white},
legend style={at={(0.825,0.728)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.08\\
2	0.0025\\
3	0.4575\\
4	0.0425\\
5	0.03\\
6	0.0075\\
7	0.0025\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addlegendentry{S}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	19.8025\\
2	19.135\\
3	45.99875\\
4	2.5175\\
5	3.30125\\
6	2.1625\\
7	0.02875\\
8	0.0312812812812813\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addlegendentry{BL}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	13.24125\\
2	8.9725\\
3	5.99375\\
4	4.4675\\
5	0.685\\
6	0.50625\\
7	0.40375\\
8	0.362862862862863\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addlegendentry{EL1}

\addplot[ybar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	16.56\\
2	14.52\\
3	3.025\\
4	9.71125\\
5	0.89375\\
6	0.7825\\
7	1.76125\\
8	1.70045045045045\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addlegendentry{EL2}

\addplot[ybar stacked, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	50.31625\\
2	57.37\\
3	44.525\\
4	83.26125\\
5	95.09\\
6	96.54125\\
7	97.80375\\
8	97.9054054054054\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addlegendentry{EL3}

\end{axis}

\begin{axis}[%
width=6.372in,
height=1.597in,
at={(0.966in,1.903in)},
scale only axis,
bar width=0.3,
xmin=0,
xmax=7,
xtick={1,2,3,4,5,6},
xticklabels={{MPTCP-Pref-BBA},{MPTCP-Pref-Festive},{MP-Pref-SVC},{MPTCP-Pref-SVC},{Off-MP-Pref-SVC},{off-MPTCP-Pref-SVC}},
xticklabel style={rotate=-45},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={(b)},
ymin=0,
ymax=100,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Layer \%},
axis background/.style={fill=white}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.04\\
2	0.11\\
3	0.08375\\
4	0.08375\\
5	0.03875\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	21.835\\
2	23.45\\
3	22.19875\\
4	22.19875\\
5	15.06375\\
6	15.16875\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	15.23375\\
2	18.1775\\
3	9.88\\
4	9.88\\
5	8.67375\\
6	8.615\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	19.7875\\
2	25.43875\\
3	15.095\\
4	15.095\\
5	28.14625\\
6	28.13875\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar stacked, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	43.10375\\
2	32.82375\\
3	52.7425\\
4	52.7425\\
5	48.0775\\
6	48.0775\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\end{axis}

\begin{axis}[%
width=8.222in,
height=8.403in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, font=\bfseries, draw=black]
at (rel axis cs:0.012,0.909) {Avg(Mbps)       1.5        1.6        1.3        1.9       2.01      2.03       2.06    2.06\\stall(minutes)    5         0.5         30        2.8        1.9         0.5        0.16       0};
\node[below right, align=left, font=\bfseries, draw=black]
at (rel axis cs:0.037,0.434) {Avg(Mbps)      1.46          1.36          1.54         1.56          1.59          1.59\\stall(minutes)  2.6              7             4.8           2.5            2.4              0\\Avg L1Use      0.95         0.72           0.15         0.15         0.059       0.059\\(Mb/chunk)};
\end{axis}
\end{tikzpicture}%

==> sim_vs_em_equal_skip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(1.011in,0.05in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Quality (Q) in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(Q)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0653,0.599)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
2.4	0\\
2.4	0.05\\
3.96	0.05\\
3.96	0.1125\\
6	0.1125\\
6	0.15\\
8.3	0.15\\
8.3	1\\
inf	1\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
2.4	0\\
2.4	0.0625\\
3.96	0.0625\\
3.96	0.1125\\
6	0.1125\\
6	0.15\\
8.3	0.15\\
8.3	1\\
inf	1\\
};
\addlegendentry{Emulation}

\end{axis}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(2.736in,0.05in)},
scale only axis,
xmin=0,
xmax=400,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Time in Sec\\[1ex](b)},
ymin=0,
ymax=2.5,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Playback rate in Mbps},
axis background/.style={fill=white},
legend style={at={(0.2,0.358)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.6\\
7	0.6\\
8	0.6\\
9	0.6\\
10	0.6\\
11	0.6\\
12	0.6\\
13	0.6\\
14	0.6\\
15	0.6\\
16	0.6\\
17	0.6\\
18	0.99\\
19	0.99\\
20	0.99\\
21	0.99\\
22	0.99\\
23	0.99\\
24	0.99\\
25	0.99\\
26	0.99\\
27	0.99\\
28	0.99\\
29	0.99\\
30	0.99\\
31	0.99\\
32	0.99\\
33	0.99\\
34	1.5\\
35	1.5\\
36	1.5\\
37	1.5\\
38	1.5\\
39	1.5\\
40	1.5\\
41	1.5\\
42	0.6\\
43	0.6\\
44	0.6\\
45	0.6\\
46	0.99\\
47	0.99\\
48	0.99\\
49	0.99\\
50	1.5\\
51	1.5\\
52	1.5\\
53	1.5\\
54	2.075\\
55	2.075\\
56	2.075\\
57	2.075\\
58	2.075\\
59	2.075\\
60	2.075\\
61	2.075\\
62	2.075\\
63	2.075\\
64	2.075\\
65	2.075\\
66	2.075\\
67	2.075\\
68	2.075\\
69	2.075\\
70	2.075\\
71	2.075\\
72	2.075\\
73	2.075\\
74	2.075\\
75	2.075\\
76	2.075\\
77	2.075\\
78	2.075\\
79	2.075\\
80	2.075\\
81	2.075\\
82	2.075\\
83	2.075\\
84	2.075\\
85	2.075\\
86	2.075\\
87	2.075\\
88	2.075\\
89	2.075\\
90	2.075\\
91	2.075\\
92	2.075\\
93	2.075\\
94	2.075\\
95	2.075\\
96	2.075\\
97	2.075\\
98	2.075\\
99	2.075\\
100	2.075\\
101	2.075\\
102	2.075\\
103	2.075\\
104	2.075\\
105	2.075\\
106	2.075\\
107	2.075\\
108	2.075\\
109	2.075\\
110	2.075\\
111	2.075\\
112	2.075\\
113	2.075\\
114	2.075\\
115	2.075\\
116	2.075\\
117	2.075\\
118	2.075\\
119	2.075\\
120	2.075\\
121	2.075\\
122	2.075\\
123	2.075\\
124	2.075\\
125	2.075\\
126	2.075\\
127	2.075\\
128	2.075\\
129	2.075\\
130	2.075\\
131	2.075\\
132	2.075\\
133	2.075\\
134	2.075\\
135	2.075\\
136	2.075\\
137	2.075\\
138	2.075\\
139	2.075\\
140	2.075\\
141	2.075\\
142	2.075\\
143	2.075\\
144	2.075\\
145	2.075\\
146	2.075\\
147	2.075\\
148	2.075\\
149	2.075\\
150	2.075\\
151	2.075\\
152	2.075\\
153	2.075\\
154	2.075\\
155	2.075\\
156	2.075\\
157	2.075\\
158	2.075\\
159	2.075\\
160	2.075\\
161	2.075\\
162	2.075\\
163	2.075\\
164	2.075\\
165	2.075\\
166	2.075\\
167	2.075\\
168	2.075\\
169	2.075\\
170	2.075\\
171	2.075\\
172	2.075\\
173	2.075\\
174	2.075\\
175	2.075\\
176	2.075\\
177	2.075\\
178	2.075\\
179	2.075\\
180	2.075\\
181	2.075\\
182	2.075\\
183	2.075\\
184	2.075\\
185	2.075\\
186	2.075\\
187	2.075\\
188	2.075\\
189	2.075\\
190	2.075\\
191	2.075\\
192	2.075\\
193	2.075\\
194	2.075\\
195	2.075\\
196	2.075\\
197	2.075\\
198	2.075\\
199	2.075\\
200	2.075\\
201	2.075\\
202	2.075\\
203	2.075\\
204	2.075\\
205	2.075\\
206	2.075\\
207	2.075\\
208	2.075\\
209	2.075\\
210	2.075\\
211	2.075\\
212	2.075\\
213	2.075\\
214	2.075\\
215	2.075\\
216	2.075\\
217	2.075\\
218	2.075\\
219	2.075\\
220	2.075\\
221	2.075\\
222	2.075\\
223	2.075\\
224	2.075\\
225	2.075\\
226	2.075\\
227	2.075\\
228	2.075\\
229	2.075\\
230	2.075\\
231	2.075\\
232	2.075\\
233	2.075\\
234	2.075\\
235	2.075\\
236	2.075\\
237	2.075\\
238	2.075\\
239	2.075\\
240	2.075\\
241	2.075\\
242	2.075\\
243	2.075\\
244	2.075\\
245	2.075\\
246	2.075\\
247	2.075\\
248	2.075\\
249	2.075\\
250	2.075\\
251	2.075\\
252	2.075\\
253	2.075\\
254	2.075\\
255	2.075\\
256	2.075\\
257	2.075\\
258	2.075\\
259	2.075\\
260	2.075\\
261	2.075\\
262	2.075\\
263	2.075\\
264	2.075\\
265	2.075\\
266	2.075\\
267	2.075\\
268	2.075\\
269	2.075\\
270	2.075\\
271	2.075\\
272	2.075\\
273	2.075\\
274	2.075\\
275	2.075\\
276	2.075\\
277	2.075\\
278	2.075\\
279	2.075\\
280	2.075\\
281	2.075\\
282	2.075\\
283	2.075\\
284	2.075\\
285	2.075\\
286	2.075\\
287	2.075\\
288	2.075\\
289	2.075\\
290	2.075\\
291	2.075\\
292	2.075\\
293	2.075\\
294	2.075\\
295	2.075\\
296	2.075\\
297	2.075\\
298	2.075\\
299	2.075\\
300	2.075\\
301	2.075\\
302	2.075\\
303	2.075\\
304	2.075\\
305	2.075\\
306	2.075\\
307	2.075\\
308	2.075\\
309	2.075\\
310	2.075\\
311	2.075\\
312	2.075\\
313	2.075\\
314	2.075\\
315	2.075\\
316	2.075\\
317	2.075\\
318	2.075\\
319	2.075\\
320	2.075\\
321	2.075\\
322	2.075\\
323	2.075\\
324	2.075\\
325	2.075\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.6\\
7	0.6\\
8	0.6\\
9	0.6\\
10	0.6\\
11	0.6\\
12	0.6\\
13	0.6\\
14	0.6\\
15	0.6\\
16	0.6\\
17	0.6\\
18	0.99\\
19	0.99\\
20	0.99\\
21	0.99\\
22	0.99\\
23	0.99\\
24	0.99\\
25	0.99\\
26	0.6\\
27	0.6\\
28	0.6\\
29	0.6\\
30	0.99\\
31	0.99\\
32	0.99\\
33	0.99\\
34	1.5\\
35	1.5\\
36	1.5\\
37	1.5\\
38	1.5\\
39	1.5\\
40	1.5\\
41	1.5\\
42	0.6\\
43	0.6\\
44	0.6\\
45	0.6\\
46	0.99\\
47	0.99\\
48	0.99\\
49	0.99\\
50	1.5\\
51	1.5\\
52	1.5\\
53	1.5\\
54	2.075\\
55	2.075\\
56	2.075\\
57	2.075\\
58	2.075\\
59	2.075\\
60	2.075\\
61	2.075\\
62	2.075\\
63	2.075\\
64	2.075\\
65	2.075\\
66	2.075\\
67	2.075\\
68	2.075\\
69	2.075\\
70	2.075\\
71	2.075\\
72	2.075\\
73	2.075\\
74	2.075\\
75	2.075\\
76	2.075\\
77	2.075\\
78	2.075\\
79	2.075\\
80	2.075\\
81	2.075\\
82	2.075\\
83	2.075\\
84	2.075\\
85	2.075\\
86	2.075\\
87	2.075\\
88	2.075\\
89	2.075\\
90	2.075\\
91	2.075\\
92	2.075\\
93	2.075\\
94	2.075\\
95	2.075\\
96	2.075\\
97	2.075\\
98	2.075\\
99	2.075\\
100	2.075\\
101	2.075\\
102	2.075\\
103	2.075\\
104	2.075\\
105	2.075\\
106	2.075\\
107	2.075\\
108	2.075\\
109	2.075\\
110	2.075\\
111	2.075\\
112	2.075\\
113	2.075\\
114	2.075\\
115	2.075\\
116	2.075\\
117	2.075\\
118	2.075\\
119	2.075\\
120	2.075\\
121	2.075\\
122	2.075\\
123	2.075\\
124	2.075\\
125	2.075\\
126	2.075\\
127	2.075\\
128	2.075\\
129	2.075\\
130	2.075\\
131	2.075\\
132	2.075\\
133	2.075\\
134	2.075\\
135	2.075\\
136	2.075\\
137	2.075\\
138	2.075\\
139	2.075\\
140	2.075\\
141	2.075\\
142	2.075\\
143	2.075\\
144	2.075\\
145	2.075\\
146	2.075\\
147	2.075\\
148	2.075\\
149	2.075\\
150	2.075\\
151	2.075\\
152	2.075\\
153	2.075\\
154	2.075\\
155	2.075\\
156	2.075\\
157	2.075\\
158	2.075\\
159	2.075\\
160	2.075\\
161	2.075\\
162	2.075\\
163	2.075\\
164	2.075\\
165	2.075\\
166	2.075\\
167	2.075\\
168	2.075\\
169	2.075\\
170	2.075\\
171	2.075\\
172	2.075\\
173	2.075\\
174	2.075\\
175	2.075\\
176	2.075\\
177	2.075\\
178	2.075\\
179	2.075\\
180	2.075\\
181	2.075\\
182	2.075\\
183	2.075\\
184	2.075\\
185	2.075\\
186	2.075\\
187	2.075\\
188	2.075\\
189	2.075\\
190	2.075\\
191	2.075\\
192	2.075\\
193	2.075\\
194	2.075\\
195	2.075\\
196	2.075\\
197	2.075\\
198	2.075\\
199	2.075\\
200	2.075\\
201	2.075\\
202	2.075\\
203	2.075\\
204	2.075\\
205	2.075\\
206	2.075\\
207	2.075\\
208	2.075\\
209	2.075\\
210	2.075\\
211	2.075\\
212	2.075\\
213	2.075\\
214	2.075\\
215	2.075\\
216	2.075\\
217	2.075\\
218	2.075\\
219	2.075\\
220	2.075\\
221	2.075\\
222	2.075\\
223	2.075\\
224	2.075\\
225	2.075\\
226	2.075\\
227	2.075\\
228	2.075\\
229	2.075\\
230	2.075\\
231	2.075\\
232	2.075\\
233	2.075\\
234	2.075\\
235	2.075\\
236	2.075\\
237	2.075\\
238	2.075\\
239	2.075\\
240	2.075\\
241	2.075\\
242	2.075\\
243	2.075\\
244	2.075\\
245	2.075\\
246	2.075\\
247	2.075\\
248	2.075\\
249	2.075\\
250	2.075\\
251	2.075\\
252	2.075\\
253	2.075\\
254	2.075\\
255	2.075\\
256	2.075\\
257	2.075\\
258	2.075\\
259	2.075\\
260	2.075\\
261	2.075\\
262	2.075\\
263	2.075\\
264	2.075\\
265	2.075\\
266	2.075\\
267	2.075\\
268	2.075\\
269	2.075\\
270	2.075\\
271	2.075\\
272	2.075\\
273	2.075\\
274	2.075\\
275	2.075\\
276	2.075\\
277	2.075\\
278	2.075\\
279	2.075\\
280	2.075\\
281	2.075\\
282	2.075\\
283	2.075\\
284	2.075\\
285	2.075\\
286	2.075\\
287	2.075\\
288	2.075\\
289	2.075\\
290	2.075\\
291	2.075\\
292	2.075\\
293	2.075\\
294	2.075\\
295	2.075\\
296	2.075\\
297	2.075\\
298	2.075\\
299	2.075\\
300	2.075\\
301	2.075\\
302	2.075\\
303	2.075\\
304	2.075\\
305	2.075\\
306	2.075\\
307	2.075\\
308	2.075\\
309	2.075\\
310	2.075\\
311	2.075\\
312	2.075\\
313	2.075\\
314	2.075\\
315	2.075\\
316	2.075\\
317	2.075\\
318	2.075\\
319	2.075\\
320	2.075\\
321	2.075\\
322	2.075\\
323	2.075\\
324	2.075\\
325	2.075\\
};
\addlegendentry{Emulation}

\end{axis}
\end{tikzpicture}%

==> sim_vs_em_pref_skip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.93]

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0.911in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=4,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Quality (Q) in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(Q)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.196,0.675)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
2.4	0\\
2.4	0.6125\\
3.96	0.6125\\
3.96	1\\
inf	1\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
2.4	0\\
2.4	0.6125\\
3.96	0.6125\\
3.96	1\\
inf	1\\
};
\addlegendentry{Emulation}

\end{axis}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(2.736in,0.642in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Time in Sec\\[1ex](b)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Playback rate in Mbps},
axis background/.style={fill=white},
legend style={at={(0.2,0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.6\\
7	0.6\\
8	0.6\\
9	0.6\\
10	0.6\\
11	0.6\\
12	0.6\\
13	0.6\\
14	0.6\\
15	0.6\\
16	0.6\\
17	0.6\\
18	0.6\\
19	0.6\\
20	0.6\\
21	0.6\\
22	0.99\\
23	0.99\\
24	0.99\\
25	0.99\\
26	0.99\\
27	0.99\\
28	0.99\\
29	0.99\\
30	0.99\\
31	0.99\\
32	0.99\\
33	0.99\\
34	0.99\\
35	0.99\\
36	0.99\\
37	0.99\\
38	0.99\\
39	0.99\\
40	0.99\\
41	0.99\\
42	0.99\\
43	0.99\\
44	0.99\\
45	0.99\\
46	0.99\\
47	0.99\\
48	0.99\\
49	0.99\\
50	0.99\\
51	0.99\\
52	0.99\\
53	0.99\\
54	0.99\\
55	0.99\\
56	0.99\\
57	0.99\\
58	0.6\\
59	0.6\\
60	0.6\\
61	0.6\\
62	0.6\\
63	0.6\\
64	0.6\\
65	0.6\\
66	0.6\\
67	0.6\\
68	0.6\\
69	0.6\\
70	0.6\\
71	0.6\\
72	0.6\\
73	0.6\\
74	0.6\\
75	0.6\\
76	0.6\\
77	0.6\\
78	0.6\\
79	0.6\\
80	0.6\\
81	0.6\\
82	0.6\\
83	0.6\\
84	0.6\\
85	0.6\\
86	0.6\\
87	0.6\\
88	0.6\\
89	0.6\\
90	0.6\\
91	0.6\\
92	0.6\\
93	0.6\\
94	0.6\\
95	0.6\\
96	0.6\\
97	0.6\\
98	0.6\\
99	0.6\\
100	0.6\\
101	0.6\\
102	0.6\\
103	0.6\\
104	0.6\\
105	0.6\\
106	0.6\\
107	0.6\\
108	0.6\\
109	0.6\\
110	0.6\\
111	0.6\\
112	0.6\\
113	0.6\\
114	0.6\\
115	0.6\\
116	0.6\\
117	0.6\\
118	0.6\\
119	0.6\\
120	0.6\\
121	0.6\\
122	0.6\\
123	0.6\\
124	0.6\\
125	0.6\\
126	0.6\\
127	0.6\\
128	0.6\\
129	0.6\\
130	0.99\\
131	0.99\\
132	0.99\\
133	0.99\\
134	0.99\\
135	0.99\\
136	0.99\\
137	0.99\\
138	0.99\\
139	0.99\\
140	0.99\\
141	0.99\\
142	0.99\\
143	0.99\\
144	0.99\\
145	0.99\\
146	0.99\\
147	0.99\\
148	0.99\\
149	0.99\\
150	0.99\\
151	0.99\\
152	0.99\\
153	0.99\\
154	0.6\\
155	0.6\\
156	0.6\\
157	0.6\\
158	0.6\\
159	0.6\\
160	0.6\\
161	0.6\\
162	0.6\\
163	0.6\\
164	0.6\\
165	0.6\\
166	0.6\\
167	0.6\\
168	0.6\\
169	0.6\\
170	0.6\\
171	0.6\\
172	0.6\\
173	0.6\\
174	0.6\\
175	0.6\\
176	0.6\\
177	0.6\\
178	0.99\\
179	0.99\\
180	0.99\\
181	0.99\\
182	0.99\\
183	0.99\\
184	0.99\\
185	0.99\\
186	0.99\\
187	0.99\\
188	0.99\\
189	0.99\\
190	0.6\\
191	0.6\\
192	0.6\\
193	0.6\\
194	0.6\\
195	0.6\\
196	0.6\\
197	0.6\\
198	0.6\\
199	0.6\\
200	0.6\\
201	0.6\\
202	0.99\\
203	0.99\\
204	0.99\\
205	0.99\\
206	0.99\\
207	0.99\\
208	0.99\\
209	0.99\\
210	0.99\\
211	0.99\\
212	0.99\\
213	0.99\\
214	0.6\\
215	0.6\\
216	0.6\\
217	0.6\\
218	0.6\\
219	0.6\\
220	0.6\\
221	0.6\\
222	0.99\\
223	0.99\\
224	0.99\\
225	0.99\\
226	0.6\\
227	0.6\\
228	0.6\\
229	0.6\\
230	0.6\\
231	0.6\\
232	0.6\\
233	0.6\\
234	0.6\\
235	0.6\\
236	0.6\\
237	0.6\\
238	0.99\\
239	0.99\\
240	0.99\\
241	0.99\\
242	0.99\\
243	0.99\\
244	0.99\\
245	0.99\\
246	0.99\\
247	0.99\\
248	0.99\\
249	0.99\\
250	0.99\\
251	0.99\\
252	0.99\\
253	0.99\\
254	0.99\\
255	0.99\\
256	0.99\\
257	0.99\\
258	0.99\\
259	0.99\\
260	0.99\\
261	0.99\\
262	0.6\\
263	0.6\\
264	0.6\\
265	0.6\\
266	0.6\\
267	0.6\\
268	0.6\\
269	0.6\\
270	0.6\\
271	0.6\\
272	0.6\\
273	0.6\\
274	0.99\\
275	0.99\\
276	0.99\\
277	0.99\\
278	0.99\\
279	0.99\\
280	0.99\\
281	0.99\\
282	0.99\\
283	0.99\\
284	0.99\\
285	0.99\\
286	0.6\\
287	0.6\\
288	0.6\\
289	0.6\\
290	0.6\\
291	0.6\\
292	0.6\\
293	0.6\\
294	0.6\\
295	0.6\\
296	0.6\\
297	0.6\\
298	0.6\\
299	0.6\\
300	0.6\\
301	0.6\\
302	0.6\\
303	0.6\\
304	0.6\\
305	0.6\\
306	0.6\\
307	0.6\\
308	0.6\\
309	0.6\\
310	0.6\\
311	0.6\\
312	0.6\\
313	0.6\\
314	0.6\\
315	0.6\\
316	0.6\\
317	0.6\\
318	0.6\\
319	0.6\\
320	0.6\\
321	0.6\\
322	0.6\\
323	0.6\\
324	0.6\\
325	0.6\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.6\\
7	0.6\\
8	0.6\\
9	0.6\\
10	0.6\\
11	0.6\\
12	0.6\\
13	0.6\\
14	0.6\\
15	0.6\\
16	0.6\\
17	0.6\\
18	0.6\\
19	0.6\\
20	0.6\\
21	0.6\\
22	0.99\\
23	0.99\\
24	0.99\\
25	0.99\\
26	0.99\\
27	0.99\\
28	0.99\\
29	0.99\\
30	0.99\\
31	0.99\\
32	0.99\\
33	0.99\\
34	0.99\\
35	0.99\\
36	0.99\\
37	0.99\\
38	0.99\\
39	0.99\\
40	0.99\\
41	0.99\\
42	0.99\\
43	0.99\\
44	0.99\\
45	0.99\\
46	0.99\\
47	0.99\\
48	0.99\\
49	0.99\\
50	0.99\\
51	0.99\\
52	0.99\\
53	0.99\\
54	0.99\\
55	0.99\\
56	0.99\\
57	0.99\\
58	0.6\\
59	0.6\\
60	0.6\\
61	0.6\\
62	0.6\\
63	0.6\\
64	0.6\\
65	0.6\\
66	0.6\\
67	0.6\\
68	0.6\\
69	0.6\\
70	0.6\\
71	0.6\\
72	0.6\\
73	0.6\\
74	0.6\\
75	0.6\\
76	0.6\\
77	0.6\\
78	0.6\\
79	0.6\\
80	0.6\\
81	0.6\\
82	0.6\\
83	0.6\\
84	0.6\\
85	0.6\\
86	0.6\\
87	0.6\\
88	0.6\\
89	0.6\\
90	0.6\\
91	0.6\\
92	0.6\\
93	0.6\\
94	0.6\\
95	0.6\\
96	0.6\\
97	0.6\\
98	0.6\\
99	0.6\\
100	0.6\\
101	0.6\\
102	0.6\\
103	0.6\\
104	0.6\\
105	0.6\\
106	0.6\\
107	0.6\\
108	0.6\\
109	0.6\\
110	0.6\\
111	0.6\\
112	0.6\\
113	0.6\\
114	0.6\\
115	0.6\\
116	0.6\\
117	0.6\\
118	0.6\\
119	0.6\\
120	0.6\\
121	0.6\\
122	0.6\\
123	0.6\\
124	0.6\\
125	0.6\\
126	0.6\\
127	0.6\\
128	0.6\\
129	0.6\\
130	0.99\\
131	0.99\\
132	0.99\\
133	0.99\\
134	0.99\\
135	0.99\\
136	0.99\\
137	0.99\\
138	0.99\\
139	0.99\\
140	0.99\\
141	0.99\\
142	0.99\\
143	0.99\\
144	0.99\\
145	0.99\\
146	0.99\\
147	0.99\\
148	0.99\\
149	0.99\\
150	0.99\\
151	0.99\\
152	0.99\\
153	0.99\\
154	0.6\\
155	0.6\\
156	0.6\\
157	0.6\\
158	0.6\\
159	0.6\\
160	0.6\\
161	0.6\\
162	0.6\\
163	0.6\\
164	0.6\\
165	0.6\\
166	0.6\\
167	0.6\\
168	0.6\\
169	0.6\\
170	0.6\\
171	0.6\\
172	0.6\\
173	0.6\\
174	0.6\\
175	0.6\\
176	0.6\\
177	0.6\\
178	0.99\\
179	0.99\\
180	0.99\\
181	0.99\\
182	0.99\\
183	0.99\\
184	0.99\\
185	0.99\\
186	0.99\\
187	0.99\\
188	0.99\\
189	0.99\\
190	0.6\\
191	0.6\\
192	0.6\\
193	0.6\\
194	0.6\\
195	0.6\\
196	0.6\\
197	0.6\\
198	0.6\\
199	0.6\\
200	0.6\\
201	0.6\\
202	0.99\\
203	0.99\\
204	0.99\\
205	0.99\\
206	0.99\\
207	0.99\\
208	0.99\\
209	0.99\\
210	0.99\\
211	0.99\\
212	0.99\\
213	0.99\\
214	0.6\\
215	0.6\\
216	0.6\\
217	0.6\\
218	0.6\\
219	0.6\\
220	0.6\\
221	0.6\\
222	0.99\\
223	0.99\\
224	0.99\\
225	0.99\\
226	0.6\\
227	0.6\\
228	0.6\\
229	0.6\\
230	0.6\\
231	0.6\\
232	0.6\\
233	0.6\\
234	0.6\\
235	0.6\\
236	0.6\\
237	0.6\\
238	0.99\\
239	0.99\\
240	0.99\\
241	0.99\\
242	0.99\\
243	0.99\\
244	0.99\\
245	0.99\\
246	0.99\\
247	0.99\\
248	0.99\\
249	0.99\\
250	0.99\\
251	0.99\\
252	0.99\\
253	0.99\\
254	0.99\\
255	0.99\\
256	0.99\\
257	0.99\\
258	0.99\\
259	0.99\\
260	0.99\\
261	0.99\\
262	0.6\\
263	0.6\\
264	0.6\\
265	0.6\\
266	0.6\\
267	0.6\\
268	0.6\\
269	0.6\\
270	0.6\\
271	0.6\\
272	0.6\\
273	0.6\\
274	0.99\\
275	0.99\\
276	0.99\\
277	0.99\\
278	0.99\\
279	0.99\\
280	0.99\\
281	0.99\\
282	0.99\\
283	0.99\\
284	0.99\\
285	0.99\\
286	0.6\\
287	0.6\\
288	0.6\\
289	0.6\\
290	0.6\\
291	0.6\\
292	0.6\\
293	0.6\\
294	0.6\\
295	0.6\\
296	0.6\\
297	0.6\\
298	0.6\\
299	0.6\\
300	0.6\\
301	0.6\\
302	0.6\\
303	0.6\\
304	0.6\\
305	0.6\\
306	0.6\\
307	0.6\\
308	0.6\\
309	0.6\\
310	0.6\\
311	0.6\\
312	0.6\\
313	0.6\\
314	0.6\\
315	0.6\\
316	0.6\\
317	0.6\\
318	0.6\\
319	0.6\\
320	0.6\\
321	0.6\\
322	0.6\\
323	0.6\\
324	0.6\\
325	0.6\\
};
\addlegendentry{Emulation}

\end{axis}
\end{tikzpicture}%
